Automatic Generation of Road Geometries to Create Challenging Scenarios for Automated Vehicles Based on the Sensor Setup

For the offline safety assessment of automated vehicles, the most challenging and critical scenarios must be identified efficiently. Therefore, we present a new approach to define challenging scenarios based on a sensor setup model of the ego-vehicle. First, a static optimal approaching path of a road user to the ego-vehicle is calculated using an A* algorithm. We consider a poor perception of the road user by the automated vehicle as optimal, because we want to define scenarios that are as critical as possible. The path is then transferred to a dynamic scenario, where the trajectory of the road user and the road layout are determined. The result is an optimal road geometry, so that the ego-vehicle can perceive an approaching object as poorly as possible. The focus of our work is on the highway as the Operational Design Domain (ODD).

==> figures/approachingPathAudi_detectionplot.tikz <==
\pgfplotsset{compat=newest}
\pgfplotsset{%
	xlabel style={at={(axis description cs:0.5,-0.13)}}, 
	ylabel style={at={(axis description cs:-0.08,0.5)}},
	y tick label style={/pgf/number format/fixed}
}
\definecolor{TUMBlue}{RGB}{0,101,189}
\definecolor{TUMOrange}{RGB}{227,114,34}
\definecolor{TUMGray2}{RGB}{127,127,127}
\definecolor{TUMGreen}{RGB}{162, 173, 0}
%
\begin{tikzpicture}
%
%
	\footnotesize
	\clip(-4,-1.65)rectangle(4.2,2);
	\node at (0,0) {
	\setlength\figureheight{2.5cm} 
	\setlength\figurewidth{7cm}
	\input{approachingPathAudi_detectionplot_matlab.tikz}
	};
%
	%\node at (-1.3,-1.4) {RMSE$_\text{ges}$ = 2.514 g/s};
	%\node at (-1.153,-0.95) {RMSE = 0.841 g/s};
%
\filldraw[fill=white, draw=black] (-2.55,1.6) rectangle (3.5,2);
%
%
\draw[TUMBlue, very thick] (-2.45,1.8) --  (-2.05,1.8) node[label={[label distance=-0.1cm, black]east:{k$_J = 0.1$}}] (d){};
\draw[TUMGreen, very thick] (-0.45,1.8) --  (-0.05,1.8) node[label={[label distance=-0.1cm, black]east:{k$_J = 0.25$}}] (e){};
\draw[TUMOrange, very thick] (1.65,1.8) --  (2.05,1.8) node[label={[label distance=-0.1cm, black]east:{k$_J = 0.5$}}] (f){};
%
\end{tikzpicture}

==> figures/approachingPathAudi_detectionplot_matlab.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor3}{rgb}{0.89020,0.44706,0.13333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=350,
xlabel={Distance in x in m},
xmajorgrids,
ymin=0,
ymax=100,
ylabel={$\text{P}_\text{D}\text{ in \%}$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	100\\
6	100\\
10	100\\
14	100\\
18	100\\
22	100\\
26	100\\
30	100\\
34	100\\
38	100\\
42	100\\
46	100\\
50	100\\
54	100\\
58	100\\
62	100\\
66	100\\
70	100\\
74	99.9998822937318\\
78	99.9993989870914\\
82	99.9986105781094\\
86	99.9974580525454\\
90	99.9956585015241\\
94	99.989228160159\\
98	99.9808548377769\\
102	99.9756276099513\\
106	99.9697049210071\\
110	99.9623544428976\\
114	99.9502620148215\\
118	99.9352792055083\\
122	99.9179431389477\\
126	99.8363200659367\\
130	99.7999158486891\\
134	99.7372670952285\\
138	99.66576046926\\
142	99.5837426442637\\
146	99.4919000287514\\
150	81.7066026595183\\
154	76.3068781449791\\
158	75.8314701195376\\
162	75.3452607180236\\
166	74.759577626369\\
170	73.9332997266308\\
174	65.9922042062276\\
178	65.3238669361764\\
182	64.5965551819123\\
186	63.909126692554\\
190	63.1775206375798\\
194	56.1005504264214\\
198	55.4811090282556\\
202	54.8336150904889\\
206	54.239554858722\\
210	47.7214622550443\\
214	47.1859572784535\\
218	46.6184211145567\\
222	46.0537390931647\\
226	45.4813441765823\\
230	44.9423777576574\\
234	44.320839576549\\
238	43.7710668369092\\
242	43.177987854211\\
246	0\\
250	0\\
254	0\\
258	0\\
262	0\\
266	0\\
270	0\\
274	0\\
278	0\\
282	0\\
286	0\\
290	0\\
294	0\\
298	0\\
302	0\\
302	0\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	100\\
6	100\\
10	100\\
14	100\\
18	100\\
22	100\\
26	100\\
30	100\\
34	100\\
38	100\\
42	100\\
46	100\\
50	100\\
54	100\\
58	100\\
62	100\\
66	100\\
70	100\\
74	99.9999211859094\\
78	99.9995905762053\\
82	99.9989840584789\\
86	99.997986358172\\
90	99.9964687609811\\
94	99.9908346654367\\
98	99.9836296840794\\
102	99.9786660107371\\
106	99.9726823771564\\
110	99.9656896997191\\
114	99.9544317690187\\
118	99.940384648281\\
122	99.9240264695579\\
126	99.8601773586854\\
130	99.8258092351061\\
134	99.768839397275\\
138	99.7036115691318\\
142	99.6279385013334\\
146	99.5427410945542\\
150	83.2494095134575\\
154	77.9859117040224\\
158	77.4712940366546\\
162	76.9421663680902\\
166	76.4222749341279\\
170	75.8856165435682\\
174	68.4708614614445\\
178	67.7456630912095\\
182	66.9798016773464\\
186	66.2282082920188\\
190	65.4536410170552\\
194	58.3252789818123\\
198	57.661499624993\\
202	56.9767880058132\\
206	56.3092871985908\\
210	49.7713544746592\\
214	49.2053033037875\\
218	48.584204011976\\
222	47.9848157605766\\
226	47.3883382566653\\
230	46.8185842190807\\
234	46.1803929712577\\
238	45.5853620358637\\
242	44.9628522387034\\
246	0\\
250	0\\
254	0\\
258	0\\
262	0\\
266	0\\
270	0\\
274	0\\
278	0\\
282	0\\
286	0\\
290	0\\
294	0\\
298	0\\
302	0\\
302	0\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	100\\
6	100\\
10	100\\
14	100\\
18	100\\
22	100\\
26	100\\
30	100\\
34	100\\
38	100\\
42	100\\
46	100\\
50	100\\
54	100\\
58	100\\
62	100\\
66	100\\
70	100\\
74	100\\
78	100\\
82	100\\
86	100\\
90	99.9996656188291\\
94	99.9985446937914\\
98	99.9964267736545\\
102	99.9935932284788\\
106	99.9897909943666\\
110	99.9849127101254\\
114	99.9779869394361\\
118	99.9677840677317\\
122	99.9550168404016\\
126	99.9394767067875\\
130	99.9209772719749\\
134	99.8946412500714\\
138	99.8588408794121\\
142	99.816839530903\\
146	99.7683764910963\\
150	90.8050228401444\\
154	90.3486675815704\\
158	89.7115078195272\\
162	88.4098541009514\\
166	87.1394679096743\\
170	85.8988575601544\\
174	84.6866607280474\\
178	83.5015859289172\\
182	82.3424437523536\\
186	81.2081098742705\\
190	80.0956979173636\\
194	79.0002961547709\\
198	77.9270560660148\\
202	76.8750910402239\\
206	75.8435666310404\\
210	74.7194942382411\\
214	73.0645649939021\\
218	71.4399890488446\\
222	69.8446624987692\\
226	68.2775405873654\\
230	66.7376335547012\\
234	65.2240028435965\\
238	63.7357576275687\\
242	62.2720516281807\\
246	60.8320801933219\\
250	0\\
254	0\\
258	0\\
262	0\\
266	0\\
270	0\\
274	0\\
278	0\\
282	0\\
286	0\\
290	0\\
294	0\\
298	0\\
302	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/approachingPathAudi_pathplot.tikz <==
\pgfplotsset{compat=newest}
\pgfplotsset{%
	xlabel style={at={(axis description cs:0.5,-0.13)}}, 
	ylabel style={at={(axis description cs:-0.10,0.5)}},
	y tick label style={/pgf/number format/fixed}
}
\usetikzlibrary{positioning}
\tikzset{>=latex}
\definecolor{TUMBlue}{RGB}{0,101,189}
\definecolor{TUMOrange}{RGB}{227,114,34}
%\definecolor{TUMGray2}{RGB}{127,127,127}
\definecolor{TUMGreen}{RGB}{162, 173, 0}
\definecolor{TUMIvory}{RGB}{218, 215, 203}
\definecolor{TUMDiag7}{RGB}{152, 198, 234}
\definecolor{TUMDiag14}{RGB}{249, 186, 0}
 
%
\begin{tikzpicture}
%
%
	\footnotesize
	\clip(-4,-2.2)rectangle(4.5,2.5);
	\node at (0,0) {
	\setlength\figureheight{3.5cm} 
	\setlength\figurewidth{7cm}
	\input{approachingPathAudi_pathplot_matlab.tikz} 
	};
%
	%\node at (-1.3,-1.4) {RMSE$_\text{ges}$ = 2.514 g/s};
	%\node at (-1.153,-0.95) {RMSE = 0.841 g/s};
%
\filldraw[fill=white, draw=black] (-2,2.15) rectangle (3.1,2.45);
\node[circle,draw=TUMBlue,line width=0.4mm, fill=white, inner sep=0pt,minimum size=5pt,label=east:{k$_J = 0.1$}] (a) at (-1.7,2.3) {};
\node[circle,draw=TUMGreen,line width=0.4mm, fill=white, inner sep=0pt,minimum size=5pt,label=east:{k$_J = 0.25$},right=1.4cm of a] (b) {};
\node[circle,draw=TUMOrange,line width=0.4mm, fill=white, inner sep=0pt,minimum size=5pt,label=east:{k$_J = 0.5$},right=1.5cm of b] (c) {};
\filldraw[fill=white, draw=black] (-0.75,1.55) rectangle (3.65,1.95);
\node[rectangle,draw=TUMIvory!65!,line width=0.4mm, fill=TUMIvory!65!, inner sep=0pt,minimum size=5pt,label=east:{Radar}] (d) at (-0.45,1.75) {};
\node[rectangle,draw=TUMDiag14!30!,line width=0.4mm, fill=TUMDiag14!30!, inner sep=0pt,minimum size=5pt,label=east:{Camera},right=1.2cm of d] (e) {};
\node[rectangle,draw=TUMDiag7!30!,line width=0.4mm, fill=TUMDiag7!30!, inner sep=0pt,minimum size=5pt,label=east:{Lidar},right=1.4cm of e] (f) {};

%
%
\node [fill=white,thick,minimum width=0.5cm,minimum height=0.3cm] (rect) at (1.5,-1.1) {\footnotesize Road boundaries};
\draw [->, thick] (2.5,-1) -- (2.9,-0.6);
%
\node [fill=white,thick,minimum width=0.2cm,minimum height=0.2cm] (rect) at (3.65,0.75) {\footnotesize $\vec{v}_1$};
\draw [->, thick] (3.65,0.5) -- (3.75,-0.05);
%
\node [fill=none,thick,minimum width=0.1cm,minimum height=0.1cm] (rect) at (-2.4,-0.65) {\footnotesize $\vec{v}_N$};
\draw [->, thick] (-2.5,-0.5) -- (-2.57
,0.35);
%
\end{tikzpicture}

==> figures/approachingPathAudi_pathplot_matlab.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.85490,0.84314,0.79608}%
\definecolor{mycolor2}{rgb}{0.59608,0.77647,0.91765}%
\definecolor{mycolor3}{rgb}{0.97647,0.72941,0.00000}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor8}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor9}{rgb}{0.00000,0.39608,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5,
xmax=310,
xlabel={Distance in x in m},
xmajorgrids,
ymin=-100,
ymax=100,
ylabel={Distance in y in m},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,solid,fill=mycolor1,opacity=3.500000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
7	-2\\
13	-4\\
20	-6\\
87	-24\\
184	-50\\
199	-54\\
214	-58\\
229	-62\\
237	-64\\
238	-64\\
239	-64\\
240	-64\\
241	-60\\
242	-56\\
243	-52\\
245	-42\\
246	-34\\
247	-26\\
248	-14\\
248	-12\\
248	-10\\
248	-8\\
248	-6\\
248	-4\\
248	-2\\
248	0\\
248	2\\
248	4\\
248	6\\
248	8\\
248	10\\
248	12\\
248	14\\
247	26\\
246	34\\
245	40\\
244	46\\
243	50\\
242	54\\
241	58\\
240	62\\
239	62\\
238	62\\
237	62\\
236	62\\
235	62\\
234	62\\
137	36\\
40	10\\
18	4\\
11	2\\
7	0\\
7	-2\\
}--cycle;


\addplot[area legend,solid,fill=mycolor2,opacity=1.500000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
5	-14\\
6	-18\\
7	-22\\
12	-38\\
41	-130\\
43	-136\\
44	-138\\
45	-140\\
46	-140\\
47	-140\\
48	-140\\
54	-138\\
59	-136\\
63	-134\\
67	-132\\
71	-130\\
78	-126\\
81	-124\\
84	-122\\
87	-120\\
92	-116\\
97	-112\\
99	-110\\
101	-108\\
103	-106\\
105	-104\\
107	-102\\
109	-100\\
111	-98\\
113	-96\\
116	-92\\
119	-88\\
122	-84\\
126	-78\\
127	-76\\
128	-74\\
129	-72\\
130	-70\\
131	-68\\
132	-66\\
133	-64\\
134	-62\\
135	-60\\
136	-58\\
137	-56\\
138	-54\\
140	-48\\
142	-42\\
143	-38\\
144	-34\\
145	-30\\
146	-24\\
147	-18\\
148	-8\\
148	-6\\
148	-4\\
148	-2\\
148	0\\
148	2\\
148	4\\
148	6\\
148	8\\
147	18\\
146	24\\
145	30\\
144	34\\
143	38\\
142	42\\
140	48\\
138	54\\
137	56\\
136	58\\
135	60\\
134	62\\
133	64\\
132	66\\
131	68\\
130	70\\
129	72\\
128	74\\
127	76\\
126	78\\
122	84\\
119	88\\
116	92\\
113	96\\
111	98\\
109	100\\
107	102\\
105	104\\
103	106\\
101	108\\
99	110\\
97	112\\
92	116\\
87	120\\
84	122\\
81	124\\
78	126\\
71	130\\
67	132\\
63	134\\
59	136\\
54	138\\
48	140\\
47	140\\
45	134\\
43	128\\
41	122\\
39	116\\
37	110\\
35	104\\
33	98\\
31	92\\
29	86\\
27	80\\
25	74\\
23	68\\
21	62\\
19	56\\
17	50\\
15	44\\
13	38\\
11	32\\
9	26\\
7	20\\
6	16\\
5	2\\
5	0\\
5	-2\\
5	-4\\
5	-6\\
5	-8\\
5	-10\\
5	-12\\
5	-14\\
}--cycle;


\addplot[area legend,solid,fill=mycolor3,opacity=1.500000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
3	-2\\
7	-4\\
11	-6\\
41	-20\\
71	-34\\
101	-48\\
106	-50\\
107	-50\\
108	-50\\
109	-50\\
113	-40\\
115	-34\\
116	-30\\
117	-26\\
118	-20\\
119	-14\\
120	0\\
119	14\\
118	20\\
117	26\\
116	30\\
115	34\\
113	40\\
109	50\\
108	50\\
107	50\\
106	50\\
101	48\\
71	34\\
41	20\\
11	6\\
7	4\\
3	2\\
0	0\\
}--cycle;


\addplot[area legend,solid,fill=mycolor3,opacity=1.500000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
1	-2\\
4	-10\\
15	-38\\
19	-48\\
20	-50\\
21	-52\\
22	-54\\
23	-54\\
24	-54\\
25	-54\\
26	-54\\
33	-50\\
36	-48\\
38	-46\\
40	-44\\
42	-42\\
44	-40\\
46	-38\\
48	-36\\
53	-28\\
54	-26\\
57	-18\\
58	-14\\
59	-10\\
60	0\\
59	10\\
58	14\\
57	18\\
54	26\\
53	28\\
48	36\\
46	38\\
44	40\\
42	42\\
40	44\\
38	46\\
36	48\\
33	50\\
26	54\\
25	54\\
24	54\\
23	54\\
22	54\\
21	52\\
20	50\\
19	48\\
15	38\\
4	10\\
1	2\\
1	0\\
1	-2\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,opacity=3.500000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
-85	-50\\
-84	-52\\
-83	-54\\
-79	-60\\
-74	-66\\
-72	-68\\
-70	-70\\
-68	-72\\
-66	-74\\
-61	-78\\
-56	-82\\
-53	-84\\
-46	-88\\
-42	-90\\
-37	-92\\
-32	-94\\
-25	-96\\
-16	-98\\
-15	-98\\
-14	-98\\
-13	-98\\
-12	-98\\
-11	-98\\
-10	-98\\
-9	-98\\
-8	-98\\
-7	-98\\
-6	-98\\
-5	-98\\
-4	-98\\
-3	-98\\
-2	-98\\
-1	-98\\
0	-98\\
1	-98\\
2	-98\\
3	-98\\
4	-98\\
5	-98\\
6	-98\\
7	-98\\
8	-98\\
9	-98\\
10	-98\\
11	-98\\
12	-98\\
13	-98\\
14	-98\\
15	-98\\
24	-96\\
31	-94\\
36	-92\\
41	-90\\
45	-88\\
52	-84\\
55	-82\\
58	-80\\
63	-76\\
65	-74\\
67	-72\\
69	-70\\
71	-68\\
73	-66\\
75	-64\\
78	-60\\
81	-56\\
82	-54\\
83	-52\\
84	-50\\
85	-48\\
86	-46\\
87	-44\\
88	-42\\
89	-40\\
90	-38\\
91	-36\\
92	-34\\
94	-28\\
95	-24\\
96	-20\\
97	-14\\
97	-12\\
97	-10\\
97	-8\\
97	-6\\
97	-4\\
97	-2\\
96	-2\\
95	-2\\
94	-2\\
93	-2\\
92	-2\\
91	-2\\
90	-2\\
89	-2\\
88	-2\\
87	-2\\
86	-2\\
85	-2\\
84	-2\\
83	-2\\
82	-2\\
81	-2\\
80	-2\\
79	-2\\
78	-2\\
77	-2\\
76	-2\\
75	-2\\
74	-2\\
73	-2\\
72	-2\\
71	-2\\
70	-2\\
69	-2\\
68	-2\\
67	-2\\
66	-2\\
65	-2\\
64	-2\\
63	-2\\
62	-2\\
61	-2\\
60	-2\\
59	-2\\
58	-2\\
57	-2\\
56	-2\\
55	-2\\
54	-2\\
53	-2\\
52	-2\\
51	-2\\
50	-2\\
49	-2\\
48	-2\\
47	-2\\
46	-2\\
45	-2\\
44	-2\\
43	-2\\
42	-2\\
41	-2\\
40	-2\\
39	-2\\
38	-2\\
37	-2\\
36	-2\\
35	-2\\
34	-2\\
33	-2\\
32	-2\\
31	-2\\
30	-2\\
29	-2\\
28	-2\\
27	-2\\
26	-2\\
25	-2\\
24	-2\\
23	-2\\
22	-2\\
21	-2\\
20	-2\\
19	-2\\
18	-2\\
17	-2\\
16	-2\\
15	-2\\
14	-2\\
13	-2\\
12	-2\\
11	-2\\
10	-2\\
9	-2\\
8	-2\\
7	-2\\
6	-2\\
5	-2\\
4	-2\\
3	-2\\
2	-2\\
1	-2\\
0	-2\\
-1	-2\\
-2	-2\\
-9	-6\\
-61	-36\\
-85	-50\\
}--cycle;


\addplot[area legend,solid,fill=mycolor1,opacity=3.500000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
-85	50\\
-61	36\\
-9	6\\
-2	2\\
-1	2\\
0	2\\
1	2\\
2	2\\
3	2\\
4	2\\
5	2\\
6	2\\
7	2\\
8	2\\
9	2\\
10	2\\
11	2\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	2\\
25	2\\
26	2\\
27	2\\
28	2\\
29	2\\
30	2\\
31	2\\
32	2\\
33	2\\
34	2\\
35	2\\
36	2\\
37	2\\
38	2\\
39	2\\
40	2\\
41	2\\
42	2\\
43	2\\
44	2\\
45	2\\
46	2\\
47	2\\
48	2\\
49	2\\
50	2\\
51	2\\
52	2\\
53	2\\
54	2\\
55	2\\
56	2\\
57	2\\
58	2\\
59	2\\
60	2\\
61	2\\
62	2\\
63	2\\
64	2\\
65	2\\
66	2\\
67	2\\
68	2\\
69	2\\
70	2\\
71	2\\
72	2\\
73	2\\
74	2\\
75	2\\
76	2\\
77	2\\
78	2\\
79	2\\
80	2\\
81	2\\
82	2\\
83	2\\
84	2\\
85	2\\
86	2\\
87	2\\
88	2\\
89	2\\
90	2\\
91	2\\
92	2\\
93	2\\
94	2\\
95	2\\
96	2\\
97	2\\
97	4\\
97	6\\
97	8\\
97	10\\
97	12\\
97	14\\
96	20\\
95	24\\
94	28\\
92	34\\
91	36\\
90	38\\
89	40\\
88	42\\
87	44\\
86	46\\
85	48\\
84	50\\
83	52\\
82	54\\
81	56\\
78	60\\
75	64\\
73	66\\
71	68\\
69	70\\
67	72\\
65	74\\
63	76\\
58	80\\
55	82\\
52	84\\
45	88\\
41	90\\
36	92\\
31	94\\
24	96\\
15	98\\
14	98\\
13	98\\
12	98\\
11	98\\
10	98\\
9	98\\
8	98\\
7	98\\
6	98\\
5	98\\
4	98\\
3	98\\
2	98\\
1	98\\
0	98\\
-1	98\\
-2	98\\
-3	98\\
-4	98\\
-5	98\\
-6	98\\
-7	98\\
-8	98\\
-9	98\\
-10	98\\
-11	98\\
-12	98\\
-13	98\\
-14	98\\
-15	98\\
-16	98\\
-25	96\\
-32	94\\
-37	92\\
-42	90\\
-46	88\\
-53	84\\
-56	82\\
-61	78\\
-66	74\\
-68	72\\
-70	70\\
-72	68\\
-74	66\\
-79	60\\
-83	54\\
-84	52\\
-85	50\\
}--cycle;

\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-4	14.8838889327851\\
0	14.875\\
4	14.8838889327851\\
8	14.9105562579152\\
12	14.9550035558716\\
16	15.0172334613097\\
20	15.0972496638406\\
24	15.195056909125\\
28	15.3106610002818\\
32	15.4440687996104\\
36	15.5952882306307\\
40	15.7643282804391\\
44	15.9511990023849\\
48	16.1559115190665\\
52	16.378478025652\\
56	16.6189117935243\\
60	16.877227174254\\
64	17.1534396039048\\
68	17.4475656076698\\
72	17.7596228048479\\
76	18.0896299141583\\
80	18.4376067594012\\
84	18.8035742754655\\
88	19.1875545146901\\
92	19.589570653582\\
96	20.0096469998964\\
100	20.4478090000841\\
104	20.9040832471114\\
108	21.3784974886584\\
112	21.8710806357007\\
116	22.3818627714833\\
120	22.9108751608896\\
124	23.4581502602164\\
128	24.0237217273582\\
132	24.6076244324124\\
136	25.2098944687108\\
140	25.8305691642853\\
144	26.4696870937793\\
148	27.1272880908112\\
152	27.8034132608011\\
156	28.4981049942694\\
160	29.2114069806189\\
164	29.9433642224107\\
168	30.694023050145\\
172	31.4634311375586\\
176	32.2516375174516\\
180	33.0586925980559\\
184	33.8846481799587\\
188	34.7295574735957\\
192	35.5934751173263\\
196	36.4764571961085\\
200	37.3785612607878\\
204	38.2998463480156\\
208	39.240373000816\\
212	40.200203289817\\
216	41.179400835165\\
220	42.1780308291428\\
224	43.1961600595091\\
228	44.2338569335814\\
232	45.2911915030846\\
236	46.3682354897862\\
240	47.4650623119423\\
244	48.5817471115801\\
248	49.7183667826386\\
252	50.875\\
256	52.0517272494326\\
260	53.2486308584794\\
264	54.4657950283191\\
268	55.7033058666329\\
272	56.961251421508\\
276	58.2397217164122\\
280	59.5388087862761\\
284	60.8586067147188\\
288	62.1992116724551\\
292	63.5607219569262\\
296	64.9432380331937\\
300	66.3468625761429\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-4	-14.8838889327851\\
0	-14.875\\
4	-14.8838889327851\\
8	-14.9105562579152\\
12	-14.9550035558716\\
16	-15.0172334613097\\
20	-15.0972496638406\\
24	-15.195056909125\\
28	-15.3106610002818\\
32	-15.4440687996104\\
36	-15.5952882306307\\
40	-15.7643282804391\\
44	-15.9511990023849\\
48	-16.1559115190665\\
52	-16.378478025652\\
56	-16.6189117935243\\
60	-16.877227174254\\
64	-17.1534396039048\\
68	-17.4475656076698\\
72	-17.7596228048479\\
76	-18.0896299141583\\
80	-18.4376067594012\\
84	-18.8035742754655\\
88	-19.1875545146901\\
92	-19.589570653582\\
96	-20.0096469998964\\
100	-20.4478090000841\\
104	-20.9040832471114\\
108	-21.3784974886584\\
112	-21.8710806357007\\
116	-22.3818627714833\\
120	-22.9108751608896\\
124	-23.4581502602164\\
128	-24.0237217273582\\
132	-24.6076244324124\\
136	-25.2098944687108\\
140	-25.8305691642853\\
144	-26.4696870937793\\
148	-27.1272880908112\\
152	-27.8034132608011\\
156	-28.4981049942694\\
160	-29.2114069806189\\
164	-29.9433642224107\\
168	-30.694023050145\\
172	-31.4634311375586\\
176	-32.2516375174516\\
180	-33.0586925980559\\
184	-33.8846481799587\\
188	-34.7295574735957\\
192	-35.5934751173263\\
196	-36.4764571961085\\
200	-37.3785612607878\\
204	-38.2998463480156\\
208	-39.240373000816\\
212	-40.200203289817\\
216	-41.179400835165\\
220	-42.1780308291428\\
224	-43.1961600595091\\
228	-44.2338569335814\\
232	-45.2911915030846\\
236	-46.3682354897862\\
240	-47.4650623119423\\
244	-48.5817471115801\\
248	-49.7183667826386\\
252	-50.875\\
256	-52.0517272494326\\
260	-53.2486308584794\\
264	-54.4657950283191\\
268	-55.7033058666329\\
272	-56.961251421508\\
276	-58.2397217164122\\
280	-59.5388087862761\\
284	-60.8586067147188\\
288	-62.1992116724551\\
292	-63.5607219569262\\
296	-64.9432380331937\\
300	-66.3468625761429\\
};
\addplot [color=mycolor4,line width=1.0pt,only marks,mark=o,mark options={solid,draw=mycolor5},forget plot]
  table[row sep=crcr]{%
2	0\\
10	-4\\
18	-4\\
26	-4\\
34	-4\\
42	-4\\
50	-4\\
58	-4\\
66	-4\\
74	-4\\
82	-4\\
90	-4\\
98	-4\\
106	-4\\
114	-4\\
122	-4\\
130	-4\\
138	-4\\
146	-4\\
154	-4\\
162	-4\\
170	-4\\
178	-4\\
186	-4\\
194	-4\\
202	-4\\
210	-4\\
218	-4\\
226	-4\\
234	-4\\
242	-4\\
250	-4\\
258	-12\\
266	-20\\
274	-20\\
282	-20\\
290	-20\\
298	-20\\
};
\addplot [color=mycolor6,line width=1.0pt,only marks,mark=o,mark options={solid,draw=mycolor7},forget plot]
  table[row sep=crcr]{%
2	0\\
10	-8\\
18	-12\\
26	-12\\
34	-12\\
42	-12\\
50	-16\\
58	-16\\
66	-16\\
74	-16\\
82	-16\\
90	-16\\
98	-20\\
106	-20\\
114	-20\\
122	-20\\
130	-24\\
138	-24\\
146	-24\\
154	-28\\
162	-28\\
170	-28\\
178	-32\\
186	-32\\
194	-36\\
202	-36\\
210	-40\\
218	-40\\
226	-40\\
234	-40\\
242	-40\\
250	-36\\
258	-28\\
266	-20\\
274	-20\\
282	-20\\
290	-20\\
298	-20\\
302	-20\\
};
\addplot [color=mycolor8,line width=1.0pt,only marks,mark=o,mark options={solid,draw=mycolor9},forget plot]
  table[row sep=crcr]{%
2	0\\
10	8\\
18	12\\
26	12\\
34	12\\
42	12\\
50	16\\
58	16\\
66	16\\
74	16\\
82	16\\
90	16\\
98	20\\
106	20\\
114	20\\
122	20\\
130	24\\
138	24\\
146	24\\
154	28\\
162	28\\
170	28\\
178	32\\
186	32\\
194	36\\
202	36\\
210	40\\
218	40\\
226	40\\
234	40\\
242	40\\
246	36\\
254	28\\
262	20\\
270	12\\
278	4\\
286	-4\\
294	-12\\
302	-20\\
};
\end{axis}
\end{tikzpicture}%

==> figures/generateRoadLayout_plot.tikz <==
\pgfplotsset{compat=newest}
\pgfplotsset{%
	xlabel style={at={(axis description cs:0.5,-0.13)}}, 
	ylabel style={at={(axis description cs:-0.10,0.5)}},
	y tick label style={/pgf/number format/fixed}
}
\definecolor{TUMBlue}{RGB}{0,101,189}
\definecolor{TUMOrange}{RGB}{227,114,34}
\definecolor{TUMGray2}{RGB}{127,127,127}
\tikzset{>=latex}
%
\begin{tikzpicture}
%
%
	\footnotesize
	\clip(-3.5,-1.6)rectangle(3.9,1.7);
	\node at (0,0) {
	\setlength\figureheight{2.5cm} 
	\setlength\figurewidth{7cm}
	\input{generateRoadLayout_plot_matlab.tikz}
	};
%
	%\node at (-1.3,-1.4) {RMSE$_\text{ges}$ = 2.514 g/s};
	%\node at (-1.153,-0.95) {RMSE = 0.841 g/s};
%
\filldraw[fill=white, draw=black] (-2.3,1.05) rectangle (3.4,1.45);
%
\draw[TUMOrange, very thick] (-2.2,1.25) -- (-1.8,1.25);
\node[align=left, anchor=west] at (-1.85,1.23) {\footnotesize Ego};
%
\draw[TUMBlue, very thick] (-1,1.25) -- (-0.6,1.25);
\node[align=left, anchor=west] at (-0.65,1.23) {\footnotesize Challenger};
%
\draw[TUMGray2, very thick] (1.1,1.25) -- (1.5,1.25);
\node[align=left, anchor=west] at (1.45,1.23) {\footnotesize Road boundary};
%
%
%
\node [fill=white,thick,minimum width=0.2cm,minimum height=0.2cm] (rect) at (-0.05,0.65) {\footnotesize $\vec{v}_1$};
\draw [->, thick] (-0.05,0.5) -- (-0.05,-0.05);
%
\node [fill=none,thick,minimum width=0.1cm,minimum height=0.1cm] (rect) at (-2.1,-0.3) {\footnotesize $\vec{v}_N$};
\draw [->, thick] (-2.15,-0.15) -- (-2.4,0.4);
%
%
\end{tikzpicture}

==> figures/generateRoadLayout_plot_matlab.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor2}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor3}{rgb}{0.49804,0.49804,0.49804}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor9}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor10}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.847059\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=501.929953309116,
xlabel={x in m},
xmajorgrids,
ymin=-60,
ymax=60,
ylabel={y in m},
ymajorgrids,
zmin=0,
zmax=3.44133172207402,
zlabel={z in m},
zmajorgrids,
view={0}{90},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot3 [color=mycolor1,solid,line width=1.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.361111111111111	0	0\\
0.722221128141822	-0.000794443319169867	0.000398782889740844\\
1.08332874215438	-0.00238332707443484	0.000365339290524042\\
1.4444318862695	-0.00476664243143414	0.000636790910532979\\
1.80552891322881	-0.0079443782970547	0.00090823854182546\\
2.1666320256044	-0.01032769344457	0.00121905917965302\\
2.52773431505705	-0.0128243950528871	0.00159000532156235\\
2.88883018694645	-0.0161155145507139	0.00200762330798217\\
3.24992168502543	-0.019855859241084	0.00242524105117491\\
3.61101011648367	-0.0238671937057599	0.00296229853172545\\
3.97209456187511	-0.0282229059349139	0.00349674706494467\\
4.3331777235799	-0.0326802245234452	0.00405996298850973\\
4.69425002470428	-0.0379319120124784	0.00472907221868599\\
5.05531763616706	-0.0434985496478539	0.00538257501186966\\
5.41638017339246	-0.0493769706154119	0.00610572588672489\\
5.77744271061786	-0.0552553915829699	0.00682887676158013\\
6.13849120666029	-0.0619281309246357	0.00766111655552741\\
6.49953277724317	-0.0689656319163943	0.00849325761247736\\
6.86057434782606	-0.076003132908153	0.00932539866942734\\
7.22159909722163	-0.0838348975968956	0.0103394763905769\\
7.58262174133784	-0.0917770124337985	0.0112382617711573\\
7.94363386012433	-0.100170256573431	0.0122571386054817\\
8.30464597891082	-0.108563500713064	0.0132760154398062\\
8.66563849282331	-0.117750943789257	0.0143852299202112\\
9.02662143371373	-0.127306427066948	0.0155004399149477\\
9.3875971395575	-0.13712515932311	0.0166695658184543\\
9.74857284540126	-0.146943891579273	0.0178386917219608\\
10.1095257437891	-0.157556736204167	0.0191064623268215\\
10.470471545417	-0.168406812110819	0.0203865825955842\\
10.8314173470449	-0.17925688801747	0.0216667028643469\\
11.1923379091721	-0.190901001792262	0.023079861051666\\
11.5532557869908	-0.202631219931724	0.0244662308222316\\
11.9141578057998	-0.214831936587045	0.0259187805177955\\
12.2750598246088	-0.227032653242366	0.0273713302133593\\
12.6359337240843	-0.240027309611032	0.0289212176464903\\
12.99680081388	-0.253208964255571	0.0304775116856256\\
13.3576679036757	-0.26639061890011	0.032033805724761\\
13.7185044672428	-0.280366123298797	0.0337350516795474\\
14.0793318513135	-0.294584471863447	0.0353696882401995\\
14.440147506264	-0.309087773690866	0.0370878112410047\\
14.8009631612145	-0.323591075518286	0.03880593424181\\
15.1617524935521	-0.338728029804392	0.0405849379628169\\
15.5225314199596	-0.354107199556303	0.0423965576399696\\
15.8833103463672	-0.369486369308212	0.0442081773171221\\
16.2440538582068	-0.385659183129122	0.0461558237432406\\
16.6047842320307	-0.402130885990699	0.048030650045465\\
16.9655045848147	-0.418810120901568	0.0499965539117001\\
17.3262249375988	-0.435489355812437	0.0519624577779351\\
17.686907236119	-0.452962110901862	0.0540159746792516\\
18.047581074983	-0.47060868652421	0.0560689958374176\\
18.4082389620287	-0.488572638300034	0.0581712603760431\\
18.7688882417693	-0.506706471615954	0.0602915621781043\\
19.1295077353759	-0.525416161682742	0.062473968302949\\
19.4901163476311	-0.544331569020179	0.0646809346541051\\
19.8507249598864	-0.563246976357616	0.0668879010052611\\
20.2112903978397	-0.582955638633148	0.0692048284510005\\
20.5718482276537	-0.602806216636425	0.071494038054987\\
20.9323884332375	-0.622967657881471	0.0738415926247969\\
21.2929286388212	-0.643129099126518	0.0761891471946068\\
21.6534240288699	-0.664066875078176	0.0786218123467992\\
22.0139163207232	-0.685057123341616	0.081061394297326\\
22.3744008297354	-0.706179649886396	0.0835092918692182\\
22.7348372411327	-0.72809514464487	0.0860664380195435\\
23.0952802003579	-0.749907015035878	0.0885863631935769\\
23.4556944302315	-0.772181320051577	0.0911695411981605\\
23.8161086601051	-0.794455625067276	0.0937527192027441\\
24.1764747433728	-0.817486365142942	0.0964183541641243\\
24.5368397885809	-0.840533005254116	0.0990869005242242\\
24.897204833789	-0.86357964536529	0.101755446884324\\
25.2575173084918	-0.887418966274897	0.10455578971743\\
25.6178163855644	-0.911468284058087	0.107283415552469\\
25.9781012890123	-0.935719537074321	0.11009404584017\\
26.3383861924601	-0.959970790090555	0.112904676127872\\
26.6986163030528	-0.985014571061147	0.115787560968673\\
27.0588396821634	-1.01015446127108	0.118675056462534\\
27.4190630612741	-1.03529435148102	0.121562551956396\\
27.7792291357349	-1.06122659063224	0.124587836733512\\
28.1394019941932	-1.08707526115005	0.127519189720383\\
28.49954468691	-1.11333020328354	0.130544658974416\\
28.8596873796267	-1.13958514541702	0.133570128228449\\
29.21977393936	-1.16659148521346	0.136662324556001\\
29.5798635895631	-1.19355615283303	0.139758303349425\\
29.9399226890426	-1.22092092457024	0.142896570011825\\
30.2999817885222	-1.24828569630744	0.146034836674225\\
30.6599897491625	-1.27630704963187	0.149245226274491\\
31.0199911012218	-1.3044121370249	0.152464720958794\\
31.379992453281	-1.33251722441793	0.155684215643096\\
31.7399302383454	-1.3614141767155	0.158999573660772\\
32.0998744567567	-1.39023402062257	0.162287551357103\\
32.4597890597179	-1.4194157559491	0.165625135290858\\
32.8197036626791	-1.44859749127563	0.168962719224612\\
33.1795802073641	-1.47823940377392	0.172348598277904\\
33.5394386945387	-1.50809699957844	0.17575854682347\\
33.8992971817133	-1.53795459538296	0.179168495369035\\
34.2590882567022	-1.56860373415935	0.182668097984327\\
34.6188958451648	-1.5990617000923	0.18613885638327\\
34.9786668296441	-1.6299433163229	0.189660088229786\\
35.3384378141233	-1.6608249325535	0.193181320076303\\
35.6981537852882	-1.69233331121779	0.196769736260797\\
36.0578669685946	-1.72387308008572	0.20036185308357\\
36.417580151901	-1.75541284895365	0.203953969906344\\
36.7772470419453	-1.78746993999705	0.20760166611121\\
37.1369056349113	-1.81961884264697	0.211259415687143\\
37.4965346002543	-1.85209354085575	0.214952088225537\\
37.8561635655973	-1.88456823906453	0.218644760763932\\
38.2157345432346	-1.91767123937789	0.222404811178369\\
38.5753058739485	-1.95077046017796	0.226164369529711\\
38.9348772046623	-1.98386968097802	0.229923927881052\\
39.2943737269046	-2.0177597723762	0.233790032977101\\
39.6538832518422	-2.05151870983312	0.237594003121847\\
40.0133600514347	-2.0856170036483	0.241463302993023\\
40.3728265798981	-2.1198225611048	0.245340069879112\\
40.7322491901267	-2.15448185576597	0.249258630574337\\
41.0916631329728	-2.18922932731454	0.253191247609042\\
41.4510770758188	-2.22397679886311	0.257123864643746\\
41.8104126587059	-2.25951479293032	0.261151819062563\\
42.169774484576	-2.29479294909097	0.265122256454218\\
42.529094126424	-2.3304910314108	0.269156667051846\\
42.8884137682719	-2.36618911373062	0.273191077649474\\
43.2476762604301	-2.40245182508787	0.277279116439391\\
43.6069413968897	-2.43868814211525	0.281368813356294\\
43.966125805722	-2.47571473984922	0.285470773861713\\
44.3253900025413	-2.51195096210229	0.289643021279352\\
44.6845870382998	-2.54885081530224	0.293781246018813\\
45.0437540542852	-2.58603584773427	0.297972016722104\\
45.4029210702706	-2.62322088016629	0.302162787425395\\
45.7620265137091	-2.66098999893026	0.306406456648629\\
46.1211398943605	-2.69868373890452	0.310648669727293\\
46.4802204456529	-2.73668558478948	0.314920901085809\\
46.8393009969453	-2.77468743067443	0.319193132444324\\
47.1983280204738	-2.8131859700159	0.323516720389537\\
47.5573492042775	-2.8517383390543	0.327845575854797\\
47.9163703880812	-2.89029070809269	0.332174431320056\\
48.2753149976608	-2.92954158467271	0.336575625401038\\
48.6342824031666	-2.96858588296626	0.340955022972274\\
48.9932120720064	-3.0079716588931	0.345369550020976\\
49.3521417408463	-3.04735743481994	0.349784077069678\\
49.711018394751	-3.08721799437305	0.354246995637854\\
50.069888739315	-3.12713468739452	0.358715550067144\\
50.4287590838789	-3.16705138041599	0.363184104496433\\
50.7875572587807	-3.20760449929852	0.367717183353461\\
51.1463685677803	-3.24804255889223	0.372238514819365\\
51.5051446846303	-3.2887882142007	0.376790889957378\\
51.8639208014804	-3.32953386950918	0.38134326509539\\
52.2226445624881	-3.37073286416954	0.385941166280833\\
52.5813630091122	-3.41197760358642	0.390543566737104\\
52.9400814557362	-3.45322234300329	0.395145967193374\\
53.2987272236143	-3.49508750443923	0.399810300904743\\
53.6573971744338	-3.53674728261609	0.404453987947813\\
54.0160288269594	-3.57873189465001	0.409129961318301\\
54.3746604794851	-3.62071650668394	0.413805934688789\\
54.7332575854464	-3.66299198445654	0.418510628426198\\
55.0918364923617	-3.70541988885942	0.423230269441528\\
55.450415399277	-3.7478477932623	0.427949910456858\\
55.8089286904017	-3.79082072049878	0.432722978609477\\
56.167461717388	-3.83363047006738	0.43747991773143\\
56.5259583025077	-3.87674107711256	0.442266209160878\\
56.8844548876273	-3.91985168415774	0.447052500590327\\
57.2429016356199	-3.96337036024812	0.451878290969129\\
57.6013443464074	-4.00692193447365	0.456707165962323\\
57.9597870571949	-4.05047350869918	0.461536040955517\\
58.3181899022338	-4.09434851155613	0.466396016286848\\
58.6765824171625	-4.13830694636837	0.47126385151567\\
59.0349500574619	-4.18246560185151	0.476150783072166\\
59.3933176977614	-4.22662425733464	0.481037714628663\\
59.7516357333148	-4.27117949553813	0.485962215990716\\
60.109950995326	-4.31575681458548	0.490888695902083\\
60.4682662573371	-4.36033413363282	0.49581517581345\\
60.8265107855592	-4.40547061693031	0.500794175953138\\
61.1847842011427	-4.4503796131662	0.505751626015372\\
61.5430191832575	-4.49559106117189	0.510737318177984\\
61.901244864048	-4.54087539680782	0.515729826171662\\
62.2594405787096	-4.58639379638985	0.520743793213042\\
62.6176228063135	-4.63201713898984	0.525767437965667\\
62.9758050339174	-4.67764048158984	0.530791082718292\\
63.3339252741931	-4.72374308146964	0.535858464400825\\
63.6920678890806	-4.76967329098156	0.540909981368513\\
64.050175577328	-4.81587235449985	0.545985876953415\\
64.4082832655755	-4.86207141801814	0.551061772538317\\
64.7663468837845	-4.90860750981231	0.556167851615196\\
65.1244073920922	-4.95516730378843	0.561275937678868\\
65.4824608207138	-5.00178097347246	0.566388922986308\\
65.8404634918011	-5.04877919188046	0.571535720901874\\
66.1984794557236	-5.09567701088968	0.57667368905213\\
66.5564652237619	-5.1428025965375	0.581831559470733\\
66.9144509918003	-5.18992818218531	0.586989429889334\\
67.2723946292587	-5.23736973140263	0.5921746375751\\
67.630335560882	-5.28483151491141	0.597361461529772\\
67.9882764925053	-5.33229329842018	0.602548285484445\\
68.3461562368112	-5.38021005785734	0.607773928836085\\
68.7040614569574	-5.42793794387162	0.612983233651186\\
69.0619310809382	-5.47592957412797	0.618214889703269\\
69.4198007049191	-5.52392120438432	0.623446545755353\\
69.7776334406254	-5.57218467040463	0.628700655815074\\
70.1354618482027	-5.62047993715751	0.633957319005017\\
70.4932902557799	-5.6687752039104	0.639213982194959\\
70.8510626331801	-5.71748019426797	0.644504015426255\\
71.208857279242	-5.76602278786831	0.649780607500972\\
71.5666215501299	-5.81478681363751	0.655075022928099\\
71.9243858210178	-5.86355083940673	0.660369438355226\\
72.2821136616865	-5.91257915293724	0.665684610109814\\
72.6398391507831	-5.96162448690966	0.671001021871612\\
72.9975646398797	-6.01066982088208	0.67631743363341\\
73.3552338272547	-6.06012069905446	0.681665107747753\\
73.7129273264964	-6.10939690097353	0.686999064305915\\
74.0705915420689	-6.15888348135083	0.692349001624024\\
74.4282557576415	-6.20837006172812	0.697698938942133\\
74.7858864536483	-6.25809640366695	0.703066504405938\\
75.1435141876251	-6.30784389268593	0.708435470300252\\
75.501141921602	-6.3575913817049	0.713804436194566\\
75.8587223125943	-6.40767544616666	0.719197490307706\\
76.2163128593321	-6.45768752250587	0.724585223777951\\
76.5738812349169	-6.50785669116615	0.729983914865376\\
76.9314496105017	-6.55802585982643	0.735382605952801\\
77.2889869910165	-6.60841385802508	0.740796083582361\\
77.6465217328805	-6.65882046076869	0.746210631396096\\
78.0040564747444	-6.7092270635123	0.751625179209829\\
78.3615488900509	-6.75993091371951	0.757059067361446\\
78.7190560759494	-6.81053126820086	0.762485919594364\\
79.0765414239643	-6.86128464045146	0.767922437573833\\
79.4340267719793	-6.91203801270206	0.773358955553301\\
79.7914936426692	-6.96292053234046	0.778803229821924\\
80.1489504682622	-7.01387314496526	0.784251502170446\\
80.5064072938552	-7.06482575759007	0.789699774518968\\
80.8638302665767	-7.1160138802614	0.795161389317872\\
81.2212621004215	-7.1671404940515	0.800619235468996\\
81.5786760855195	-7.2183910202832	0.806083792650677\\
81.9360900706176	-7.2696415465149	0.811548349832358\\
82.2934792288201	-7.32106399263099	0.81702157581078\\
82.6508657885998	-7.37250442355595	0.822495470497187\\
83.0082523483794	-7.42394485448092	0.827969365183594\\
83.3656205566897	-7.47551199520653	0.833449169410524\\
83.7229827507895	-7.52712063063557	0.838930551098951\\
84.0803338886266	-7.57880542951136	0.84441511303587\\
84.4376850264636	-7.63049022838715	0.849899674972789\\
84.7950142345667	-7.68232581273227	0.85539001193366\\
85.1523410675655	-7.73417773117889	0.860880689517326\\
85.5096679005643	-7.7860296496255	0.866371367100991\\
85.8669673424616	-7.83806933212058	0.871868169228081\\
86.2242740027144	-7.89005964446484	0.877362942126515\\
86.5815673980227	-7.94214077235919	0.882860246398428\\
86.9388561149583	-7.99425388945792	0.888358459261726\\
87.2961332796017	-8.04644600043555	0.893858072334639\\
87.6534045333174	-8.098678482984	0.899358399881038\\
88.0106757870331	-8.15091096553245	0.904858727427437\\
88.3679259626899	-8.2032872271789	0.910360888552406\\
88.7251802328423	-8.25563563233117	0.915862297809509\\
89.0824242343212	-8.30805402518755	0.921364121649382\\
89.4396682358002	-8.36047241804392	0.926865945489254\\
89.7968971698697	-8.4129934252094	0.932367494159662\\
90.1541240784404	-8.46552825359474	0.937868600181953\\
90.5113486138201	-8.51807922043983	0.94336967046507\\
90.8685590983252	-8.57072578328443	0.948869102090045\\
91.2257702942835	-8.62336754822014	0.954368250605711\\
91.5829814902418	-8.67600931315579	0.959867399121386\\
91.9401675648757	-8.72882176257859	0.965361745444244\\
92.2973727025218	-8.78150483873062	0.970858807774197\\
92.6545612496924	-8.8343006781563	0.976352047016816\\
93.0117497968631	-8.88709651758199	0.981845286259436\\
93.3689298030062	-8.93995058081975	0.987333981798722\\
93.726108670757	-8.99281238257238	0.992822234314043\\
94.0832857609522	-9.04568632720996	0.998309199415214\\
94.4404511299548	-9.09864004746198	1.00378982571012\\
94.7976220949537	-9.15155584885648	1.00927200524388\\
95.1547853736202	-9.20452403223446	1.01474909295066\\
95.5119486522867	-9.25749221561244	1.02022618065744\\
95.8691049871375	-9.31050801167091	1.02569540474404\\
96.2262614552207	-9.36352294272638	1.03116431317257\\
96.583417923304	-9.41653787378185	1.0366332216011\\
96.9405638080681	-9.46962561486533	1.0420869644062\\
97.2977168450502	-9.52266433907037	1.04754924204881\\
97.6548636569655	-9.57574599952111	1.05300145540303\\
98.0120104688808	-9.62882765997184	1.05845366875724\\
98.3691545075048	-9.68192898453198	1.06389605547491\\
98.7262981404564	-9.73503316754273	1.06933717271149\\
99.083441773408	-9.78813735055348	1.07477828994808\\
99.4405814546002	-9.8412700443844	1.08020042348738\\
99.7977238055924	-9.89438381920334	1.08563205492909\\
100.154864336095	-9.94751106447492	1.0910516351896\\
100.512004866597	-10.0006383097465	1.09647121545012\\
100.869145281848	-10.0537676977725	1.10187736848076\\
101.226285931988	-10.1068956296006	1.10728231485295\\
101.583426582127	-10.1600235614287	1.11268726122515\\
101.94056859894	-10.2131448148414	1.11806748711178\\
102.297710628477	-10.2662647352655	1.123460015309\\
102.654854069582	-10.3193766556758	1.1288378358604\\
103.011997510687	-10.3724885760862	1.13421565641181\\
103.369144145552	-10.4255806671809	1.1395771521123\\
103.72629135942	-10.4786690305151	1.14493699092488\\
104.083438573289	-10.5317573938493	1.15029682973746\\
104.440592393735	-10.5848040237528	1.1556295742976\\
104.797745181058	-10.6378570251779	1.16096812424627\\
105.154901793196	-10.6908856162431	1.1662933006321\\
105.512058405334	-10.7439142073083	1.17161847701794\\
105.869221588004	-10.796900498047	1.17692399365699\\
106.226385665457	-10.8498809393677	1.18222768882613\\
106.58354974291	-10.9028613806885	1.18753138399527\\
106.940725212749	-10.9557680166684	1.19280454077376\\
107.297896886087	-11.0086991369176	1.19808912607486\\
107.655075410946	-11.0615857228881	1.20335647568551\\
108.012253935805	-11.1144723088587	1.20862382529616\\
108.369438699965	-11.1673181397722	1.21387710760088\\
108.726627733357	-11.2201360188085	1.21912121346867\\
109.083816766749	-11.2729538978447	1.22436531933646\\
109.441020186163	-11.3256774131568	1.22957901865206\\
109.798220168055	-11.3784234281201	1.23480064769507\\
110.155428752738	-11.4311128808566	1.24000479669305\\
110.512637337421	-11.4838023335931	1.24520894569103\\
110.869859223635	-11.5364040594644	1.25038746026438\\
111.227082974874	-11.5889934298412	1.25556280968245\\
111.584306726114	-11.6415828002179	1.26073815910052\\
111.94154132663	-11.6941003862359	1.26589353693586\\
112.298780632531	-11.746586752583	1.27104079203579\\
112.656027654406	-11.7990219113647	1.27617441193983\\
113.01327467628	-11.8514570701465	1.28130803184387\\
113.370538506768	-11.9037804214956	1.28641262745274\\
113.727804705593	-11.9560879629482	1.2915134952925\\
114.085070904417	-12.0083955044007	1.29661436313227\\
114.442361234258	-12.0605418997204	1.30167482014663\\
114.79964572891	-12.1127272634671	1.30674554590296\\
115.156943196708	-12.1648257962751	1.31179499657871\\
115.514245058819	-12.2168948692586	1.31683737088733\\
115.871559958254	-12.2688763986954	1.32185910435097\\
116.228881583945	-12.3208126894866	1.32687029987092\\
116.586203209636	-12.3727489802779	1.33188149539087\\
116.943551033667	-12.4245086400596	1.33685189247116\\
117.30089426748	-12.4762992616788	1.34182977636277\\
117.658251699174	-12.527993919045	1.3467858817893\\
118.015609130868	-12.5796885764111	1.35174198721583\\
118.372989337399	-12.6312288421512	1.35666373032139\\
118.730373412772	-12.682742808272	1.36157988043317\\
119.087762008144	-12.7342260423107	1.36648936911493\\
119.445174109076	-12.7855491704429	1.37136391458293\\
119.802586665184	-12.8368691536001	1.37623819744406\\
120.160013477358	-12.8880917349548	1.38109161543918\\
120.517440289532	-12.9393143163096	1.3859450334343\\
120.874892739592	-12.9903611895533	1.3907613853885\\
121.232349788052	-13.041376460007	1.39557129752519\\
121.589806836512	-13.0923917304608	1.40038120966189\\
121.94729811479	-13.143171188736	1.40514221170456\\
122.304784002192	-13.1939878348482	1.40991121094346\\
122.662386411161	-13.2440186717637	1.41423174626833\\
123.019867611283	-13.2948346515786	1.41934665807647\\
123.377308235387	-13.3459693320813	1.42410893250846\\
123.734861300906	-13.3963189386455	1.42879476483679\\
124.092414366425	-13.4466685452096	1.43348059716511\\
124.449971075034	-13.4969950427845	1.43813659745811\\
124.807548892455	-13.547172244269	1.44278283329577\\
125.165126709876	-13.5973494457534	1.44742906913343\\
125.522744317863	-13.6472489989245	1.45200242878101\\
125.880344672355	-13.697267829033	1.45662170037707\\
126.237973495648	-13.7470872032414	1.4611921785828\\
126.595602318942	-13.7969065774499	1.46576265678853\\
126.953264211332	-13.8464916789556	1.47029288950896\\
127.310926766875	-13.8960723969767	1.47481874088405\\
127.668589322419	-13.9456531149979	1.47934459225914\\
128.026314975316	-13.9947840432308	1.48378798263087\\
128.383998911634	-14.044212952907	1.48828455426254\\
128.741725291482	-14.0933388163371	1.49272541803819\\
129.099451671329	-14.1424646797672	1.49716628181384\\
129.457211236771	-14.1913523482201	1.50156216353405\\
129.814974926964	-14.2402102879048	1.50595286702432\\
130.172738617157	-14.2890682275897	1.51034357051459\\
130.530570242796	-14.3374343158847	1.51464284525547\\
130.88835761226	-14.3861213699729	1.51900215538601\\
131.24618983474	-14.43448306206	1.52330120888533\\
131.604022057221	-14.4828447541471	1.52760026238466\\
131.961890001754	-14.5309456170348	1.53185183062564\\
132.319760978906	-14.5790242702885	1.53609934542629\\
132.677631956057	-14.6271029235422	1.54034686022695\\
133.035571954077	-14.6746731418329	1.54450218419209\\
133.393493098329	-14.7223827809297	1.54868302170478\\
133.751446475205	-14.7698537519172	1.55282083084003\\
134.109399852081	-14.8173247229048	1.55695863997529\\
134.467394480568	-14.8644883750309	1.56104158755327\\
134.825389413047	-14.9116497483378	1.5651242037558\\
135.183384345526	-14.9588111216447	1.56920681995834\\
135.54145339151	-15.005415027854	1.57319038639171\\
135.899475708693	-15.0523711980891	1.5772367482287\\
136.257546383814	-15.0989627417057	1.58121848775236\\
136.615617058935	-15.1455542853224	1.58520022727602\\
136.973709684101	-15.191979307767	1.58915290490339\\
137.331821969281	-15.2382546638985	1.5930793773924\\
137.689934254461	-15.2845300200301	1.59700584988142\\
138.048109214129	-15.3303248399382	1.60084867483824\\
138.406253079786	-15.3763587029546	1.60473319750996\\
138.764439794508	-15.4220627964627	1.60856044208968\\
139.12262650923	-15.4677668899707	1.6123876866694\\
139.480857886185	-15.5131245958431	1.61615513287509\\
139.839090665511	-15.5584713759267	1.61992075638897\\
140.197323444837	-15.6038181560103	1.62368637990285\\
140.555591638125	-15.6488882267576	1.62740457412911\\
140.913868910102	-15.6938870689183	1.63111067143851\\
141.272172258547	-15.7386806888593	1.63478173037426\\
141.630475606991	-15.7834743088004	1.63845278931001\\
141.988831560493	-15.8278509287203	1.64205289518354\\
142.347184753375	-15.8722495253816	1.64565682827869\\
142.705537946257	-15.916648122043	1.64926076137384\\
143.063982994791	-15.9603090825608	1.6527395939285\\
143.422365733825	-16.0044717830149	1.65630369540472\\
143.780809632119	-16.0481420360386	1.65978440566285\\
144.139252061879	-16.0918241549137	1.66326745127668\\
144.497738930465	-16.1351449291354	1.66668945946205\\
144.856230254312	-16.1784292717457	1.67010574088788\\
145.21472157816	-16.2217136143558	1.67352202231371\\
145.573303200239	-16.2642532612534	1.67681342272585\\
145.931824435876	-16.3072923653483	1.68018887594901\\
146.290407833704	-16.349817199718	1.68347822714026\\
146.648991231533	-16.3923420340876	1.68676757833151\\
147.007621336514	-16.4344761637106	1.689992092318\\
147.366254916382	-16.4765810806768	1.69321170814163\\
147.724981673142	-16.5178970653707	1.69626751588054\\
148.083612875577	-16.5600017032173	1.69974525651385\\
148.442288864832	-16.6017683746137	1.70262873705986\\
148.801018193422	-16.6430563574587	1.70576016643961\\
149.159747522012	-16.6843443403037	1.70889159581937\\
149.518527614497	-16.7252022408115	1.71184316672956\\
149.877308185111	-16.7660496042759	1.71488119491349\\
150.23611829458	-16.8066416734982	1.71785168762198\\
150.594928404049	-16.8472337427205	1.72082218033046\\
150.953790753638	-16.8873668265304	1.72371772858693\\
151.312661493508	-16.9274256029806	1.72660235368483\\
151.671532233379	-16.9674843794308	1.72948697878273\\
152.030476224798	-17.0068891307762	1.73226387702879\\
152.389401791045	-17.0464593808183	1.73506883222229\\
152.748363427453	-17.0857048334741	1.73782066818783\\
153.10732506386	-17.1249502861299	1.74057250415338\\
153.46633993201	-17.1637112565448	1.74324573968081\\
153.825362318259	-17.2024032966962	1.74590783823002\\
154.184384704508	-17.2410953368477	1.74856993677923\\
154.543478696539	-17.2791244405228	1.75112468311544\\
154.902567841481	-17.3171987723884	1.75368706598159\\
155.261690137764	-17.3549625012736	1.75619936784395\\
155.620812434048	-17.3927262301588	1.75871166970631\\
155.979988303263	-17.4299823841181	1.76114241721758\\
156.339170480185	-17.4671783059556	1.76356352189905\\
156.698352657108	-17.5043742277931	1.76598462658052\\
157.057608976418	-17.5408545330721	1.76829090715467\\
157.416842509389	-17.5775562907252	1.7706327744465\\
157.776115499919	-17.6138736872779	1.77291302695712\\
158.135388490448	-17.6501910838306	1.77519327946773\\
158.494692129578	-17.6862070010457	1.77742558397839\\
158.85401899555	-17.7219927127788	1.77962121467332\\
159.213345861522	-17.7577784245119	1.78181684536824\\
159.572742949461	-17.7928587169462	1.78390031173991\\
159.932119404559	-17.8281477775652	1.78601698111032\\
160.29153632524	-17.8630261870144	1.78806838327945\\
160.65095324592	-17.8979045964636	1.79011978544858\\
161.010425944033	-17.9322087004556	1.79207997123618\\
161.369902429664	-17.9664734476678	1.79403392748752\\
161.729378915294	-18.00073819488	1.79598788373886\\
162.088892107565	-18.0346190764345	1.79788129766273\\
162.448422744212	-18.0683159610348	1.79974566033622\\
162.807980593594	-18.1017237369395	1.80156445800433\\
163.167538442976	-18.1351315128441	1.80338325567243\\
163.527156230091	-18.1678932864074	1.805100215577\\
163.886774291557	-18.2006520727201	1.80681671041256\\
164.246392353024	-18.2334108590328	1.80853320524811\\
164.606082349004	-18.2653784723418	1.81008660755067\\
164.965767852636	-18.2973920596915	1.81173076996556\\
165.325481947057	-18.329087835145	1.81327435717253\\
165.685210180004	-18.3606229050841	1.81481460141577\\
166.044975855953	-18.3917319219114	1.81627132680028\\
166.404755245294	-18.4226825527694	1.81771494142655\\
166.764534634634	-18.4536331836275	1.81915855605284\\
167.124381884557	-18.4837922791988	1.82043144455206\\
167.484220301558	-18.5140518883499	1.82181139829124\\
167.844090832744	-18.5439322677047	1.82307562985539\\
168.20396136393	-18.5738126470595	1.82433986141953\\
168.563890929211	-18.602977318401	1.82550800082311\\
168.923815595234	-18.6322025432498	1.82667229845849\\
169.283774097768	-18.6610104276067	1.82777539405537\\
169.643732600303	-18.6898183119636	1.82887848965225\\
170.003741079758	-18.7179984821603	1.82988213084853\\
170.363758218866	-18.7460683945756	1.83086911295587\\
170.723775357974	-18.7741383069909	1.83185609506321\\
171.083853726869	-18.8014161407175	1.83270615903765\\
171.443928641637	-18.828738488812	1.83358911842325\\
171.804031616524	-18.8556907399887	1.83440041467848\\
172.164134591412	-18.8826429911654	1.8352117109337\\
172.524289006764	-18.908902027419	1.83591504981187\\
172.884451704145	-18.9350476860566	1.83660099227762\\
173.244614401527	-18.9611933446942	1.83728693474338\\
173.604834015941	-18.9865466016426	1.83781259770624\\
173.965060669866	-19.0117982988402	1.83839924781701\\
174.325307032197	-19.0367691349442	1.83889958720178\\
174.685553394528	-19.0617399710481	1.83939992658656\\
175.045850630464	-19.085967735172	1.83978952915015\\
175.406149887359	-19.110165553806	1.84017113377715\\
175.766449144254	-19.1343633724401	1.84055273840414\\
176.126800906078	-19.1577684839929	1.84076027604719\\
176.487155737978	-19.1811260988466	1.84098726181043\\
176.847537852337	-19.2040595362017	1.84114110820801\\
177.207919966697	-19.2269929735567	1.8412949546056\\
177.568350368995	-19.2491550563193	1.84133684438914\\
177.928780466766	-19.2713220930957	1.84137770385793\\
178.289210564536	-19.2934891298721	1.84141856332671\\
178.6496885276	-19.3148631656555	1.84126589521589\\
179.010185318367	-19.3359177937093	1.8412334561448\\
179.370690320493	-19.3568307699256	1.84107396884271\\
179.731195322618	-19.3777437461419	1.84091448154062\\
180.091724912023	-19.3982280207136	1.84070417939451\\
180.452272167985	-19.4183982744818	1.84043650621999\\
180.812838928658	-19.4382160821281	1.84012001673476\\
181.173405689331	-19.4580338897744	1.83980352724954\\
181.534014968844	-19.4770600263585	1.83936967935625\\
181.894630308959	-19.4959705333022	1.83891827197062\\
182.255245649074	-19.5148810402458	1.83846686458499\\
182.615901483005	-19.5329981364336	1.83785461830806\\
182.976572126714	-19.5508193508895	1.83728396137154\\
183.337255266964	-19.568382851807	1.83662795620169\\
183.697951038246	-19.5856842044625	1.83595094505205\\
184.058670047955	-19.6024903960412	1.83518771063858\\
184.419401181089	-19.6190327369712	1.83439077125487\\
184.780132314223	-19.6355750779011	1.83359383187117\\
185.140898547142	-19.6513237525954	1.83262481234066\\
185.50167655549	-19.6668040261009	1.8317168516488\\
185.862465897693	-19.6820115252959	1.83070834348956\\
186.223255239896	-19.6972190244909	1.82969983533033\\
186.584076769292	-19.7116327351455	1.82855815349949\\
186.94490715508	-19.7258225322545	1.82741058296127\\
187.305740934184	-19.7399199108377	1.82619306825597\\
187.666604799553	-19.753223419614	1.82495941780191\\
188.027474306366	-19.766363232049	1.82362564514103\\
188.388356159661	-19.7791554827496	1.82225420343933\\
188.749238012956	-19.7919477334502	1.82088276173763\\
189.110146505264	-19.8039459927932	1.81935419362538\\
189.471063060819	-19.8157012506167	1.81784144531561\\
189.831979616375	-19.8274565084403	1.81632869700583\\
190.192919851394	-19.8384176822925	1.81453037002311\\
190.55386817843	-19.8491440966887	1.8129543586067\\
190.914827178285	-19.8594820927845	1.81123365287151\\
191.27578617814	-19.8698200888803	1.80951294713633\\
191.636766284011	-19.879363930599	1.80763869570481\\
191.997755031176	-19.8885756909105	1.80576720956112\\
192.358750144865	-19.8975141012756	1.80380066926442\\
192.719745258554	-19.9064525116407	1.80183412896772\\
193.080758201625	-19.9145966900747	1.79969827774763\\
193.441777758751	-19.9224378357417	1.79754644710113\\
193.802797315877	-19.9302789814087	1.79539461645464\\
194.163831660309	-19.9373258346899	1.79299075136198\\
194.524870210884	-19.944155684462	1.79059226876692\\
194.885916895131	-19.9505106774688	1.78811428050042\\
195.246963579379	-19.9568656704756	1.78563629223392\\
195.608022409352	-19.9624263312304	1.78302192453953\\
195.969086312997	-19.9676414177232	1.78039610563876\\
196.330150216643	-19.972856504216	1.77777028673798\\
196.691222723926	-19.9772772137063	1.77488300783077\\
197.052300571954	-19.9813351405979	1.77213428788446\\
197.413380684519	-19.9850527291344	1.76920744428756\\
197.774460797084	-19.9887703176709	1.76628060069065\\
198.135545382017	-19.9919486825047	1.76327143334003\\
198.49663424692	-19.9944509342309	1.76014014806188\\
198.857725473167	-19.9964129235665	1.75689800472102\\
199.218816699413	-19.9983749129021	1.75365586138016\\
199.579908639717	-19.9995424886104	1.75012287645624\\
199.941001667196	-19.9999156592374	1.74652832257935\\
200.302094735562	-19.9995843425979	1.74293377458216\\
200.663190497934	-20.0000474345106	1.73963672882925\\
201.024290747257	-20.0013049575558	1.73713410174486\\
201.385391988003	-20.003356923786	1.73542590544171\\
201.746483208798	-20.0062032706289	1.73292327835733\\
202.107560914476	-20.009843946307	1.72962623260441\\
202.468621610133	-20.0142788836651	1.72553478414066\\
202.829661801192	-20.0195080001709	1.72064895276868\\
203.190699488125	-20.0255315565337	1.71655750430493\\
203.551731175433	-20.0323495340452	1.71326045855201\\
203.91275336773	-20.0399618986172	1.71075783146763\\
204.273762569818	-20.0483686007821	1.70904963516448\\
204.634755286747	-20.0575695756941	1.70813587791024\\
204.99572802389	-20.06756474313	1.70801656412749\\
205.356676762256	-20.078353991806	1.70710280687324\\
205.717598008134	-20.0899372084411	1.7053946105701\\
206.07848826834	-20.1023142643831	1.70289198348571\\
206.439354271221	-20.1154853886613	1.70102543103865\\
206.800185447793	-20.1294501930296	1.69836444991797\\
207.160990004736	-20.1442089951009	1.69649789747091\\
207.521764448731	-20.1597616700634	1.69542578273158\\
207.882505287038	-20.1761080777358	1.69514811088902\\
208.243208692839	-20.1932480466645	1.69443461493807\\
208.603874219499	-20.2111815558562	1.69439344291138\\
208.964498456491	-20.2299084351508	1.69355782718589\\
209.325077913398	-20.2494284951948	1.69192777180599\\
209.68561626155	-20.2697419347364	1.6910921560805\\
210.046110010487	-20.2908485652179	1.69105098405381\\
210.406555835154	-20.3127481927225	1.69038138513532\\
210.766953121939	-20.3354407797396	1.69010436359421\\
211.127299349029	-20.3589261680337	1.69062178629333\\
211.487593300112	-20.3832042783321	1.69034476475223\\
211.847831699988	-20.4082748877197	1.68934758493673\\
212.208015389311	-20.4341380548101	1.689144848309\\
212.568140881366	-20.4607935312059	1.68973655585028\\
212.928204690569	-20.4882410531702	1.6911227046967\\
213.288203938469	-20.5164803891643	1.69320019873171\\
213.648143873326	-20.5455119517168	1.69448325708282\\
214.008021009928	-20.5753354721825	1.69497187354006\\
214.36782972211	-20.6059504843132	1.69625493189118\\
214.72756652798	-20.6373566793807	1.69833242592618\\
215.087227947042	-20.6695537333397	1.70120434559\\
215.446810500257	-20.7025413068337	1.70487067698255\\
215.806313625589	-20.7363193191326	1.70908770558176\\
216.165733187708	-20.7708873498015	1.71397280431971\\
216.525085656372	-20.8062469860701	1.71806352012939\\
216.884356488382	-20.8423968121283	1.72241023274338\\
217.243536539577	-20.879335878201	1.72755132108613\\
217.602644835129	-20.9170661408896	1.73189803370012\\
217.961658878101	-20.9555852365187	1.73703912204286\\
218.320575198549	-20.9948927427422	1.7429745612315\\
218.679416282796	-21.0349911221991	1.74811564957425\\
219.038165278476	-21.075878512016	1.75346485701906\\
219.396834275437	-21.1175563075274	1.75801969488262\\
219.755407362627	-21.1600226765049	1.76283459016998\\
220.113874772136	-21.203276429242	1.76844384698615\\
220.472248859043	-21.2473190371649	1.7738749692496\\
220.830513907936	-21.2921485497638	1.78001533650509\\
221.188669887471	-21.3377649165123	1.78669934544957\\
221.5467383607	-21.38417089304	1.7925890305166\\
221.904715854197	-21.4313660866769	1.79768436320013\\
222.262598896298	-21.4793500894739	1.80198531883875\\
222.620365266397	-21.5281199221511	1.80708065152228\\
222.978011507981	-21.5776750637466	1.81297033658932\\
223.335534166865	-21.6280149780948	1.8196543455338\\
223.692937466034	-21.6791402116857	1.82674848406419\\
224.050220417798	-21.7310505901065	1.8341942586088\\
224.407403643116	-21.7837491281512	1.84084574022629\\
224.76448367506	-21.8372353793956	1.84670289672351\\
225.12143157003	-21.8915050084397	1.853354378341\\
225.4782728067	-21.9465618890089	1.85921153483822\\
225.834985051052	-22.0024025900463	1.86549050011348\\
226.191586148017	-22.0590299175908	1.8709894078352\\
226.548048995638	-22.1164395673679	1.87728265393833\\
226.904370153045	-22.1746309235097	1.88437020796358\\
227.260558194921	-22.2336053439872	1.89167302398413\\
227.61661977637	-22.2933639304991	1.8987649998766\\
227.972532784607	-22.3539029444309	1.90665124918571\\
228.328327982453	-22.4152276183839	1.91374322507818\\
228.683998590859	-22.477336846056	1.92023142371183\\
229.039543571815	-22.5402304984712	1.92600979470814\\
229.394935953187	-22.6039038010158	1.93258249380819\\
229.750172306004	-22.668356074707	1.93994948920012\\
230.105260689367	-22.7335887353794	1.94757671347905\\
230.460197667955	-22.7996011238464	1.95553537966263\\
230.814991058467	-22.8663946835625	1.963377891854\\
231.169652735019	-22.9339716923132	1.97042612863854\\
231.524148800422	-23.0023256913498	1.97826864082991\\
231.878507661319	-23.0714621533793	1.98542279272646\\
232.23269726621	-23.1413748198673	1.99337121519047\\
232.586738033095	-23.2120676971465	2.00104500523752\\
232.940638110801	-23.2835424615736	2.00792451230956\\
233.29436440292	-23.3557924288947	2.01559830235662\\
233.647913500252	-23.4288168269517	2.02406633823757\\
234.001318469476	-23.5026224855576	2.03174012828462\\
234.354546336967	-23.5772025264851	2.04005431440156\\
234.707626307554	-23.6525631232802	2.04757424718982\\
235.060522604684	-23.7286966398761	2.05588843330676\\
235.413249332321	-23.805606077034	2.06425674581266\\
235.765823131524	-23.8832950998838	2.07183080761018\\
236.118208044341	-23.9617557851534	2.08019912011608\\
236.470436600037	-24.0409953756856	2.08777318191361\\
236.822481724478	-24.1210078011717	2.09574040812182\\
237.174332034849	-24.201790413931	2.1045018654698\\
237.526021697962	-24.2833510584476	2.11246909167801\\
237.87751316008	-24.3656810256028	2.12123054902598\\
238.228809388646	-24.4487809381013	2.13053640232963\\
238.579941010339	-24.5326580542632	2.13904805314671\\
238.930904607066	-24.6173116422972	2.14676546028086\\
239.28169676399	-24.7027409553795	2.15368858637984\\
239.63228448881	-24.7889379588109	2.16140599351399\\
239.982664405679	-24.8759017456618	2.16991764433107\\
240.332833142771	-24.9636313941577	2.17922349763472\\
240.682787332352	-25.052125967697	2.18932350838461\\
241.032566670608	-25.141395504443	2.19862936168826\\
241.382167749407	-25.2314392275508	2.20714101250534\\
241.731576271305	-25.322253514065	2.21536808718398\\
242.080800818765	-25.4138406487943	2.2228009043543\\
242.429806376823	-25.5061914487633	2.23102797903294\\
242.778589587482	-25.5993049430298	2.24004927140088\\
243.12714709705	-25.6931801458853	2.24986473779508\\
243.475475556205	-25.787816056875	2.26047433070871\\
243.823616642182	-25.8832239991136	2.27028979710291\\
244.171566959868	-25.9794031406884	2.27931108947085\\
244.519323117844	-26.0763526347566	2.28753816414949\\
244.866881728448	-26.1740716195611	2.2949709813198\\
245.214207943752	-26.2725502973175	2.30319805599844\\
245.561298423367	-26.3717876381361	2.31221934836638\\
245.908149831468	-26.4717825974392	2.32203481476058\\
246.25479253309	-26.5725439107262	2.33137450022628\\
246.601674974345	-26.6725478166817	2.33991998504574\\
246.948793820329	-26.7717932677865	2.34767122785885\\
247.296112919534	-26.8702699278891	2.35621671267832\\
247.64362888735	-26.96797692332	2.36555639814401\\
247.991338335358	-27.0649133953105	2.37569023905187\\
248.339280848618	-27.1610903796146	2.38502992451756\\
248.687453083138	-27.2565068581004	2.39357540933702\\
249.035851690479	-27.3511618273592	2.40132665215013\\
249.384473317821	-27.4450542987253	2.40828361544089\\
249.73328503319	-27.5381754027995	2.416034858254\\
250.082316411421	-27.6305330350771	2.42299182154476\\
250.431534481834	-27.7221184711451	2.43074306435787\\
250.78093584497	-27.8129308970353	2.43928854917734\\
251.13051709782	-27.9029695137451	2.44862823464303\\
251.48031465214	-27.9922436995352	2.4571737194625\\
251.830325142352	-28.0807525100819	2.46492496227561\\
252.180545198754	-28.1684950158791	2.47188192556636\\
252.530971447587	-28.2554703022563	2.47804457566308\\
252.881600511101	-28.3416774693966	2.48341288273854\\
253.232429007619	-28.4271156323534	2.48798682081014\\
253.583453551603	-28.5117839210685	2.49176636774004\\
253.934658410377	-28.5956785318529	2.49601795834032\\
254.286039962706	-28.6787986278793	2.50084381446093\\
254.637613015067	-28.7611477059456	2.50487528604401\\
254.989374173138	-28.8427249309178	2.50811235357727\\
255.341320038956	-28.923529482605	2.51055500139329\\
255.693447210981	-29.0035605557751	2.51220321766967\\
256.045752284163	-29.0828173601707	2.51305699442905\\
256.39823185001	-29.1612991205242	2.51311632753914\\
256.750882496648	-29.2390050765726	2.51238121671278\\
257.103700808895	-29.3159344830728	2.5108516655079\\
257.456683368319	-29.3920866098154	2.50852768132753\\
257.809826753312	-29.4674607416392	2.50540927541973\\
258.16312753915	-29.542056178445	2.5014964628776\\
258.516582298062	-29.615872235209	2.49678926263914\\
258.870187599297	-29.6889082419963	2.49128769748718\\
259.223942906237	-29.7611641357071	2.48516371153433\\
259.57784225734	-29.8326387533872	2.47824541084657\\
259.93191206484	-29.9033374293339	2.47212142489371\\
260.286122477506	-29.9732542030204	2.46520312420595\\
260.640470053617	-30.0423884633547	2.45749054226786\\
260.994971493695	-30.1107434987372	2.44990419345873\\
261.349605203587	-30.1783151787384	2.44152359453853\\
261.704367735259	-30.2451029289557	2.43234878606932\\
262.059295326734	-30.3111135715754	2.42396818714911\\
262.414348289463	-30.3763397251857	2.4147933786799\\
262.769540813366	-30.440784046782	2.4054963390694\\
263.124853262295	-30.5044430283594	2.39540514149171\\
263.480282179604	-30.5673161498516	2.3845198347882\\
263.835871287729	-30.6294111454803	2.37442863721051\\
264.191573405334	-30.6907197761717	2.36354333050701\\
264.547432288461	-30.7512495836944	2.35345213292932\\
264.90340071998	-30.8109925366518	2.34256682622582\\
265.25947523668	-30.8699481606492	2.33088746308136\\
265.615690723345	-30.9281222595394	2.31959428607768\\
265.972007939646	-30.9855084548581	2.30750708118841\\
266.328475943359	-31.0421146475399	2.29621390418473\\
266.685060254388	-31.0979353215484	2.28468498191174\\
267.041740577639	-31.1529673748557	2.27236204872076\\
267.398567047111	-31.207218542615	2.26083312644777\\
267.755486057955	-31.2606806748545	2.24851019325679\\
268.112547777721	-31.3133612860636	2.23698127098379\\
268.469710577671	-31.365254207379	2.22501909655382\\
268.82696339573	-31.4163579151981	2.21236723489116\\
269.184354474684	-31.4666793028257	2.20050935990362\\
269.541863896483	-31.5162154867947	2.18891563870997\\
269.899458285542	-31.5649618754393	2.17661616413111\\
270.257185004396	-31.6129249188324	2.16511070217396\\
270.615006386875	-31.6600995310366	2.15329339404136\\
270.972955603747	-31.7064900518398	2.14227013280499\\
271.330996429589	-31.7520917520926	2.1309349427924\\
271.689119486723	-31.7969034973392	2.11905984258707\\
272.047365326183	-31.8409303442119	2.10797878524467\\
272.405707304114	-31.8841689619985	2.09690253351614\\
272.764166870945	-31.9266218865831	2.08662037859571\\
273.12271339743	-31.9682854508689	2.07614324520256\\
273.481340154954	-32.0091589089418	2.06530609701783\\
273.840078792279	-32.049245840558	2.05526306103045\\
274.198896708552	-32.088542569833	2.04493326926651\\
274.557821936514	-32.1270521363813	2.03539762119936\\
274.916823335159	-32.1647711677826	2.02557392488142\\
275.275899953727	-32.201699596559	2.01549882121782\\
275.635078130498	-32.2378400996484	2.00621787647149\\
275.994333115771	-32.2731901437267	1.99686563031878\\
276.353663327566	-32.3077495809158	1.98744869023846\\
276.713088457129	-32.3415202649278	1.97882594657585\\
277.072585800257	-32.3745000213741	1.9701523938975\\
277.432172038524	-32.406690345114	1.96223059645711\\
277.791826459245	-32.4380893476896	1.95422841793953\\
278.151549877439	-32.4686971024183	1.94626209372603\\
278.511353629839	-32.4985145414328	1.93895356056343\\
278.871221946379	-32.5275403274892	1.93163693139162\\
279.23115499645	-32.5557744707426	1.92440732633467\\
279.591160951695	-32.5832175825226	1.91778747953538\\
279.951228025553	-32.6098687349676	1.91125655579018\\
280.311362252449	-32.6357283503842	1.9052687785673\\
280.67155397362	-32.6607957111909	1.8993708136709\\
281.031802647053	-32.6850707704922	1.89363937807536\\
281.392111281018	-32.7085537086728	1.88839776833475\\
281.75247307319	-32.7312440607548	1.88332221587934\\
282.112886680554	-32.7531417308307	1.87844797335529\\
282.473353012963	-32.7742467560957	1.87399424733438\\
282.833867344177	-32.7945588424758	1.86974328218686\\
283.194429719247	-32.8140779777902	1.86586880055579\\
283.555036283452	-32.8328039393536	1.86219745425985\\
283.915685332876	-32.8507366292414	1.85874544743593\\
284.276375877176	-32.8678759870149	1.8556136371443\\
284.637105140859	-32.8842218702014	1.85270761008892\\
284.997871380055	-32.8997741914621	1.85004668396202\\
285.358672859822	-32.9145328676607	1.84765749109416\\
285.719507440089	-32.928497803758	1.84550788383037\\
286.080373216333	-32.9416689197643	1.84359796057219\\
286.441268286672	-32.9540461406742	1.84192847696441\\
286.802190776021	-32.9656293972166	1.840507414769\\
287.163138595088	-32.9764186184134	1.83928300271573\\
287.524110017272	-32.9864137494388	1.83830102021984\\
287.885103137865	-32.9956147346392	1.83756391483534\\
288.246115911639	-33.0040215199769	1.83698279538542\\
288.607146611194	-33.0116340639294	1.83663969000098\\
288.968193285566	-33.0184523244672	1.83642799201908\\
289.329254147934	-33.0244762674892	1.83644656211856\\
289.690327307057	-33.0297058614871	1.8366908470873\\
290.051411019151	-33.0341410815579	1.83703180390922\\
290.412503342063	-33.0377819046188	1.83759154409922\\
290.773602412535	-33.0406283133377	1.83836214729034\\
291.134706724364	-33.0426802970194	1.83919875329204\\
291.495814144621	-33.0439378450373	1.84023999099212\\
291.856922839664	-33.0444009535356	1.84147710984885\\
292.218031545737	-33.044069622548	1.84275272180492\\
292.579137930309	-33.0429438560901	1.84421772662416\\
292.940240859861	-33.0410236595069	1.84570825742494\\
293.301337886637	-33.0383090478142	1.84738238555729\\
293.662427222974	-33.0348000380789	1.84922970847806\\
294.023507946349	-33.0304966411664	1.85108080275417\\
294.384577432595	-33.0253988903656	1.8530991205783\\
294.745633921713	-33.0195068144948	1.85527390219484\\
295.106676664419	-33.0128204275826	1.85743370254801\\
295.467702880389	-33.0053397829971	1.85974582429106\\
295.828711908122	-32.997064896206	1.86203552112878\\
296.189700890571	-32.9879958345112	1.86447298665834\\
296.550668093794	-32.9781326457023	1.86704791808819\\
296.911612985359	-32.967475345853	1.86958598453114\\
297.272532590408	-32.9560240243544	1.87225815501866\\
297.633425195492	-32.9437787397566	1.87505371729389\\
297.99429036177	-32.9307395081822	1.8778004927185\\
298.355125030546	-32.9169064413938	1.88066800740673\\
298.715927499267	-32.9022796086975	1.88364607684074\\
299.076697399364	-32.8868590259398	1.88656487449834\\
299.437431618439	-32.8706448270355	1.88959101233479\\
299.798129807854	-32.8536370284667	1.89255504820221\\
300.158788832871	-32.8358357788374	1.89562388398098\\
300.51940701055	-32.8172411649325	1.89878692513085\\
300.879984018106	-32.7978532038392	1.90187936008581\\
301.240516710565	-32.7776720650543	1.90506273465144\\
301.60100341707	-32.7566978454247	1.90832633882646\\
301.96144380135	-32.7349305645633	1.91151215618426\\
302.321834740988	-32.7123704110156	1.91477477268113\\
302.682174575726	-32.6890174915502	1.91810331912212\\
303.04246292715	-32.6648718303275	1.92134761259631\\
303.402696722089	-32.6399336328601	1.92465425121277\\
303.762875555025	-32.6142029267578	1.92787506418434\\
304.122996395065	-32.5876799279686	1.93115312331992\\
304.483057596167	-32.5603647597829	1.93447691871192\\
304.843058663081	-32.5322574588562	1.93770894958823\\
305.20299666153	-32.5033582532453	1.94098122027527\\
305.562869952272	-32.4736672759363	1.94428198454683\\
305.922677919593	-32.4431845763786	1.94748608319826\\
306.282417754274	-32.4119103910883	1.9507127294311\\
306.64208781767	-32.3798448631815	1.95395031873881\\
307.001687355731	-32.3469880581281	1.95708674280302\\
307.361213703694	-32.313340217514	1.96022720616505\\
307.720666025302	-32.2789014177528	1.96326564817545\\
308.080041742189	-32.2436719038786	1.96630045155462\\
308.439339219264	-32.2076518358121	1.96931909897485\\
308.798557448353	-32.1708413124008	1.97223179945099\\
309.157694022132	-32.1332405779701	1.97511982859133\\
309.516747291643	-32.0948498040868	1.97797161792792\\
309.875716071612	-32.0556691149781	1.98071445887772\\
310.234598126353	-32.0156987520375	1.98341176103466\\
310.593392168002	-31.9749388561811	1.98600041609861\\
310.95209605361	-31.9333896682364	1.98853458233641\\
311.310708114328	-31.8910513796463	1.99100314363907\\
311.669226893153	-31.8479241597909	1.99336168240671\\
312.027650402345	-31.8040082450851	1.99564533348179\\
312.385976959241	-31.7593038394465	1.99784290207101\\
312.744204950279	-31.7138111415425	1.99992987167777\\
313.102332528297	-31.6675303832932	2.00192081272125\\
313.4603579872	-31.6204617827101	2.00380553674623\\
313.818279583125	-31.5726055665482	2.00557988545483\\
314.176095579665	-31.523961964501	2.00723734364424\\
314.533804173449	-31.4745312194228	2.00878587269302\\
314.891403674901	-31.4243135625492	2.01020645961391\\
315.248892341959	-31.3733092362051	2.01148949772124\\
315.606268297516	-31.3215185062457	2.0126647626793\\
315.963529898279	-31.2689416089903	2.01369095161092\\
316.320675376251	-31.2155788026943	2.01455872792434\\
316.677702826689	-31.1614303705021	2.01532128486834\\
317.034610602679	-31.1064965609523	2.01591337766134\\
317.391396905087	-31.050777649698	2.01632799885479\\
317.748059864276	-30.9942739279382	2.01664030946643\\
318.104597765083	-30.9369856669107	2.01676280293632\\
318.461008788798	-30.8789131585451	2.01678548360366\\
318.817291147188	-30.820056694264	2.01660581746718\\
319.17344299528	-30.7604165793187	2.0162154865258\\
319.529462656341	-30.6999930951252	2.0157275690441\\
319.885348151805	-30.6387865785931	2.01501271242062\\
320.241097599574	-30.5767973554623	2.01406339895522\\
320.596709557286	-30.5140256788439	2.01302094284531\\
320.952181756882	-30.4504719514789	2.0117272582076\\
321.307512941453	-30.386136400667	2.01034135015647\\
321.662700634803	-30.3210194779932	2.00869106470995\\
322.017742897064	-30.2551215445714	2.00677040148481\\
322.372638852385	-30.1884427670317	2.00476139918886\\
322.727385531521	-30.1209837082483	2.00245844493703\\
323.081980956997	-30.052744752718	1.99985772431456\\
323.436424887681	-29.9837259525406	1.99718568560834\\
323.79071417603	-29.9139279262255	1.99425818642162\\
324.144848659612	-29.8433507111104	1.99128181063877\\
324.498824527519	-29.7719950732819	1.9880118782654\\
324.852639548699	-29.69986147507	1.98441891792091\\
325.206294532909	-29.6269497593954	1.98077633246808\\
325.559786067973	-29.5532606358701	1.97691857658863\\
325.91311363669	-29.478794219617	1.97296679182219\\
326.266277256263	-29.4035505076142	1.96908398588479\\
326.619273659679	-29.3275301961354	1.96512343218264\\
326.972102463999	-29.2507333683987	1.96120978176937\\
327.324760681604	-29.1731606753367	1.95722312720985\\
327.677247735253	-29.0948122449158	1.95326901183397\\
328.02956318709	-29.0156881699167	1.94946931181003\\
328.381704627048	-28.9357889857493	1.94575970244892\\
328.733670663112	-28.8551150033037	1.94217465263283\\
329.085459645454	-28.7736665949289	1.93872454489549\\
329.437070440585	-28.6914440157982	1.93547942597759\\
329.788501066497	-28.6084477214535	1.93241921943183\\
330.139749333195	-28.5246782229331	1.92949333035792\\
330.490813825453	-28.4401358520545	1.92674662876081\\
330.841693540476	-28.3548208423129	1.92429524832715\\
331.192386882168	-28.2687335719244	1.92219845609796\\
331.542891063453	-28.1818747174738	1.92030296849199\\
331.89320493389	-28.0942445577305	1.91875964374656\\
332.243326159919	-28.0058436703113	1.91747716363949\\
332.593253472903	-27.9166723698986	1.9167094539501\\
332.942984477684	-27.8267312618515	1.91647292488545\\
333.29251683765	-27.7360209452355	1.91652154540962\\
333.641848331917	-27.6445419973181	1.91710786370815\\
333.99097720729	-27.552294879504	1.91796355273188\\
334.339900597932	-27.4592803542258	1.91937780788943\\
334.688617599563	-27.3654986686922	1.92101573349841\\
335.037124822073	-27.2709507429449	1.92316983725733\\
335.385419853698	-27.1756372453581	1.92584241862858\\
335.733502973443	-27.0795581107475	1.92870182571636\\
336.081369457158	-26.9827146568265	1.9320914434336\\
336.429020787842	-26.8851064841948	1.93561727342596\\
336.776451819711	-26.7867350517954	1.93961401586636\\
337.123664335673	-26.6875998690242	1.94372727055938\\
337.470651817068	-26.5877028145811	1.94836417004069\\
337.817411908282	-26.4870445973242	1.95352139872075\\
338.163948488408	-26.3856241103101	1.95876716044973\\
338.510253730634	-26.2834436647518	1.96451784041478\\
338.856332649005	-26.1805018004954	1.9703134775911\\
339.202176301236	-26.0768011981577	1.97660536557077\\
339.547790498956	-25.9723401353535	1.98292575005308\\
339.893164664498	-25.8671218328415	1.98978353108286\\
340.238296606669	-25.7611470045597	1.99716681165518\\
340.583195072289	-25.654412987384	2.00452429483527\\
340.92784750963	-25.5469236894602	2.01239721262291\\
341.272263638726	-25.4386761019636	2.02022181404317\\
341.61642856707	-25.32967493265	2.02861715527805\\
341.960354468895	-25.2199163514836	2.03693956370956\\
342.304024331141	-25.1094058173437	2.04586605212366\\
342.647452665545	-24.9981386912894	2.05468877032463\\
342.990619881851	-24.8861213521604	2.06415512945038\\
343.333543621501	-24.7733480698963	2.07346803229201\\
343.676200636349	-24.6598265240087	2.08348119178928\\
344.018588961683	-24.5455574530998	2.09416054927026\\
344.360718651754	-24.4305375616364	2.10506624994983\\
344.702570918097	-24.3147732394967	2.11676600566667\\
345.044142487912	-24.1982657145473	2.12925975979396\\
345.385430093835	-24.0810162290431	2.14254745186197\\
345.726430473998	-23.9630260396033	2.15662901755829\\
346.067140372095	-23.8442964171872	2.17150438872817\\
346.407556537443	-23.7248286470694	2.18717349337485\\
346.747675725047	-23.6046240288153	2.20363625565988\\
347.088023541171	-23.4851802456002	2.22089259590354\\
347.42859663594	-23.3664982960215	2.23894243058516\\
347.769466708453	-23.2485531945793	2.25619877082882\\
348.110630513715	-23.1313462408387	2.27266153311386\\
348.452084801042	-23.0148787200744	2.28833063776053\\
348.79382631413	-22.8991519032456	2.30320600893042\\
349.135851791109	-22.7841670469717	2.31728757462674\\
349.478157964616	-22.6699253935075	2.33057526669475\\
349.820741561852	-22.5564281707196	2.34306902082204\\
350.163599304647	-22.4436765920624	2.35476877653887\\
350.506727909524	-22.3316718565546	2.36567447721845\\
350.85012408776	-22.2204151487561	2.37578607007719\\
351.193784545456	-22.109907638745	2.38510350617503\\
351.537705983593	-22.000150482095	2.39362674041557\\
351.8818850981	-21.8911448198529	2.40135573154639\\
352.226318579919	-21.7828917785165	2.40829044215918\\
352.571003115067	-21.6753924700131	2.41443083868996\\
352.915935384698	-21.5686479916777	2.41977689141922\\
353.261100675597	-21.4626629234692	2.42519185617782\\
353.606491641493	-21.3574395027262	2.4310524851788\\
353.952113847475	-21.252976019444	2.43687536767335\\
354.29795937933	-21.1492748535046	2.44305362367204\\
354.644027661846	-21.0463361529043	2.44950360991164\\
354.990318206637	-20.9441600439551	2.45614709666135\\
355.336835190397	-20.8427452921884	2.46264807027413\\
355.68357216344	-20.742093785721	2.4692798377112\\
356.030528495205	-20.6422056991986	2.47598122461667\\
356.377707014455	-20.543080223077	2.48249661585153\\
356.725102911139	-20.4447187388348	2.48900383899397\\
357.072715653019	-20.3471214005715	2.49543624243512\\
357.420544638181	-20.2502883859703	2.50172901073969\\
357.768589999444	-20.1542196735894	2.50776751820977\\
358.116849315651	-20.0589159497894	2.51358846938804\\
358.465321569952	-19.9643775107081	2.5191387924709\\
358.814005054891	-19.870604838936	2.52440642265013\\
359.16289847685	-19.7775983025829	2.52934594459255\\
359.512000355876	-19.6853583177657	2.53391735893545\\
359.861309045562	-19.593885341652	2.53808491448755\\
360.210821365266	-19.5031802258662	2.5419520727406\\
360.560536727613	-19.4132431406191	2.54537560950352\\
360.910453141267	-19.3240746176617	2.54832731020766\\
361.260567147819	-19.2356755530629	2.55097728406691\\
361.610878033646	-19.1480461399124	2.5531229285476\\
361.961383512873	-19.0611869638172	2.55474377019386\\
362.312080394151	-18.9750988245407	2.55607204194243\\
362.662967340497	-18.8897820565318	2.55686862759731\\
363.014041896651	-18.8052372620936	2.55713001253686\\
363.365301693544	-18.7214650137273	2.5571223787229\\
363.716744545971	-18.638465831884	2.55658213891483\\
364.068368000961	-18.5562402923031	2.55551391148324\\
364.420169633998	-18.4747889549596	2.55392482200854\\
364.772148560296	-18.3941120179487	2.55210772425133\\
365.124301324793	-18.3142102642985	2.54978936513677\\
365.476625637755	-18.235084199241	2.5469824287336\\
365.829121668913	-18.1567337733603	2.54398353723598\\
366.181785195909	-18.0791599124148	2.54052414525601\\
366.534614139778	-18.0023630543036	2.53662369399991\\
366.887609540258	-17.9263429588144	2.53257068401592\\
367.240766617562	-17.8511006406829	2.52810897134999\\
367.59408348611	-17.7766364795701	2.52325988099107\\
367.947561805793	-17.7029501109335	2.51829690211754\\
368.301196438095	-17.6300425911351	2.51297948154704\\
368.654985736123	-17.5579142371989	2.50733433081187\\
369.008931711038	-17.4865646252995	2.50161468997306\\
369.363029199551	-17.4159947831149	2.49560631491778\\
369.717276735028	-17.3462049824734	2.48933719196716\\
370.071676341686	-17.2771948132553	2.48303243876613\\
370.42622308089	-17.2089652269951	2.47650803484423\\
370.780915651269	-17.1415164575985	2.46979397551326\\
371.135755802244	-17.0748481647248	2.46308274990563\\
371.490739039765	-17.0089611866422	2.45622404987053\\
371.845864126131	-16.9438557417707	2.44924632462129\\
372.201132297137	-16.8795316000685	2.44230614936521\\
372.556539644331	-16.8159894674552	2.43528834975255\\
372.912085011562	-16.7532295452112	2.42822304241108\\
373.267768961788	-16.6912517350054	2.4212292479049\\
373.623588267836	-16.6300566019764	2.41422841183901\\
373.979541705654	-16.5696443571596	2.40724662487673\\
374.335629074437	-16.5100150397249	2.40036441132002\\
374.691847798225	-16.4511690876335	2.39353730992013\\
375.048197243359	-16.3931066126912	2.38682489427638\\
375.404675200811	-16.33582798332	2.38020227878115\\
375.761280301722	-16.2793334276594	2.37369061592667\\
376.118011204727	-16.2236231680669	2.36731375262636\\
376.474866202366	-16.1686974819486	2.3610756253222\\
376.83184382371	-16.1145566070668	2.35499466371637\\
377.188942151223	-16.0612008457455	2.34906323983195\\
377.546159854174	-16.0086304087722	2.34331029077508\\
377.903495294321	-15.9568455502841	2.33774735860917\\
378.260946141752	-15.9058466198164	2.33234038810423\\
378.618511320944	-15.8556337828138	2.32713959994478\\
378.976189027326	-15.8062073059789	2.32214797564905\\
379.333976692225	-15.7575675555009	2.31731102543914\\
379.69187326717	-15.7097146847906	2.31268728507414\\
380.049876187531	-15.6626490472862	2.30821857753802\\
380.407984185306	-15.6163708193881	2.30394983997985\\
380.766195399061	-15.5708802520932	2.29987931235933\\
381.124507388693	-15.5261776638496	2.29595104832244\\
381.482918759235	-15.4822632364343	2.29220310237009\\
381.841427680609	-15.4391372023592	2.28863476270755\\
382.200031782421	-15.3967998534097	2.28518779078019\\
382.558729690985	-15.3552513577947	2.28190640813021\\
382.917519605715	-15.3144919307664	2.27879180315568\\
383.276399241132	-15.2745218372773	2.2757862287743\\
383.635367184626	-15.2353412394681	2.27293476128939\\
383.994421260838	-15.1969503793304	2.27018762074082\\
384.353560029132	-15.1593494151393	2.26759008953759\\
384.712781660227	-15.122538543111	2.2651377391974\\
385.072084025886	-15.0865179849571	2.26277892804547\\
385.43146563652	-15.0512878933204	2.26055785865193\\
385.790924684562	-15.0168484491057	2.25847170647954\\
386.150459102524	-14.9831998532255	2.2564694917621\\
386.510067354982	-14.9503422519329	2.2545940266806\\
386.869747422535	-14.9182758321293	2.25279728143547\\
387.229497740069	-14.8870007355063	2.25112039930651\\
387.589316509547	-14.8565171207968	2.2495593312483\\
387.949201764443	-14.8268251563976	2.2480676455017\\
388.309151899275	-14.7979249763638	2.24668395600029\\
388.669165122296	-14.7698167263416	2.24540329276039\\
389.029239520533	-14.7425005569873	2.24418296746977\\
389.389373451285	-14.7159765940637	2.24305785416177\\
389.749565131021	-14.6902449702027	2.24202250373475\\
390.109812692721	-14.6653058196925	2.24103882259455\\
390.470114461402	-14.6411592592775	2.24013678384536\\
390.830468592712	-14.6178054132792	2.23928092612701\\
391.190873396305	-14.5952443918602	2.23849834875756\\
391.551327101903	-14.5734763065138	2.23778340162851\\
391.911827897172	-14.5525012671568	2.23710597852414\\
392.272374070345	-14.5323193737769	2.23648730401457\\
392.632963857823	-14.5129307255166	2.23592157169738\\
392.99359547145	-14.4943354188118	2.23538455271542\\
393.354267184299	-14.4765335429421	2.23489126432842\\
393.714977219783	-14.4595251858022	2.23442152339754\\
394.075723843759	-14.4433104293253	2.23398617252101\\
394.436505299958	-14.4278893526188	2.23357895763668\\
394.797319825865	-14.4132620311276	2.2331866206484\\
395.158165678129	-14.3994285356056	2.23281262393232\\
395.519041102925	-14.3863889333576	2.23245051945345\\
395.879944347747	-14.3741432877477	2.23209469881598\\
396.240873661283	-14.3626916582164	2.23174060988232\\
396.601827295957	-14.3520341002171	2.23138756382039\\
396.962803495061	-14.3421706656017	2.23102575486912\\
397.323800504381	-14.3331014022493	2.2306485388549\\
397.684816584748	-14.3248263538008	2.23026401606867\\
398.045849968297	-14.3173455606995	2.2298538144802\\
398.406898896134	-14.3106590592408	2.22940999700051\\
398.76796163971	-14.3047668813036	2.22894955340394\\
399.129036411042	-14.2996690558854	2.22844334048676\\
399.490121446616	-14.2953656075798	2.22788478376063\\
399.85121498185	-14.2918565570402	2.22726838781178\\
400.212315318735	-14.2891419204632	2.22662650139228\\
400.573420634804	-14.2872217111894	2.22592076026769\\
400.934529165794	-14.28609593804	2.22514871785938\\
401.295639149764	-14.2857646058798	2.2243095136548\\
401.65674882874	-14.2862277156401	2.22340405955032\\
402.017856552484	-14.2874852647148	2.22247401075328\\
402.378960473089	-14.2895372461734	2.22148281770556\\
402.740058851259	-14.2923836494351	2.22043695007288\\
403.101149956924	-14.2960244602227	2.21934494516471\\
403.462232069066	-14.3004596606412	2.21821717928333\\
403.823303476343	-14.3056892292663	2.21706608121953\\
404.184362515829	-14.3117131418753	2.21591845294291\\
404.545407421331	-14.3185313690085	2.21476842777474\\
404.906436493757	-14.3261438786521	2.21363126989797\\
405.267448037637	-14.3345506353496	2.21252393307371\\
405.628440355509	-14.3437516000903	2.21146409682989\\
405.989411744558	-14.3537467301981	2.21046999893766\\
406.350360401866	-14.3645359764512	2.20952473678954\\
406.711284685489	-14.3761192905781	2.20867450563421\\
407.072182865341	-14.3884966181315	2.20793958410837\\
407.433053192657	-14.4016679002458	2.20734061976488\\
407.793893896175	-14.4156330733237	2.2068988123709\\
408.154703177367	-14.4303920686416	2.20663569526965\\
408.515479206168	-14.4459448119237	2.20657415822328\\
408.8762201133	-14.4622912227149	2.20673951864705\\
409.236924108942	-14.4794312196717	2.20702692112683\\
409.597589204212	-14.4973647074132	2.20758695599022\\
409.958213363524	-14.516091582674	2.20845553609509\\
410.318794447021	-14.5356117307739	2.20967233925997\\
410.679330198235	-14.5559250239989	2.21127757534198\\
411.039818280209	-14.5770313226841	2.2133027860401\\
411.400256304768	-14.5989304762769	2.2157710024503\\
411.760641864615	-14.6216223249019	2.2186972333819\\
412.120972565156	-14.6451067012608	2.22208911818688\\
412.481248843577	-14.6693836207014	2.22567645112589\\
412.841465932401	-14.6944527469571	2.2297289065986\\
413.201621605344	-14.7203139023177	2.23423739398692\\
413.561713749871	-14.7469669104231	2.23918705828092\\
413.921740338834	-14.7744115951032	2.2445609852184\\
414.281699336198	-14.802647773734	2.25034657084599\\
414.641588688547	-14.831675256469	2.25653477573532\\
415.001411181342	-14.8614942485263	2.2628463491451\\
415.361160142907	-14.8921041766615	2.26955093866253\\
415.72083353988	-14.9235048359258	2.27664182543485\\
416.080429353801	-14.9556960168826	2.2841126384519\\
416.439945614712	-14.9886775088183	2.29195571810323\\
416.799380420577	-15.0224491019914	2.30016147189947\\
417.158738492725	-15.0570112187163	2.30843617051454\\
417.518011624411	-15.0923630483689	2.31705588959851\\
417.877198159044	-15.1285043924262	2.32600413833946\\
418.236296577149	-15.1654350631271	2.33526082481077\\
418.595305506231	-15.2031548857254	2.34480222880348\\
418.954230642986	-15.2416644424879	2.35434134885635\\
419.313063670421	-15.2809628266948	2.36412551915238\\
419.671803596716	-15.3210499023459	2.37412182923103\\
420.030449617843	-15.3619255559328	2.38429272110435\\
420.389001070185	-15.4035896926094	2.39459758922182\\
420.747462994993	-15.446042896453	2.40479604565453\\
421.105828652158	-15.4892843714469	2.41506566947346\\
421.464097646621	-15.5333140639682	2.4253587909871\\
421.822269648232	-15.5781319336109	2.4356257472323\\
422.180347765567	-15.6237383834771	2.44569293076578\\
422.538327436442	-15.6701328511447	2.45566003558389\\
422.896208334525	-15.7173153097931	2.46547395178093\\
423.253990089699	-15.7652857323092	2.47508065756861\\
423.611673037534	-15.8140441930685	2.48439494230429\\
423.96925500818	-15.8635904293406	2.49342485415398\\
424.326735314829	-15.9139243804082	2.50211728167823\\
424.68411309049	-15.9650459629549	2.51042052376824\\
425.041385794836	-16.016954852507	2.51835251487686\\
425.398553159679	-16.0696510505095	2.52582371124457\\
425.755613753595	-16.1231343901734	2.5327878492527\\
426.112565890336	-16.1774046641276	2.5392022088639\\
426.469404926631	-16.2324612052021	2.54519504031522\\
426.826131390499	-16.2883041322011	2.55058317986675\\
427.182742971412	-16.3449331245692	2.55533419557195\\
427.539234482073	-16.4023473906342	2.55965153812163\\
427.895606168746	-16.460546998788	2.56329311972109\\
428.251855211693	-16.5195315192755	2.56623935631236\\
428.607976779843	-16.5793001734855	2.56876348784892\\
428.963970224265	-16.6398528692081	2.57057266931407\\
429.319832445863	-16.7011890953399	2.57165948640485\\
429.675560296201	-16.763308318924	2.57202434681801\\
430.031150805002	-16.8262100249265	2.57202378670369\\
430.386601369308	-16.8898937517226	2.57130695792585\\
430.741908922182	-16.9543589435892	2.56988693109011\\
431.097072518049	-17.0196054214181	2.56816883041145\\
431.452087874888	-17.0856323869392	2.56576658138807\\
431.806952201141	-17.1524393010491	2.56270378072656\\
432.161666871069	-17.2200264071238	2.55942954826368\\
432.516225871906	-17.2883925413829	2.55552811520809\\
432.870626875508	-17.3575372255787	2.5510363604218\\
433.22487362837	-17.4274611723724	2.54644132836539\\
433.578958436151	-17.4981628434911	2.5412976752218\\
433.932879535595	-17.5696418535342	2.53565488697487\\
434.286642896516	-17.6418993923018	2.53003642373135\\
434.640239401995	-17.7149335823548	2.52397400142114\\
434.993667934721	-17.7887441620001	2.51753155190076\\
435.346936203498	-17.8633327331989	2.51126179196525\\
435.700033929037	-17.9386971195714	2.50467088509573\\
436.052960629392	-18.0148371953305	2.49783951566595\\
436.40572520198	-18.0917548842982	2.49135414608737\\
436.758316576308	-18.1694477797962	2.48469296703922\\
437.110734809875	-18.2479158841374	2.4779565125775\\
437.462989051012	-18.3271612530308	2.4717633165208\\
437.815067876148	-18.4071813379737	2.46555675027418\\
438.166980621675	-18.4879782854509	2.46003340148139\\
438.518715054744	-18.5695493126054	2.4545297035611\\
438.870271997369	-18.6518946172827	2.44921919912547\\
439.221657448709	-18.735015635629	2.44470306543429\\
439.572864449209	-18.8189107580215	2.44064279371533\\
439.923890738517	-18.9035794677144	2.43703885391824\\
440.27473676181	-18.9890218990118	2.43422932708071\\
440.625399116471	-19.0752372512563	2.43221422680085\\
440.976253754418	-19.1606817805025	2.43099356283173\\
441.327297282181	-19.2453546481683	2.43056734108137\\
441.678525912234	-19.3292549373541	2.42991505747705\\
442.029938191759	-19.4123823019679	2.42921819387638\\
442.381531487283	-19.4947361215973	2.4281057627256\\
442.733304599286	-19.5763161188158	2.42683442737675\\
443.085256921332	-19.6571221528123	2.42574702503012\\
443.437385461578	-19.7371535369502	2.4244419329974\\
443.78968963449	-19.8164101388151	2.42326067191942\\
444.142166604194	-19.8948913211215	2.42187343744889\\
444.494814914616	-19.9725967623887	2.42036740889486\\
444.847633881243	-20.0495263115715	2.4190051243911\\
445.20062089165	-20.1256793985649	2.41755171701246\\
445.553775127675	-20.2010558464087	2.41624356729909\\
445.907094423698	-20.2756551914293	2.41496007663952\\
446.260577413255	-20.3494771439262	2.41380682401761\\
446.614222535399	-20.4225213755908	2.41285689140345\\
446.968028122174	-20.494787539153	2.41219135500189\\
447.321992360103	-20.5662752615791	2.41194974098392\\
447.676113091777	-20.6369841057795	2.41198605513053\\
448.030387928929	-20.7069135960663	2.41264992021226\\
448.384815106986	-20.7760633869756	2.41360722889879\\
448.739391280604	-20.8444328324936	2.41521675985874\\
449.09411310109	-20.9120213010311	2.4175541856563\\
449.448981689625	-20.9788290175601	2.42005387591351\\
449.80399148464	-21.0448549486741	2.4231933714088\\
450.15914431979	-21.1100994496708	2.42648781255125\\
450.51443374755	-21.174561353009	2.430401903536\\
450.869857492871	-21.2382402748249	2.43489531493344\\
451.225419623607	-21.3011369609275	2.43945740129427\\
451.581111072374	-21.3632498278621	2.44463616589999\\
451.936937970008	-21.424579965574	2.44983882828749\\
452.292889753011	-21.4851255748987	2.455651911517\\
452.648964225498	-21.5448863249414	2.46204388817132\\
453.005169806857	-21.6038636494491	2.46840734402321\\
453.361494273158	-21.6620555459715	2.47532199962803\\
453.717935581361	-21.7194617267463	2.48276234797935\\
454.074503985844	-21.7760838628096	2.49012041835336\\
454.431186143924	-21.8319198540605	2.49795717510343\\
454.787992575063	-21.8869713644995	2.50568611190151\\
455.144909840703	-21.9412363367226	2.51384778122752\\
455.501937328998	-21.9947147175666	2.52237244847642\\
455.859085831271	-22.0474081326	2.53071426509358\\
456.21634247958	-22.0993146893375	2.53935319872101\\
456.573717475177	-22.150435874206	2.54777766000519\\
456.931199130005	-22.2007700151002	2.5564133585359\\
457.288787533008	-22.2503171426338	2.56517981503128\\
457.646490775998	-22.2990783699788	2.57366316517077\\
458.004299361806	-22.3470523898746	2.58219216893413\\
458.362219819232	-22.394240063965	2.59040825912833\\
458.720244225931	-22.4406403294332	2.59857980365756\\
459.078372536833	-22.4862531721793	2.60663064679298\\
459.436608167213	-22.5310790036556	2.61431911391451\\
459.794945796933	-22.5751171311497	2.62180383309281\\
460.153384871568	-22.6183674649158	2.62901999357319\\
460.511925812918	-22.6608300268115	2.63584339305295\\
460.870565418305	-22.7025044069845	2.64233292720216\\
461.229302682814	-22.7433904597747	2.64842721201852\\
461.588135333389	-22.7834878968184	2.65413326069382\\
461.94706181473	-22.8227965158343	2.65941038410238\\
462.306079359273	-22.8613159871517	2.66429787914071\\
462.665186676825	-22.8990461470852	2.66872552859301\\
463.024380485938	-22.9359866280601	2.67278051670485\\
463.383658674905	-22.9721371943752	2.67646209991104\\
463.743019571746	-23.0074976599612	2.67972060627101\\
464.102461272909	-23.0420678199053	2.68251382555695\\
464.461981635272	-23.0758474517525	2.68481166940698\\
464.821577392509	-23.108836236564	2.68677788964519\\
465.181247286752	-23.141034049225	2.68822792512131\\
465.540988837407	-23.1724406585276	2.68916397673468\\
465.900799546693	-23.2030558405858	2.6896097101435\\
466.260677012675	-23.2328793883477	2.68960297097025\\
466.620619155736	-23.2619111290067	2.6893879119484\\
466.980623828916	-23.2901508905747	2.68876684548836\\
467.340688903405	-23.3175985089913	2.68776437637467\\
467.700812319194	-23.3442538317076	2.68640285557865\\
468.060993075906	-23.3701167882206	2.6849316170917\\
468.421228340448	-23.3951871794062	2.6831248979066\\
468.781516171879	-23.4194648773368	2.68100205218565\\
469.141854703328	-23.4429497640713	2.67858597762643\\
469.502242195923	-23.4656417343926	2.67590936932347\\
469.8626789143	-23.4875408086257	2.67325660448033\\
470.223161471066	-23.5086467838143	2.67041079242808\\
470.583688661798	-23.5289595947249	2.66744953870509\\
470.94425952213	-23.5484791893911	2.66447049998664\\
471.304874071395	-23.5672055656112	2.66169484513397\\
471.66553001174	-23.5851385981388	2.6590616709973\\
472.026226453163	-23.602278236133	2.65670699005061\\
472.3869622434	-23.61862441506	2.65477653820263\\
472.747735018597	-23.6341770180821	2.65324168187498\\
473.108543330172	-23.6489359737375	2.65236413190293\\
473.4693842942	-23.6629011568976	2.65228102551232\\
473.830254417777	-23.6760724315757	2.65299236310538\\
474.191150207611	-23.6884496771613	2.65449809870498\\
474.552068169653	-23.7000327884068	2.65679826755791\\
474.91300480951	-23.7108216754418	2.65989285853136\\
475.273956632425	-23.7208162637725	2.6637818566475\\
475.634920143348	-23.7300164942823	2.66846524308361\\
475.995891847003	-23.7384223232336	2.67394299517209\\
476.356868247955	-23.7460337222683	2.68021508640064\\
476.717845850678	-23.7528506784083	2.68728148641235\\
477.078821159624	-23.7588731940561	2.69514216100586\\
477.439790679286	-23.7641012869945	2.70379707213551\\
477.800750914274	-23.7685349903862	2.71324617791155\\
478.161698369373	-23.7721743527733	2.72348943260034\\
478.522629549619	-23.7750194380764	2.73452678662453\\
478.883540960361	-23.7770703255932	2.74635818656336\\
479.244429107331	-23.7783271099971	2.75898357515287\\
479.605290496713	-23.7787899013351	2.77240289128621\\
479.966121635207	-23.7784588250262	2.78661607001391\\
480.3269190301	-23.7773340218585	2.80162304254421\\
480.68767918933	-23.7754156479866	2.8174237362434\\
481.048407061564	-23.7742910615591	2.83401807463616\\
481.409099154461	-23.7739601128299	2.85140597740591\\
481.769828483019	-23.7744227348048	2.86800031579866\\
482.130591555179	-23.7756790836386	2.88380100949786\\
482.491384878227	-23.7777293001193	2.89880798202816\\
482.852204958863	-23.7805735096658	2.91302116075586\\
483.213048303271	-23.7842118223253	2.9264404768892\\
483.573911417183	-23.788644332771	2.93906586547871\\
483.934790805948	-23.7938711203008	2.95089726541754\\
484.295682974601	-23.7998922488352	2.96193461944173\\
484.656584427929	-23.8067077669162	2.97217787413051\\
485.01749167054	-23.8143177077067	2.98162697990656\\
485.378401206929	-23.8227220889894	2.99028189103621\\
485.739309541547	-23.8319209131667	2.99814256562972\\
486.100213178868	-23.8419141672606	3.00520896564142\\
486.461108623457	-23.8527018229131	3.01148105686997\\
486.821992380038	-23.8642838363865	3.01695880895846\\
487.18286095356	-23.8766601485642	3.02164219539456\\
487.543710849269	-23.8898306849523	3.02553119351071\\
487.904538572769	-23.9037953556805	3.02862578448415\\
488.265340630095	-23.9185540555043	3.03092595333708\\
488.626113527778	-23.9341066638067	3.03243168893668\\
488.986853772916	-23.9504530446006	3.0331429839952\\
489.347557873237	-23.9675930465316	3.03305983506996\\
489.708222337168	-23.9855265028808	3.03218224256341\\
490.068843673905	-24.0042532315679	3.0305102107231\\
490.429418393479	-24.0237730351552	3.02804374764164\\
490.789943006822	-24.0440857008507	3.02478286525673\\
491.150428349179	-24.0651918391334	3.02231640217528\\
491.510870929663	-24.0870912695309	3.02064437033497\\
491.871267258213	-24.1097837962123	3.01976677782842\\
492.231613845664	-24.1332692079927	3.01968362890318\\
492.591907203815	-24.1575472783369	3.02039492396169\\
492.952143845494	-24.1826177653637	3.02190065956129\\
493.312320284629	-24.2084804118509	3.02420082841422\\
493.672433036311	-24.23513494524	3.02729541938767\\
494.032478616867	-24.2625810776418	3.03118441750381\\
494.392453543922	-24.2908185058415	3.03586780393992\\
494.752354336469	-24.319846911305	3.0413455560284\\
495.112177514938	-24.349665960185	3.04761764725695\\
495.47191960126	-24.380275303327	3.05468404726866\\
495.831577118936	-24.4116745762769	3.06254472186217\\
496.191146593106	-24.4438633992872	3.07119963299182\\
496.550624550611	-24.476841377325	3.08064873876786\\
496.910007520068	-24.5106081000792	3.09089199345665\\
497.269292031931	-24.5451631419687	3.10192934748084\\
497.628474618558	-24.5805060621505	3.11376074741967\\
497.987551814284	-24.6166364045285	3.12638613600918\\
498.346520155483	-24.653553697762	3.13980545214252\\
498.705376180634	-24.6912574552748	3.15401863087022\\
499.064116430395	-24.729747175265	3.16902560340052\\
499.422737447662	-24.7690223407145	3.18482629709971\\
499.78123577764	-24.8090824193988	3.20142063549247\\
500.13960796791	-24.8499268638977	3.21880853826222\\
500.497850568494	-24.8915551116056	3.23698992125155\\
500.855960131924	-24.9339665847425	3.2559646964626\\
501.214016101026	-24.9771706918461	3.27414607945193\\
501.572014988742	-25.0211671894294	3.29153398222168\\
501.929953309116	-25.0659558186648	3.30812832061443\\
};
 \addplot3 [color=mycolor2,solid,line width=1.0pt]
 table[row sep=crcr] {%
200	-20	1.74605918990645\\
200.222208639756	-20	1.74360226761649\\
200.444421609236	-20.0004888693216	1.74163420988539\\
200.666636757379	-20.0014666222832	1.74015502623855\\
200.888847865174	-20.0029332368899	1.73848509712098\\
201.111054749826	-20.0048887079523	1.73675518510252\\
201.333256994873	-20.0073330312364	1.73505118119994\\
201.555453077722	-20.0102661898898	1.73331526749792\\
201.777642702857	-20.0136881806409	1.73164898094712\\
201.999820058981	-20.0175989059125	1.72949382367814\\
202.221982995788	-20.02199830699	1.72684980612191\\
202.444139681509	-20.0268865427367	1.72456328249371\\
202.666290135482	-20.0322400727407	1.72276562701321\\
202.888450369483	-20.0373227469061	1.72145684838106\\
203.110602769613	-20.0427703059388	1.72029440856913\\
203.332751195177	-20.048368832262	1.7190904269341\\
203.554883581063	-20.0544559838904	1.71739756689362\\
203.776997777482	-20.0610316855196	1.71521583664112\\
203.999100367158	-20.0680961301321	1.71341324662609\\
204.221190303535	-20.0756492994668	1.7120995333834\\
204.443265056509	-20.0836911193635	1.71117797308544\\
204.66533721071	-20.0918046443175	1.71025868477248\\
204.887388419469	-20.1004066088773	1.7088505143729\\
205.109416533861	-20.1094969161553	1.70695346870224\\
205.331427405658	-20.1190758049883	1.70549273527191\\
205.553419339748	-20.1291432153902	1.70452088330894\\
205.775409362499	-20.1392810916585	1.70391317214238\\
205.997421005933	-20.148930559417	1.70325438452117\\
206.219408898249	-20.1590683383923	1.70210671214802\\
206.441370891115	-20.169694319353	1.70047016057765\\
206.663312028508	-20.1808087437693	1.69932248820449\\
206.885230161487	-20.1924115151493	1.69866370058328\\
207.10712299275	-20.2045025194384	1.69835531967773\\
207.328988573807	-20.2170816518933	1.69797398232936\\
207.550824569545	-20.2301487768369	1.69710375812912\\
207.772628833089	-20.2437037593704	1.69574465128891\\
207.994405186294	-20.2577468330562	1.69487442708867\\
208.216151481834	-20.2722778703645	1.6944930897403\\
208.437912642615	-20.2865850963104	1.69440999685655\\
208.659641071879	-20.3013801138183	1.69383801571353\\
208.881334623667	-20.3166627741481	1.69277714907965\\
209.102995808736	-20.3324332503813	1.69220516793664\\
209.324622439443	-20.3486913923329	1.69204569618998\\
209.546284358632	-20.3644619207962	1.69203775712814\\
209.767980436644	-20.3797447552737	1.69203403621663\\
209.989641811356	-20.3955152449993	1.69154142681967\\
210.211266800655	-20.4117732665401	1.69067142503842\\
210.432856858319	-20.4285189270262	1.69029031011041\\
210.654409839082	-20.4457520680385	1.69039808388023\\
210.875924115264	-20.4634725630684	1.69075241815579\\
211.09739911127	-20.4816803660377	1.69061786370083\\
211.318832793253	-20.5003753086775	1.69003506663933\\
211.540225552125	-20.5195574240371	1.68994115780143\\
211.761575244728	-20.5392265273397	1.69033613764166\\
211.982880660879	-20.5593825092773	1.69094047520087\\
212.204141986688	-20.5800253875098	1.69105592461093\\
212.425357080247	-20.601154963327	1.69068248531305\\
212.64652543588	-20.6227711884289	1.69079793472311\\
212.867740023763	-20.6439007159461	1.69140227228232\\
213.088998701987	-20.6645433471684	1.69249549506569\\
213.310213289871	-20.6856728746855	1.6930998326249\\
213.531381353294	-20.7072890712279	1.69347906621925\\
213.752500393492	-20.7293916916049	1.69422758728608\\
213.973569694171	-20.7519806608592	1.69513247111676\\
214.194685639576	-20.7740829718869	1.69652623719899\\
214.41575019099	-20.7966714558589	1.69824104026201\\
214.636764615307	-20.8197462374895	1.69994243550407\\
214.857727339673	-20.8433071519031	1.70169566173758\\
215.078637546695	-20.8673541107202	1.70346773812102\\
215.299600139143	-20.8909150110676	1.70523769937919\\
215.520505957275	-20.9149614921366	1.70749652934117\\
215.741353101576	-20.9394933256892	1.71022490724928\\
215.962147256229	-20.9645111348389	1.71282616573628\\
216.182886158101	-20.9900146672438	1.71539970121172\\
216.403616984294	-21.0155827730746	1.71802465487756\\
216.624284757439	-21.0416356843027	1.72113845657697\\
216.844892340307	-21.068173719713	1.72441612451695\\
217.065445904121	-21.0951976273872	1.72734015465024\\
217.285945834554	-21.1226774238963	1.73005262816022\\
217.50637832242	-21.1506414346765	1.73325394717952\\
217.72674169876	-21.1790894177976	1.73691600584589\\
217.94704941111	-21.2080231101735	1.74008923354284\\
218.167425851439	-21.2364727798004	1.74283821436842\\
218.387862789146	-21.2644373550863	1.74571137863211\\
218.608230869138	-21.2928859454291	1.74907338357297\\
218.82852829429	-21.3218182867555	1.75290485146198\\
219.048769357278	-21.3512362568152	1.75624749425639\\
219.269081364823	-21.3801705132923	1.75910129577781\\
219.489454699266	-21.4086197819624	1.76209272155551\\
219.709757853816	-21.4375528757484	1.7655729842908\\
219.929989830399	-21.4669696321216	1.76947772297637\\
220.150164536679	-21.4968719109686	1.77289363919629\\
220.370277879504	-21.5272591853742	1.77596705975728\\
220.590316609251	-21.5581296210869	1.77952931461563\\
220.810278600739	-21.5894828851332	1.78358038653006\\
221.030179371035	-21.6213211893075	1.78714264138842\\
221.250016655469	-21.6536442402672	1.79022562676241\\
221.469922222686	-21.685483238963	1.79347150389594\\
221.689749615025	-21.7178048354711	1.79720620951443\\
221.909496709819	-21.7506086811517	1.8014297255419\\
222.129179759666	-21.7838972021926	1.80516443116039\\
222.348943107058	-21.8167034740611	1.80841030829392\\
222.568626156906	-21.849991995102	1.81214501391241\\
222.788226788096	-21.8837624073392	1.81636852993988\\
223.007761242395	-21.9180172084482	1.82010323555836\\
223.22737550349	-21.9517897167063	1.82352523188552\\
223.447062651477	-21.9850788587374	1.82700461135044\\
223.666667934612	-22.0188499863554	1.83097281096106\\
223.886189232957	-22.0531027346905	1.83542981151129\\
224.105643797834	-22.0878397955325	1.83939801112191\\
224.3251823475	-22.1220952356574	1.84287739058683\\
224.544636912377	-22.1568322964994	1.84684559019745\\
224.764005374153	-22.1920506038645	1.85130259074768\\
224.983304972138	-22.2277529254221	1.8552707903583\\
225.20253226421	-22.2639387367401	1.85883414828425\\
225.421837841908	-22.2996420318045	1.8624472302363\\
225.641055968519	-22.3358263302651	1.86654912731592\\
225.86018452848	-22.3724912426824	1.87113981966992\\
226.079240783774	-22.4096396561375	1.87527121697302\\
226.298384947162	-22.4463071793433	1.87901880874961\\
226.517439252965	-22.483455262196	1.88325521042666\\
226.736401587595	-22.5210835046717	1.8879804015\\
226.955290321918	-22.5591950637671	1.89221680317706\\
227.174271027413	-22.5968264632394	1.89596439495364\\
227.393329754287	-22.6339752958347	1.89995869921767\\
227.612297033238	-22.6716043879821	1.90444180332908\\
227.831174650634	-22.7097140114665	1.90923359321806\\
228.04997774944	-22.7483068108401	1.91353659668772\\
228.268820904124	-22.786723494773	1.91735079291151\\
228.487570221542	-22.8256199771298	1.92165379638116\\
228.706223591495	-22.8649958403833	1.92644558627015\\
228.924794577911	-22.9048535156535	1.93100690943144\\
229.14328668796	-22.9451936745805	1.93507943605865\\
229.361869069845	-22.9850534278801	1.93903651146029\\
229.58035414175	-23.0253922873555	1.94348238826494\\
229.798739796555	-23.0662098202065	1.94841704495457\\
230.017041961343	-23.1075089957755	1.9530277927702\\
230.235443722244	-23.1483295389482	1.95715939535758\\
230.453934417004	-23.1886694365705	1.96130969804305\\
230.672326331548	-23.2294881394026	1.96594879390814\\
230.890617360095	-23.270785208178	1.97107666049962\\
231.108827558895	-23.3125644372091	1.97571575636471\\
231.326934767872	-23.354821583656	1.98084362295619\\
231.544945276843	-23.3975578347404	1.98611115284053\\
231.76287207838	-23.440775754825	1.99088991884914\\
231.980862499551	-23.4837232624051	1.99517989785279\\
232.198955613797	-23.5261927887174	1.99898106908799\\
232.416946034968	-23.5691402962976	2.00327104809164\\
232.634831660947	-23.6125653286706	2.00804981410025\\
232.852802624353	-23.6555165350441	2.01320432981496\\
233.07087767031	-23.6979900722778	2.01789357441159\\
233.289052845033	-23.7399851307395	2.02222072690232\\
233.507125230812	-23.7824581498615	2.02703666472211\\
233.725092725619	-23.8254086727473	2.03234136456185\\
233.942973620495	-23.8688402979338	2.03727346669718\\
234.160956898958	-23.911793930991	2.04185514398042\\
234.378834739497	-23.9552249473365	2.04692559475032\\
234.59660504265	-23.9991328784238	2.0524847944659\\
234.814289678279	-24.0435221337628	2.0575552452358\\
235.031886529392	-24.0883923317584	2.06213692251904\\
235.24959091789	-24.1327856150123	2.06622980414031\\
235.467187769004	-24.1776558130079	2.07081148142355\\
235.684674985355	-24.2230024479658	2.07588193219345\\
235.902051438954	-24.2688252367812	2.08140148791828\\
236.119539537633	-24.3141720557066	2.08643229261861\\
236.337137186049	-24.3590424181125	2.09097432194538\\
236.554625284728	-24.4043892370378	2.09600512664571\\
236.772001738327	-24.4502120258532	2.10152468237054\\
236.989288206364	-24.4965153503685	2.10655548707088\\
237.206683520281	-24.5423421149244	2.11123535743795\\
237.42396689384	-24.5886447800122	2.11640399655144\\
237.641136234167	-24.635422848489	2.12206137939516\\
237.858213773357	-24.6826811091265	2.12723001850865\\
238.075364573311	-24.7296528553359	2.13190988887572\\
238.292621164129	-24.7761473939439	2.13644284325679\\
238.509978474684	-24.8221636352359	2.14102772438868\\
238.727223634436	-24.8686557275103	2.14610137885407\\
238.944354550733	-24.9156231726989	2.15166378209648\\
239.161383346752	-24.9630685708176	2.15715486079763\\
239.378527279183	-25.0100388315177	2.16215718699066\\
239.595781805015	-25.0565329282034	2.16679248938285\\
239.812923025512	-25.1035026022866	2.1719165626848\\
240.029948849236	-25.1509473506218	2.17752938209601\\
240.246872619377	-25.1988700701848	2.18302546677284\\
240.463912581654	-25.2463179093969	2.18803279920177\\
240.681062887375	-25.2932895486989	2.19273661427598\\
240.898098695191	-25.3407364796902	2.19792919692621\\
241.115017914934	-25.3886581939809	2.20361052202037\\
241.331837108689	-25.4370583371929	2.20904921725203\\
241.548772201245	-25.4849835580997	2.21405470104138\\
241.765814197954	-25.5324318420657	2.2189687688826\\
241.982740201889	-25.5803550551176	2.22437159377888\\
242.199548124493	-25.6287526822915	2.23026314958054\\
242.41626116713	-25.677629902785	2.23566597447681\\
242.63287546741	-25.7269858950362	2.24066067093539\\
242.849369428109	-25.7768157336185	2.24614412029822\\
243.065740965476	-25.8271188844527	2.2521162960254\\
243.282011882264	-25.8779004124145	2.25766994518337\\
243.498242485969	-25.9289042246201	2.26273484510367\\
243.714590177066	-25.9794334682074	2.26755025255156\\
243.931049214456	-26.0294867881401	2.27233212931238\\
244.147386842815	-26.0800136815173	2.27760276979417\\
244.363600979602	-26.1310136095567	2.28336214848702\\
244.579924824005	-26.181537283612	2.28919899282296\\
244.796371284048	-26.2315876951977	2.29454710320852\\
245.012695128451	-26.282111369253	2.30038394754446\\
245.228894276055	-26.3331077616898	2.30670949758049\\
245.444993722998	-26.3845827685209	2.31254634191644\\
245.661217866742	-26.4355850569706	2.31789445230199\\
245.877564626124	-26.4861140829506	2.3227538028523\\
246.09403191761	-26.5361693115349	2.32712437004813\\
246.31060274531	-26.5857468037619	2.33180036223792\\
246.527053431974	-26.6357981926986	2.33696512336317\\
246.743381893626	-26.6863229451388	2.34261862842644\\
246.959812568171	-26.7363697065347	2.34860200867309\\
247.176365129217	-26.7859430171509	2.35409666319159\\
247.392795803762	-26.8359897785469	2.36008004343824\\
247.609106207143	-26.8865103133743	2.36642046924052\\
247.825317995123	-26.9375096873843	2.37227219023976\\
248.04142906177	-26.9889874620352	2.37763517811364\\
248.257663816611	-27.039992253398	2.3825094069053\\
248.474020177328	-27.0905235218249	2.3868948530235\\
248.690254932169	-27.1415283131877	2.39176908181517\\
248.906365998817	-27.1930060878386	2.39713206968905\\
249.122351297348	-27.2449562969729	2.40298379068829\\
249.338373276359	-27.2967776453714	2.4086201444634\\
249.554520280632	-27.3481263621547	2.4137677533832\\
249.770788760002	-27.399001556129	2.41849803019944\\
249.986934142751	-27.4503498876967	2.42371707329166\\
250.202954348273	-27.5021708106543	2.4294248573997\\
250.419095340731	-27.5535180992474	2.43483257252752\\
250.635359653116	-27.6043923129766	2.43975980455567\\
250.851744880364	-27.654792838734	2.44422483327624\\
251.068243938241	-27.704717996337	2.44850882975956\\
251.284842594857	-27.7541645183256	2.45328161351627\\
251.501544300927	-27.8031332269826	2.45829681124061\\
251.71836345637	-27.8516273646701	2.46282323285285\\
251.935295625566	-27.8996458998298	2.46699100181899\\
252.152331462898	-27.9471867513104	2.47123703568284\\
252.369479968608	-27.9942518740905	2.47499426002744\\
252.586739048407	-28.0408407770358	2.47826265666781\\
252.804099213674	-28.0869514100578	2.4815919399198\\
253.021560641459	-28.1325838119554	2.48489759751771\\
253.239121734733	-28.1777376472708	2.48821691959914\\
253.456781766082	-28.2224127652007	2.49152760543803\\
253.674539443857	-28.2666089005994	2.49484595367958\\
253.892400456539	-28.310327193077	2.49767545990582\\
254.110362700625	-28.3535671925869	2.50001611042193\\
254.328424070652	-28.3963284583423	2.50186789389917\\
254.546582459241	-28.4386105588245	2.50323080137492\\
254.76483575713	-28.4804130717917	2.5041048262527\\
254.98317807459	-28.5217348691713	2.50546773372844\\
255.201607295618	-28.562575563932	2.50731951720569\\
255.42012931485	-28.6029362582203	2.50868242468143\\
255.638742019392	-28.642816548372	2.50955644955921\\
255.857443294596	-28.6822160400233	2.50994158760875\\
256.076231024097	-28.7211343481185	2.50983783696597\\
256.295103089857	-28.759571096918	2.50924519813303\\
256.514057372207	-28.7975259200048	2.50816367397831\\
256.73309438213	-28.8349989106184	2.50703260899314\\
256.952214160649	-28.8719900743851	2.50608787923248\\
257.171413294959	-28.9084988366036	2.50483654056522\\
257.39068897084	-28.9445247392692	2.50309632418268\\
257.610039062978	-28.9800674502741	2.50086723850751\\
257.829461444615	-29.0151266468652	2.49814929432847\\
258.048953987595	-29.0497020156501	2.49494250480043\\
258.268521435266	-29.0837943197549	2.49169184743434\\
258.488169088822	-29.1174043708016	2.48886539994399\\
258.707887330841	-29.1505306905922	2.48582284989675\\
258.927676181296	-29.1831732923965	2.48265459922476\\
259.147528884709	-29.2153311935097	2.47899751741507\\
259.367443307785	-29.2470041176717	2.47485162216795\\
259.587417316036	-29.2781917980113	2.47021693354953\\
259.807448773818	-29.3088939770519	2.46509347399168\\
260.027541729831	-29.3391112559372	2.45973410654225\\
260.247705267962	-29.3688448837929	2.45457233341701\\
260.467936123026	-29.3980944038061	2.44951742432818\\
260.68823202915	-29.4268595068215	2.44451756003593\\
260.908591631133	-29.4551400110048	2.43956024760147\\
261.12901309789	-29.4829356788386	2.43461111718794\\
261.349483842582	-29.5102449480242	2.42917323151649\\
261.570001724587	-29.5370676064475	2.42324661690648\\
261.790564602367	-29.5634034514155	2.4168313020427\\
262.011170333513	-29.5892522896597	2.40992731797526\\
262.231822903505	-29.6146146417898	2.40272242380389\\
262.45253938466	-29.6394924720325	2.39579100561143\\
262.673315982745	-29.6638853202713	2.38905314672998\\
262.894149822417	-29.687792846483	2.38245303342131\\
263.115038609357	-29.7112147867123	2.37595129756678\\
263.335979637914	-29.7341508448709	2.36949256815395\\
263.556968131052	-29.7566005277451	2.36294935114314\\
263.777990619228	-29.7785625054855	2.35591747344593\\
263.999044956215	-29.8000366332355	2.3483969690966\\
264.220128995174	-29.821022775583	2.34038787449437\\
264.441252272841	-29.8415218897366	2.33220261687815\\
264.662427781297	-29.8615351773009	2.3242289834787\\
264.883652498095	-29.8810623351072	2.31641676006128\\
265.1049228996	-29.9001030322327	2.30869812544341\\
265.326237071382	-29.9186570913576	2.30104957603503\\
265.547593249424	-29.9367243554245	2.29345138801856\\
265.768990165213	-29.9543047137029	2.28589806220189\\
265.99042623651	-29.9713980349297	2.27837471537034\\
266.211900210517	-29.9880042183085	2.2708760781312\\
266.433393192594	-30.0041218828511	2.26288884895961\\
266.65490303308	-30.0197509496511	2.25441306651374\\
266.876445288481	-30.0348925594357	2.24589973729395\\
267.098025764622	-30.0495471001455	2.23752996553855\\
267.319642566697	-30.0637144242206	2.22928399586088\\
267.541293720589	-30.0773943870347	2.2211390191764\\
267.762977540456	-30.0905868694656	2.21307933769458\\
267.98469231935	-30.1032917576167	2.20508817465845\\
268.206436682144	-30.1155089624445	2.19715763088588\\
268.428210474792	-30.1272384638589	2.18931417879807\\
268.650012300578	-30.1384801750752	2.18154951162512\\
268.871840672769	-30.149234009456	2.17385247409864\\
269.093694139412	-30.159499887078	2.16621263481484\\
269.315571315638	-30.1692777358463	2.15862129811681\\
269.537470761141	-30.1785674857719	2.15106797560458\\
269.759372965795	-30.1873683549889	2.14302606536902\\
269.981288585282	-30.1956808158027	2.13483601821369\\
270.203227234159	-30.2035052286426	2.1267904761241\\
270.425187222278	-30.2108415120245	2.1188747531711\\
270.647166785382	-30.2176895886188	2.11107132696362\\
270.86916434286	-30.2240493932847	2.10336721065963\\
271.091178342259	-30.2299208673386	2.09574973651856\\
271.31320737019	-30.2353039609934	2.08820990176022\\
271.535249988298	-30.2401986285171	2.08073768500669\\
271.757306282856	-30.2446048591991	2.0733686126358\\
271.979375820266	-30.248522627859	2.06612377361341\\
272.201456996842	-30.2519518893825	2.05898884365749\\
272.423548322088	-30.2548926060127	2.05195240382035\\
272.6456483039	-30.2573447450849	2.04500250147333\\
272.86775561064	-30.2593082804728	2.03813192138337\\
273.089868852983	-30.2607831897271	2.03133131347404\\
273.311986685327	-30.261769455033	2.02459247938579\\
273.534097278553	-30.262267039241	2.01756732199253\\
273.756213174325	-30.2622759795249	2.01069383564057\\
273.978332778901	-30.2617962560821	2.00395831949224\\
274.200454544793	-30.2608278546967	1.99734776994419\\
274.42257705381	-30.2593707657876	1.99085285429814\\
274.64469884936	-30.2574249847392	1.98446239834802\\
274.866818535467	-30.2549905111545	1.97816681011185\\
275.088935174092	-30.2520673430928	1.9719724591349\\
275.311049714451	-30.248655451083	1.9659553167007\\
275.533160407489	-30.244754842041	1.96009516851476\\
275.755265636603	-30.2403655270782	1.95437527656465\\
275.977363822666	-30.235487522423	1.9487791290285\\
276.199453681888	-30.2301208428598	1.94330106087775\\
276.421533864017	-30.2242655086688	1.93793227920311\\
276.643603042749	-30.2179215436287	1.93266445098685\\
276.865660364923	-30.2110889609857	1.92750911078094\\
277.087705906739	-30.2037677442432	1.922519802775\\
277.309738236076	-30.1959579247186	1.91768580881209\\
277.531755925464	-30.1876595382805	1.91299556032242\\
277.753757609792	-30.1788726230257	1.90843942981135\\
277.975741940123	-30.1695972206599	1.90400772046097\\
278.197704084197	-30.1598335302933	1.89951405850935\\
278.419646670001	-30.1495814336451	1.89514379874678\\
278.641571618873	-30.1388408245153	1.89106060968433\\
278.863473358498	-30.1276119584505	1.88702990653381\\
279.085352626338	-30.1158947899143	1.8831550499655\\
279.30720808429	-30.1036893779358	1.87942681377667\\
279.529038416342	-30.0909957843941	1.8758361991132\\
279.750842355932	-30.0778140722001	1.87237630090805\\
279.97261860422	-30.0641443098981	1.8690372376726\\
280.194365951324	-30.049986564213	1.86581414305859\\
280.416083954978	-30.0353408544368	1.86275700545934\\
280.637771285067	-30.0202072586555	1.85985562544106\\
280.859426656424	-30.0045858558592	1.857101687809\\
281.081048802681	-29.9884767274472	1.85448705213334\\
281.302639928331	-29.9719258566544	1.85200556896242\\
281.524208657573	-29.9550600234247	1.84964804045389\\
281.74578515311	-29.9382804290229	1.84740797648998\\
281.967351509926	-29.9213529692877	1.84528037602831\\
282.1889192098	-29.9044254069441	1.84329844391035\\
282.410473512299	-29.887307491188	1.84145886415324\\
282.632028781468	-29.8701880817079	1.83975458360674\\
282.853585008364	-29.8530685982248	1.83818052580116\\
283.075115129996	-29.8356040116863	1.83672812221319\\
283.296663062244	-29.8183573855153	1.83539258783684\\
283.51819372449	-29.8008850586918	1.83412786283589\\
283.739725082362	-29.7834126770037	1.83299234231199\\
283.961248914511	-29.7658372018875	1.83198709902914\\
284.182765904794	-29.7481690794759	1.83110589776079\\
284.404283334563	-29.730500922011	1.83034394634997\\
284.625777209279	-29.7125354615736	1.82969452839484\\
284.847283317252	-29.6947178466015	1.8291534399161\\
285.068773150741	-29.6766962277668	1.82871644450664\\
285.290263156097	-29.658674594948	1.82837832090258\\
285.511735762276	-29.6404387299196	1.82814596714667\\
285.733207897758	-29.6221961016283	1.82802039904869\\
285.954680067528	-29.6039534705127	1.82799856647414\\
286.176138065443	-29.5855397447997	1.82807547202713\\
286.397592344833	-29.567081985937	1.82824672277816\\
286.619035925491	-29.5484973649667	1.82850844421638\\
286.840479387004	-29.5299127539957	1.82885721032111\\
287.061900922331	-29.5110704124002	1.82928837838918\\
287.283323436804	-29.4922416678007	1.82980268423743\\
287.504745739856	-29.4734129411796	1.8304016954933\\
287.726128589548	-29.4541284635848	1.83107906945817\\
287.947537977001	-29.4351539999359	1.83183334136544\\
288.16892084811	-29.4158753046213	1.83265330231268\\
288.390304052049	-29.396603966211	1.83355251256328\\
288.611667475368	-29.3771094533473	1.83450898222442\\
288.833028627503	-29.3575924658549	1.8355305368934\\
289.054389471466	-29.3380755055333	1.83661730689562\\
289.275708993181	-29.3180987537421	1.83776393033272\\
289.497055820611	-29.2984304007047	1.83896971837441\\
289.718373887686	-29.2784445619934	1.84023284402168\\
289.939691643637	-29.2584587513778	1.84154978148411\\
290.160987180467	-29.2382318112984	1.84291811021223\\
290.382280762255	-29.2179868703598	1.84433552882532\\
290.603528983638	-29.1972551597296	1.84579729436752\\
290.824821912567	-29.1770102785174	1.84731401454587\\
291.046095357604	-29.1565565278622	1.84887050247208\\
291.267341016359	-29.1358076815477	1.85047047387396\\
291.488586368441	-29.1150588639935	1.85211266788948\\
291.70980640311	-29.0940447478779	1.85379172549017\\
291.931025539265	-29.0730242119409	1.85550838423009\\
292.152229383649	-29.0518462642165	1.85726047134331\\
292.373432953685	-29.0306683427581	1.85904717093659\\
292.594608976552	-29.0092074830994	1.86086773700051\\
292.815780286817	-28.9877008465613	1.86272034329772\\
293.03695132983	-28.9661942360106	1.86460488156258\\
293.258082570063	-28.9442845952176	1.86651754533284\\
293.479223654703	-28.9224769544389	1.86845752917903\\
293.700344682189	-28.9004692141343	1.87042390134711\\
293.92146548791	-28.8784614959016	1.87241529900859\\
294.14255625175	-28.8561553527122	1.87442183094767\\
294.363642513095	-28.8338067776331	1.8764521722158\\
294.584728554803	-28.8114582247562	1.87850653237735\\
294.805772763326	-28.7887014833399	1.88058129686034\\
295.026819657566	-28.7659726049258	1.88267526022359\\
295.247846634152	-28.7430525391912	1.88478766573724\\
295.46887344449	-28.7201324906963	1.88691758083876\\
295.689867493156	-28.6969000740629	1.88906264983998\\
295.910857483306	-28.6736306110458	1.891224221853\\
296.131847308886	-28.6503611653575	1.89340273904581\\
296.352790206084	-28.626651489327	1.895594425461\\
296.573747550225	-28.6030780434259	1.89779914041062\\
296.794679423058	-28.5792681998077	1.90001611200013\\
297.015611184936	-28.555458368147	1.90224424098863\\
297.236522788213	-28.5314631531526	1.90448237512067\\
297.457418888635	-28.5073264051335	1.90672876397278\\
297.678314882945	-28.4831896687091	1.9089856871448\\
297.899162992121	-28.458619333746	1.91125005515903\\
298.12002526218	-28.4341773138166	1.91352192122954\\
298.340859391508	-28.4094829348468	1.91580030233777\\
298.561693463693	-28.3847885622671	1.91808428451959\\
298.782487800251	-28.3597413518451	1.92036775625944\\
299.003279370325	-28.3346699686921	1.92265344669853\\
299.224070891876	-28.3095985910488	1.92494387975267\\
299.444835480993	-28.2842914535217	1.92723757361767\\
299.665587070754	-28.2588713292594	1.92953299291636\\
299.886318142155	-28.2332736947478	1.93182891868485\\
300.107049209427	-28.2076760607149	1.93412524670057\\
300.327733958104	-28.1816818919723	1.93641892107567\\
300.548418525975	-28.1556858857983	1.93870916472032\\
300.76910311869	-28.1296898766976	1.94099697992118\\
300.989730056442	-28.1032084163608	1.94327791081058\\
301.210360421317	-28.0767551728659	1.94555476237224\\
301.430967388364	-28.0501069705694	1.94782532495493\\
301.651562496981	-28.0233602056183	1.95008909791858\\
301.872125866794	-27.9963521757632	1.95234348684624\\
302.092677425212	-27.9692470327888	1.95458789172511\\
302.313229077762	-27.9421418782458	1.9568228870646\\
302.533720706204	-27.9145515584196	1.95904371753085\\
302.754220159519	-27.8870228334342	1.96125198337252\\
302.974690596633	-27.8592617154811	1.96344805669022\\
303.19516117201	-27.8315005801183	1.96562998376509\\
303.415576267936	-27.8033010283624	1.96779488977791\\
303.635996275476	-27.7751385368474	1.96994207331816\\
303.856383658233	-27.7467204621453	1.9720705942357\\
304.076771219864	-27.718302364378	1.97418020244774\\
304.297109094441	-27.6894999730276	1.9762681030569\\
304.517438345388	-27.6606300727466	1.97833355313984\\
304.737767791493	-27.6317601468941	1.98037771793018\\
304.958033428407	-27.602405534826	1.98239563638226\\
305.178302919894	-27.5730781267076	1.98438819815921\\
305.398542386974	-27.5435243033601	1.98635408600008\\
305.618782085913	-27.5139704488997	1.98829335061527\\
305.838964726574	-27.4839926654177	1.99020471101207\\
306.059138181602	-27.4539455328068	1.99208502270116\\
306.279311882244	-27.4238983666771	1.99393580702939\\
306.499419237177	-27.39336685117	1.99575099701149\\
306.719518243346	-27.3627732476231	1.99753283730715\\
306.939593607105	-27.3320080072095	1.99927934756637\\
307.159669238895	-27.3012427293266	2.00099107723763\\
307.379681238594	-27.2700235574295	2.00266420119348\\
307.599690930125	-27.2387860586196	2.00429832174735\\
307.819700889085	-27.2075485218395	2.00589528879607\\
308.03964190314	-27.1758269944181	2.00744805534755\\
308.259579029288	-27.1440764356163	2.00895756083424\\
308.479478926226	-27.1120669737975	2.01042239189857\\
308.699379106213	-27.0800574707772	2.01184316896957\\
308.919210558118	-27.0475773601874	2.01321838478566\\
309.139042743609	-27.0151002286922	2.01454586423991\\
309.358875193087	-26.9826230581966	2.01582789480847\\
309.578635961226	-26.9496622902457	2.01705615062195\\
309.798367694004	-26.9165067778343	2.01823668295281\\
310.018086649408	-26.8832648894285	2.01936519555407\\
310.237805852287	-26.8500229635816	2.02044329663838\\
310.457485612355	-26.8165197509132	2.021469847457\\
310.677136347532	-26.7828251795663	2.02244270266393\\
310.896754271062	-26.7489158806413	2.02336094014105\\
311.11637240532	-26.7150065491797	2.02422603810337\\
311.335915770545	-26.6806150998594	2.02503538890739\\
311.555448298196	-26.6461532252642	2.02578675567904\\
311.77498100381	-26.6116913227325	2.02648280798665\\
311.994437546481	-26.5767465026653	2.02711643155114\\
312.213865506363	-26.5416216285342	2.02769061688885\\
312.4332684622	-26.5063399564565	2.02820309588926\\
312.652645848189	-26.4708988122052	2.02865460458468\\
312.871974495841	-26.4351565366635	2.02904204175564\\
313.091277043159	-26.3992538292258	2.0293651326577\\
313.310579670835	-26.3633511086326	2.0296262802059\\
313.529802851572	-26.3269659979647	2.02981810942103\\
313.748998947843	-26.2904177915532	2.02994474656933\\
313.968167378028	-26.2537038722723	2.03000297726881\\
314.187335815601	-26.2169899517539	2.02999514329159\\
314.40642293831	-26.1797939522721	2.02991554884703\\
314.625486900499	-26.1424620102367	2.02976513870056\\
314.844541235264	-26.1050739770201	2.02954278265244\\
315.063512706348	-26.0672041289638	2.02925036337434\\
315.282466867564	-26.0292349819885	2.02888264965168\\
315.501384223791	-25.9910550032143	2.02843946503836\\
315.720301427868	-25.9528750509757	2.02792462927966\\
315.9391339118	-25.9142136080414	2.02733061268051\\
316.157940102033	-25.8754048709984	2.02666046791601\\
316.376746066412	-25.8365961740144	2.02591814728187\\
316.595465809969	-25.7973062543049	2.02508625972116\\
316.814159679398	-25.7578741166271	2.02418401692329\\
317.032810669451	-25.7182067379174	2.02320439225455\\
317.251461325782	-25.6785394197512	2.0221506347529\\
317.470023760288	-25.6383912445307	2.02100945186048\\
317.688548753112	-25.5980421000951	2.01978875356625\\
317.907042669516	-25.5575275893375	2.01848531123477\\
318.125536118663	-25.5170131652216	2.0171032231202\\
318.343939351419	-25.4760182583085	2.01563299247073\\
318.562307518768	-25.4348401510597	2.01407638669429\\
318.780675113193	-25.3936621518481	2.01243866412149\\
318.9989507731	-25.3520039994237	2.0106920450709\\
319.217200607296	-25.3102148010765	2.00885116907166\\
319.435394496188	-25.2681387478719	2.00691502692728\\
319.653587594237	-25.2260628471719	2.00488855374784\\
319.871686711425	-25.1835071967295	2.00276540837519\\
320.089744105394	-25.1407429976095	2.00054904681522\\
320.307800633301	-25.0979789683367	1.99824589958766\\
320.525761232266	-25.054735580557	1.99581633968466\\
320.743677325981	-25.0112734043695	1.99330011424086\\
320.961551232427	-24.9676060835873	1.99068438587768\\
321.17942405362	-24.9239389803168	1.98797626350651\\
321.397230282331	-24.8799467988491	1.98517434382292\\
321.614952489219	-24.8355471294169	1.98227158112047\\
321.832606643433	-24.7908220412418	1.97926297830563\\
322.050258983087	-24.7460973259348	1.97612053768379\\
322.267810645485	-24.7008942490145	1.97285372361109\\
322.485260558199	-24.6552130414202	1.96946568840342\\
322.702619267769	-24.6091080329494	1.96596774362204\\
322.920077925604	-24.563481525552	1.96240824866256\\
323.137637275202	-24.5183333629606	1.95890270069223\\
323.355297073719	-24.473663601281	1.95550556211166\\
323.573055129773	-24.4294726951974	1.95214269242074\\
323.790908558377	-24.3857612283239	1.94869198833523\\
324.008854445042	-24.3425297751458	1.9450384980892\\
324.226889718506	-24.2997789257303	1.94107611886525\\
324.445014355443	-24.2575086632816	1.93688282385047\\
324.663231679789	-24.2157183346623	1.93270145580535\\
324.881543300615	-24.174407638805	1.92867918415635\\
325.09995033289	-24.1335763828204	1.92495187453487\\
325.318453194159	-24.0932245150204	1.92164393983195\\
325.537050931027	-24.0533522414034	1.91882484746076\\
325.755738869007	-24.0139604365117	1.91625822734896\\
325.974513941875	-23.975049661773	1.91378130375175\\
326.193372863231	-23.9366205011914	1.91119514652774\\
326.412316639326	-23.898672777206	1.90868333381651\\
326.631339895136	-23.861207415457	1.90587688897304\\
326.850446671369	-23.8242237205678	1.90320425530775\\
327.069638197081	-23.7877214976194	1.90088502588596\\
327.28891400136	-23.751700844067	1.89905466394534\\
327.508270116269	-23.7161624255086	1.89743241010328\\
327.727706878032	-23.6811061978307	1.89629903565447\\
327.94722073627	-23.6465327361151	1.89527052421864\\
328.166808553821	-23.6124425320606	1.89394220941496\\
328.386470599916	-23.5788355397935	1.89257413578159\\
328.606208494128	-23.5457115164935	1.89169494468886\\
328.826019729375	-23.5130708478357	1.89112603504669\\
329.045902634689	-23.4809137850798	1.89074221888453\\
329.265856056856	-23.4492404984433	1.89084729141652\\
329.485878644399	-23.418051183257	1.89078697122146\\
329.705968651875	-23.3873460854938	1.89023776269586\\
329.926126022946	-23.3571252122976	1.88985457128535\\
330.146349649602	-23.3273887172156	1.88996026856985\\
330.366637399946	-23.2981368870826	1.89055485403778\\
330.586987140836	-23.2693699993504	1.89163832481134\\
330.807396737935	-23.2410883220824	1.89321067564655\\
331.027870270829	-23.2132913303587	1.89442087964809\\
331.248405011648	-23.1859793744473	1.89551687491176\\
331.468997889801	-23.1591528327766	1.89687143004954\\
331.689645759478	-23.132812076956	1.89871486132139\\
331.910346482698	-23.1069573442452	1.9010471598051\\
332.131099313563	-23.0815887023998	1.90375561427205\\
332.3519009657	-23.0567065052516	1.90695291436591\\
332.572755960411	-23.0323102269873	1.91021005532871\\
332.793663731938	-23.008399927376	1.91349183849567\\
333.014618135998	-22.9849762585562	1.91712489715686\\
333.2356250277	-22.9620385910422	1.92066513420661\\
333.456680101514	-22.9395873711252	1.9243138483244\\
333.677778100769	-22.9176231156302	1.92830912747381\\
333.898924227294	-22.8961452953761	1.93228530773914\\
334.120116591906	-22.8751540935376	1.93628822318094\\
334.341355092723	-22.854649519812	1.94026368066328\\
334.562639248785	-22.8346316222614	1.94417802642048\\
334.783965599843	-22.8151007134027	1.94816625610432\\
335.005332570377	-22.796056925347	1.95225459836681\\
335.226738793204	-22.7775003670209	1.95645634634769\\
335.448182269494	-22.759431194557	1.96081614727352\\
335.669663331377	-22.7418493705221	1.96525852729407\\
335.89118438253	-22.7247547045796	1.96960735950939\\
336.112744919235	-22.7081472450252	1.97383073634743\\
336.334342409719	-22.6920271890808	1.9780035120118\\
336.555973949433	-22.6763947482033	1.98222292495572\\
336.777636131664	-22.661250153636	1.98660861457078\\
336.999328241076	-22.646593440844	1.9911369082792\\
337.221048905888	-22.632424687247	1.99581764181028\\
337.442798386154	-22.6187438652437	2.0005841038312\\
337.664578320182	-22.6055508717124	2.00530870262178\\
337.886385182549	-22.5928459148975	2.01010619451409\\
338.108220406275	-22.5806289113649	2.01485955004142\\
338.330081955537	-22.5688999752894	2.01961360798821\\
338.551969655733	-22.5576591178189	2.02432610991376\\
338.773881401344	-22.5469064472441	2.02904556799532\\
338.995814249621	-22.5366421013845	2.03385910193516\\
339.217767485375	-22.5268661052195	2.03874858931537\\
339.43974064364	-22.5175784732674	2.04368548631753\\
339.661730851897	-22.5087793171386	2.04874891785747\\
339.883739269884	-22.5004685832471	2.05383911378364\\
340.105765433655	-22.4926462876127	2.05892933396136\\
340.327809866723	-22.4853124153089	2.06394930504495\\
340.549870038766	-22.47846705374	2.06896299297362\\
340.771943225526	-22.4721102838782	2.07404307649584\\
340.994028532566	-22.4662421250847	2.07918089304794\\
341.21612412158	-22.4608626184092	2.08440834918864\\
341.438229686881	-22.455971763746	2.08969166750328\\
341.660345515936	-22.451569551948	2.09497324526357\\
341.88246892344	-22.4476560328749	2.1003204180451\\
342.104600424103	-22.4442311940516	2.10566671971288\\
342.326737408593	-22.4412950724253	2.11107554220926\\
342.548879715389	-22.4388476654819	2.11650893711407\\
342.771027122637	-22.4368889749046	2.12193194675817\\
342.993177718848	-22.4354190168237	2.12737876929193\\
343.215329447787	-22.4344378001238	2.13288899545994\\
343.437482139076	-22.433945320668	2.13842571531567\\
343.659634212469	-22.4339415779503	2.14400893325848\\
343.88178547224	-22.4344265687882	2.14960344980563\\
344.084576140237	-22.5251288564481	2.15523869919881\\
344.287162909623	-22.6162753257096	2.161038531977\\
344.489545910951	-22.7078660177943	2.16695308575774\\
344.691723462117	-22.7999001549604	2.17300878141088\\
344.893695491854	-22.8923776887752	2.17916678375585\\
345.095460865994	-22.985298085892	2.18543173766376\\
345.297017298526	-23.0786602755221	2.19185218169257\\
345.498365101192	-23.1724643839571	2.1983765707012\\
345.699502560903	-23.2667095964057	2.20503076343318\\
345.900427703318	-23.3613949663505	2.21184867464513\\
346.101141330341	-23.4565208522866	2.2187640055537\\
346.301643302234	-23.5520871755508	2.22574635286335\\
346.501933953693	-23.6480940889674	2.23274946387958\\
346.702011513041	-23.744540737939	2.23980142792814\\
346.901873473417	-23.8414259023093	2.24695529182814\\
347.101517781444	-23.9387485677765	2.25424673257459\\
347.300942821374	-24.0365079230025	2.26169508568603\\
347.50014866835	-24.1347039821222	2.26926347743126\\
347.699135799708	-24.2333369644507	2.27690366068178\\
347.897904291276	-24.3324068983393	2.28458161668518\\
348.096454091102	-24.4319137539851	2.29226788482907\\
348.294782898264	-24.5318563731304	2.30000566082612\\
348.492889027871	-24.6322338958934	2.30781785549451\\
348.690769790055	-24.7330449417006	2.31575845056638\\
348.888423049499	-24.834288396928	2.32386202102003\\
349.085850113026	-24.9359649081223	2.33205700167996\\
349.283050933045	-25.0380744366837	2.34031513768598\\
349.480026112023	-25.1406172873096	2.34858911505392\\
349.676776708852	-25.243594013951	2.35681787357733\\
349.873299626954	-25.3470029982354	2.365066551001\\
350.069592624168	-25.4508430530444	2.37337427700737\\
350.265654044575	-25.5551132894281	2.38176196333944\\
350.461483401964	-25.6598134351188	2.39021526601809\\
350.657541892801	-25.7640821134858	2.398690343119\\
350.853830828378	-25.8679200196667	2.40711999670559\\
351.0503469586	-25.9713254322163	2.41557264523612\\
351.247087965632	-26.074297139681	2.42408849301532\\
351.444052155544	-26.176834269535	2.4326885478231\\
351.641239568847	-26.2789368561707	2.44134313543305\\
351.838650777112	-26.3806052017789	2.45000791483406\\
352.036287000291	-26.4818399305608	2.4586200588998\\
352.234147927741	-26.5826408714938	2.46716053574689\\
352.432230899235	-26.6830066603745	2.47567880294162\\
352.630537185696	-26.7829379308007	2.48410934210527\\
352.829063327208	-26.8824329296508	2.49252554015145\\
353.027806900497	-26.981490443803	2.50097048038835\\
353.226765487334	-27.0801092773207	2.50948649170824\\
353.425940500902	-27.1782901374934	2.51800404508258\\
353.625331699698	-27.2760329035919	2.52650213706741\\
353.824939599616	-27.3733378208234	2.5349375044193\\
354.024764619904	-27.4702050781018	2.5432688778552\\
354.224807647325	-27.5666350810854	2.55143941971676\\
354.425068157232	-27.6626275465119	2.55943259196095\\
354.625546206993	-27.7581824676427	2.56721235166179\\
354.826240006496	-27.8532989565566	2.57479973772155\\
355.027146568052	-27.9479755703275	2.58225684023736\\
355.228266073097	-28.0422123699158	2.58954287779627\\
355.429598491429	-28.1360093110825	2.59662152215027\\
355.631143671459	-28.2293662884839	2.60345754631211\\
355.832901721726	-28.3222833126871	2.61000214830824\\
356.034871691703	-28.4147599033936	2.61624133479793\\
356.237052987198	-28.506795745032	2.62214418626076\\
356.43944485468	-28.5983904495942	2.62768116400646\\
356.642046658939	-28.6895436832441	2.6328107795253\\
356.844856967848	-28.7802547557047	2.63752204079176\\
357.047874554925	-28.8705230744366	2.64178889209269\\
357.25109803112	-28.960347979696	2.64558641339182\\
357.45452578667	-29.0497287206785	2.64889510839637\\
357.658155865282	-29.1386644028574	2.65171496109226\\
357.861986306745	-29.2271541403222	2.65404595783141\\
358.066015146969	-29.3151970557959	2.6558880873318\\
358.270240418023	-29.4027922806521	2.65724134067753\\
358.474660148174	-29.4899389549316	2.65810571131885\\
358.679272361922	-29.5766362273589	2.65848119507222\\
358.884075080043	-29.6628832553593	2.65836779012029\\
359.089066319624	-29.7486792050745	2.65776549701194\\
359.294244094101	-29.8340232513793	2.65667431866227\\
359.499606413301	-29.9189145778971	2.65509426035258\\
359.705151283477	-30.0033523770161	2.65302532973035\\
359.910876707346	-30.0873358499048	2.6504675368092\\
360.116780684133	-30.1708642065274	2.64742089396884\\
360.322861209604	-30.253936665659	2.64388541595502\\
360.529116276108	-30.336552454901	2.63986111987944\\
360.735543872613	-30.418710810696	2.63534802521969\\
360.94214198475	-30.5004109783422	2.63034615381914\\
361.148908594846	-30.5816522120087	2.62485552988684\\
361.355841681967	-30.6624337747492	2.61887617999739\\
361.562939222276	-30.7427549386409	2.61240814486946\\
361.770201455487	-30.822615858075	2.60552946178232\\
361.977628419644	-30.9020166032076	2.59829812287349\\
362.185218407912	-30.9809565751829	2.59070907519377\\
362.39296876979	-31.059434826373	2.58272989732868\\
362.600880610978	-31.1374518334192	2.57443960454191\\
362.808950769397	-31.2150064686996	2.56579068718271\\
363.017180812174	-31.2920993740667	2.55686604285442\\
363.225568430245	-31.3687297490396	2.54764095120667\\
363.434111075392	-31.4448967179262	2.53808720561177\\
363.642810478193	-31.5206009710197	2.52828203434818\\
363.851666380445	-31.5958424640554	2.51824979283451\\
364.060675881779	-31.6706202042619	2.5079525130467\\
364.269841173835	-31.7449350244715	2.49746899524026\\
364.479160066153	-31.8187861900209	2.48677681514314\\
364.688634931934	-31.8921745762477	2.4759536260394\\
364.898263556337	-31.9650994397384	2.4649754583846\\
365.108043476418	-32.037559962693	2.45381419530491\\
365.317977074185	-32.1095570020048	2.44254357383835\\
365.528063164646	-32.1810901773815	2.43116133044491\\
365.738304279722	-32.2521603686812	2.41974128274162\\
365.948698437945	-32.3227669174607	2.40826393529558\\
366.159243528161	-32.3929091316157	2.39670751591014\\
366.369942010924	-32.4625878413884	2.38514279303983\\
366.580791301437	-32.5318021977975	2.37353824193512\\
366.791794096496	-32.6005530866741	2.36196880783836\\
367.002947669272	-32.6688396152062	2.35040010979846\\
367.214250154766	-32.7366611821277	2.33881517416274\\
367.425704003357	-32.8040185694239	2.32728398418301\\
367.637307329724	-32.8709111657073	2.3157892513864\\
367.849058896675	-32.9373385716665	2.30432671759664\\
368.060961094559	-33.003301521243	2.2929660897743\\
368.273011996599	-33.0687993926937	2.28168957308309\\
368.48521387429	-33.1338328599505	2.27056629612479\\
368.697564487887	-33.1984012039523	2.25957257485909\\
368.910062668576	-33.2625040399761	2.24870677221531\\
369.122709843978	-33.3261417638606	2.23802337661816\\
369.335504035879	-33.3893137452291	2.22750440742161\\
369.548444111163	-33.4520196119225	2.21714995575409\\
369.761531124588	-33.5142596341025	2.20700991639749\\
369.974763433038	-33.5760332879555	2.19707440573031\\
370.188141726491	-33.6373407269282	2.18738844377448\\
370.401664231095	-33.6981813926704	2.1779401915981\\
370.615329769041	-33.7585549030878	2.16873187017591\\
370.829138456475	-33.8184612422049	2.15979924677622\\
371.043088772193	-33.8778999335223	2.15113781340201\\
371.257179491919	-33.9368705883306	2.14275082062451\\
371.471410228568	-33.9953730504216	2.13466568280639\\
371.685776497486	-34.0534060522332	2.12679234168225\\
371.900281010509	-34.1109702843956	2.11924985419524\\
372.114922171113	-34.1680652675016	2.1120352074249\\
372.329698502759	-34.2246905602595	2.10514901585969\\
372.544608892494	-34.2808458219995	2.09860478082837\\
372.759651791235	-34.3365306021596	2.0924021193816\\
372.974825737572	-34.391744478779	2.08654407398034\\
373.190129335641	-34.4464870520361	2.0810370438258\\
373.405561044624	-34.5007578905923	2.07588234729695\\
373.621119318923	-34.5545565679208	2.07108143611597\\
373.836800971752	-34.6078822577471	2.06655247517095\\
374.05260644078	-34.6607350389585	2.0623932559095\\
374.268533978616	-34.7131144525092	2.05859700913628\\
374.484581995184	-34.7650200845442	2.05516539878225\\
374.700748892748	-34.8164515256671	2.05210022160139\\
374.917032871164	-34.8674083251147	2.0493870463657\\
375.133432366559	-34.9178900949574	2.04702794572882\\
375.34994561848	-34.9678964079202	2.04500397542056\\
375.566570695037	-35.0174268049396	2.04326270378855\\
375.783306649863	-35.0664810585913	2.04187629339833\\
376.000151751153	-35.1150587672308	2.04081595408015\\
376.217104489742	-35.1631595857458	2.0400834746795\\
376.434163342569	-35.2107831715902	2.0396778514003\\
376.65132677394	-35.2579291851762	2.03956154322464\\
376.868593355916	-35.3045973158382	2.0397458972194\\
377.085961627081	-35.350787250819	2.040236454357\\
377.303430291365	-35.3964987173596	2.04098340206791\\
377.52099799181	-35.4417314341377	2.04198993344417\\
377.738663668182	-35.4864851853459	2.04320283564389\\
377.956426026881	-35.5307597101876	2.04463029247593\\
378.174282389254	-35.5745544734913	2.04645789476166\\
378.392233547296	-35.6178696433911	2.04840848804877\\
378.610278176393	-35.6607049619413	2.05050402045985\\
378.828415093835	-35.7030602030011	2.05274786829832\\
379.046644074911	-35.7449353275308	2.05505043497356\\
379.26496381293	-35.7863300880552	2.05743409645318\\
379.483368408069	-35.8272433807935	2.06030661253296\\
379.701862015343	-35.8676759981035	2.0632157511354\\
379.920446831588	-35.9076283412432	2.06589985880354\\
380.139120963896	-35.9471000534661	2.06841458408849\\
380.357881691637	-35.986090638605	2.07090342273025\\
380.576721747	-36.0245988140749	2.07388111318073\\
380.795644752325	-36.062625233521	2.0769511641596\\
381.014657012911	-36.1001709810848	2.07953236587143\\
381.233752442019	-36.1372349969423	2.08201585572452\\
381.452929473657	-36.1738170123535	2.08444505311977\\
381.672180651421	-36.2099157945786	2.08736310392008\\
381.891513967188	-36.2455326652169	2.09001850785523\\
382.110926413321	-36.2806671255823	2.09256099205361\\
382.330415757703	-36.3153188150027	2.0950916387235\\
382.549977954847	-36.3494871009227	2.09786397926657\\
382.769616154296	-36.3831724768247	2.10052346089553\\
382.98932830562	-36.4163746243233	2.10315100942885\\
383.209113450639	-36.449093396695	2.10573712872213\\
383.428970084124	-36.4813285686919	2.10831984978525\\
383.648895232137	-36.5130797083926	2.11106036956307\\
383.868890386596	-36.5443470338501	2.11374410254835\\
384.088954063978	-36.5751303320752	2.11640539865287\\
384.309085340583	-36.6054294723419	2.11903203313955\\
384.529281818754	-36.635244125788	2.12173637968531\\
384.749543605752	-36.6645743084474	2.12441996363122\\
384.969869781117	-36.6934198963081	2.12707035217833\\
385.190259087807	-36.7217807234545	2.12970341685925\\
385.410709636353	-36.7496565476662	2.13238858345074\\
385.631221380982	-36.7770473636376	2.13503994741254\\
385.851793118205	-36.8039530203828	2.13766871573146\\
386.07242370492	-36.8303733774435	2.14028118346068\\
386.293112209808	-36.8563083221385	2.14286546354186\\
386.51385699465	-36.8817576617583	2.14547067513942\\
386.734657670256	-36.9067213510025	2.1480381487365\\
386.955513086021	-36.9311992580217	2.15057457232168\\
387.17642177839	-36.9551912199072	2.15311454280747\\
387.397383160933	-36.9786971720743	2.15561528002943\\
387.618396115531	-37.0017169937167	2.15808059156965\\
387.839459548548	-37.0242505692282	2.16051217673064\\
388.060572209187	-37.0462977698702	2.16292636365099\\
388.281733278309	-37.0678585125699	2.16529953215059\\
388.50294173242	-37.0889326954912	2.16762648146968\\
388.724196476494	-37.1095202122063	2.16990867990356\\
388.945496253397	-37.1296209441032	2.17216375623772\\
389.166840217609	-37.1492348126596	2.17436868633995\\
389.388227286358	-37.1683617197312	2.17652351020574\\
389.609656386069	-37.1870015703998	2.17862727289381\\
389.831126337668	-37.2051542634889	2.18069035843551\\
390.052636200894	-37.2228197199555	2.18269739371826\\
390.274184905096	-37.2399978521465	2.18464662180082\\
390.49577137822	-37.2566885746671	2.18653626715558\\
390.717394464822	-37.272891798398	2.18837449325953\\
390.939053174802	-37.2886074488665	2.19014950580601\\
391.160746435246	-37.303835447736	2.19185900102805\\
391.382473118452	-37.3185757154012	2.19350779228704\\
391.604232190822	-37.3328281810392	2.19508801201157\\
391.826022578581	-37.346592773443	2.19659663498309\\
392.047843206102	-37.3598694236694	2.19803044609125\\
392.269692935008	-37.3726580615431	2.19939594043727\\
392.491570725505	-37.3849586251533	2.20068367811591\\
392.713475496028	-37.3967710525113	2.2018900896823\\
392.935406113857	-37.4080952814392	2.20302091167865\\
393.157361517485	-37.4189312559933	2.20406805302867\\
393.379340591315	-37.4292789199944	2.20503380715473\\
393.601342248856	-37.4391382211986	2.20591373790648\\
393.823365389247	-37.4485091092042	2.20670597407089\\
394.045408902186	-37.4573915357745	2.20741089215833\\
394.267471692678	-37.4657854558561	2.20802345540734\\
394.48955265555	-37.4736908265351	2.20854026634645\\
394.71165067034	-37.4811076069561	2.20896363881137\\
394.933764631002	-37.4880357593818	2.20928803421787\\
395.15589341377	-37.4944752481342	2.20951803375919\\
395.378035907413	-37.5004260405601	2.20964701787271\\
395.600190991481	-37.5058881063851	2.20966958209189\\
395.822357541553	-37.5108614179122	2.20959051802778\\
396.044534430148	-37.5153459500737	2.20940291583497\\
396.266720521309	-37.519341680361	2.20910111515038\\
396.488914692423	-37.5228485892426	2.20869128322961\\
396.711115804447	-37.5258666596421	2.20816867842828\\
396.933322746511	-37.5283958775899	2.20754098055748\\
397.155534374536	-37.5304362314117	2.2068024846845\\
397.377749528367	-37.5319877121397	2.20594553386566\\
397.599967105512	-37.5330503140068	2.20497840677592\\
397.822185968843	-37.5336240337006	2.20389966924032\\
398.044405010668	-37.5337088706926	2.20271379292468\\
398.247489575691	-37.4434995190009	2.20142990578414\\
398.450374545837	-37.3528438872461	2.20002941679124\\
398.653058914076	-37.2617424288654	2.19851706707482\\
398.85554167076	-37.1701956012864	2.19689606267305\\
399.05782181431	-37.0782038611042	2.1951699939887\\
399.259898423646	-36.9857676308766	2.19335248193374\\
399.461770527539	-36.8928873583873	2.19144861707188\\
399.663437215549	-36.799563465853	2.1894702139862\\
399.864897570012	-36.7057963809385	2.18742683060769\\
400.066150673544	-36.6115865333301	2.18532707311315\\
400.267195664677	-36.516934328549	2.18318517682226\\
400.468031602271	-36.4218402115571	2.18100546724621\\
400.668657630529	-36.3263045890453	2.17880145584741\\
400.869072876579	-36.2303278775682	2.17658423823406\\
401.069276555117	-36.1339104533415	2.17437438425008\\
401.269267743639	-36.0370527601555	2.17217715106172\\
401.469045645776	-35.9397551826205	2.17001213994041\\
401.668609351343	-35.8420181623178	2.16788650308551\\
401.867958105285	-35.7438420665989	2.16582626509031\\
402.067091073039	-35.6452273030913	2.16385000066566\\
402.266007357113	-35.5461743123215	2.1619703732657\\
402.46470608625	-35.4466835237656	2.16020569733531\\
402.663186311322	-35.346755407986	2.15856619078514\\
402.861447118925	-35.2463904199911	2.157070395809\\
403.059487498772	-35.1455890663514	2.15572462318683\\
403.257306476313	-35.0443518384099	2.15454485507412\\
403.454903058651	-34.9426792397292	2.15355018166513\\
403.65227614621	-34.8405718320049	2.1527392287331\\
403.849424693698	-34.7380301525493	2.15213074952095\\
404.046347575569	-34.6350547840551	2.1517207146379\\
404.243043692822	-34.5316462993626	2.15152373574506\\
404.439511912517	-34.4278052931494	2.15153504088546\\
404.635751096665	-34.3235323669803	2.15177067297382\\
404.831760068067	-34.2188281476311	2.15224567778262\\
405.027537674641	-34.1136932530101	2.15295189787538\\
405.223082701118	-34.0081283395627	2.15390464040393\\
405.418394016608	-33.9021340229308	2.15509246726031\\
405.613470371742	-33.795710987682	2.15653096835486\\
405.808310666727	-33.6888598416814	2.15820670631805\\
406.002913600774	-33.5815813076649	2.16013809164371\\
406.197277894929	-33.4738761020844	2.16233488428768\\
406.391402439744	-33.3657448526329	2.16478642288958\\
406.585285952159	-33.2571882884291	2.16750157139888\\
406.778927350131	-33.1482070312037	2.170469839322\\
406.972325318785	-33.0388018384268	2.17370179895358\\
407.165478805969	-32.9289733242605	2.17718661088524\\
407.358386375757	-32.8187223260113	2.18094200074848\\
407.551047211093	-32.7080493326734	2.18494289097467\\
407.743459712042	-32.596955287048	2.18921589396857\\
407.935623178885	-32.4854406182292	2.19373216437453\\
408.127535894166	-32.3735063497051	2.19852228889824\\
408.319196438713	-32.2611533399165	2.20359702086942\\
408.510603491177	-32.1483823968841	2.20896085570461\\
408.701755480787	-32.0351944826985	2.21462910058313\\
408.892650367987	-31.9215908470696	2.2206351027594\\
409.083286559706	-31.8075724855486	2.22698897496898\\
409.273661846647	-31.6931407730351	2.23372316704679\\
409.463774264638	-31.5782969508862	2.2408562651891\\
409.653622118859	-31.4630421093424	2.24839481928043\\
409.843202975529	-31.3473777995216	2.25636866825504\\
410.033023942638	-31.2321392808898	2.26478296078062\\
410.223083243826	-31.1173275457382	2.27363979726681\\
410.413381423628	-31.0029421811624	2.28287598611482\\
410.603919101745	-30.8889827400357	2.29243396944609\\
410.794697548664	-30.7754483992915	2.30224486706525\\
410.985716796386	-30.6623390863147	2.31227713336851\\
411.176977595851	-30.5496543108939	2.32248321124867\\
411.368480705027	-30.4373935910329	2.33281791015423\\
411.560227562401	-30.3255560601509	2.34322105502072\\
411.752218073656	-30.2141417594481	2.35367156870573\\
411.944452887221	-30.1031503059631	2.36413052449863\\
412.136932583395	-29.9925813670546	2.37456088205246\\
412.329657662173	-29.8824346665059	2.3849273866467\\
412.522629192394	-29.7727096144264	2.39518007018329\\
412.715846722717	-29.6634064955783	2.40530579166056\\
412.909310467211	-29.5545252216188	2.41527393074116\\
413.103020531191	-29.4460657722541	2.42505529085631\\
413.296976907335	-29.3380281961122	2.43462202195025\\
413.491178494498	-29.2304131531314	2.44397414027421\\
413.685622406286	-29.1232222831311	2.45316101170381\\
413.880307415819	-29.016456296253	2.46218803548718\\
414.075231611892	-28.9101162707008	2.47108032428198\\
414.27039331929	-28.8042031455117	2.47985722165834\\
414.465791046805	-28.698717751357	2.48853338161163\\
414.661423893289	-28.5936605946192	2.4971065516218\\
414.85729048295	-28.4890324328555	2.50558846590592\\
415.053390035335	-28.3848337009031	2.51397332508457\\
415.249721230814	-28.2810651172553	2.52227144408248\\
415.446282955461	-28.1777272864013	2.53048711006227\\
415.64307421512	-28.0748207460984	2.53862099807521\\
415.840094117118	-27.9723459782421	2.54667060793017\\
416.037341936417	-27.8703033757932	2.55462806459265\\
416.234816866063	-27.7686933730602	2.56248780729039\\
416.432518165296	-27.6675163689955	2.5702419145704\\
416.630445089172	-27.5667727637573	2.57788225865572\\
416.828597321357	-27.4664627395784	2.58538612290113\\
417.026973760638	-27.3665868764528	2.59275608577766\\
417.225573754338	-27.2671455258906	2.59997940565114\\
417.424396465974	-27.1681391307519	2.60704899607001\\
417.623441236874	-27.0695680441504	2.61395088805145\\
417.822707397776	-26.9714326241921	2.62067045042093\\
418.022194008317	-26.8737333614472	2.62720209059198\\
418.22190037069	-26.7764706258323	2.63353021337382\\
418.421825752288	-26.6796448035843	2.63963905843699\\
418.621969087713	-26.5832564404002	2.64552503985965\\
418.822329576782	-26.4873059514538	2.65117252957743\\
419.022906357635	-26.3917937799446	2.65656661206399\\
419.223698232528	-26.2967205262686	2.66170620950013\\
419.424704266609	-26.2020866625105	2.66657674770086\\
419.625923455103	-26.1078926910831	2.67116477322262\\
419.827354866074	-26.0141390775378	2.67544994190242\\
420.028996977734	-25.9208265580304	2.67944350648019\\
420.230848655063	-25.8279556836935	2.68313364313498\\
420.43290869723	-25.7355270318128	2.68650999033842\\
420.635175670446	-25.6435412811555	2.68957744393544\\
420.837648318165	-25.551999024058	2.69232665120856\\
421.04032532812	-25.4609008730385	2.6947499889417\\
421.243205227791	-25.3702475069373	2.69685464407095\\
421.446286671937	-25.2800395415269	2.69863398935685\\
421.649568276287	-25.1902776043125	2.70008313042634\\
421.853048569622	-25.1009623551789	2.7012112022212\\
422.056726158654	-25.0120944135597	2.70201415153403\\
422.260599627872	-24.9236744027176	2.70248984192183\\
422.464667542708	-24.835702948166	2.70264911399822\\
422.668928501393	-24.748180655278	2.70249082902656\\
422.873381099215	-24.6611081248687	2.70201570658063\\
423.078023969693	-24.574485935761	2.7012359847072\\
423.282855743745	-24.4883146623792	2.70015338060448\\
423.487875067313	-24.4025948673756	2.69877144074053\\
423.693080665885	-24.317327074993	2.69710352398618\\
423.898471239523	-24.2325118152537	2.69515415863157\\
424.104045517357	-24.148149601352	2.69292947707811\\
424.309802330252	-24.0642409003351	2.69044353855044\\
424.515740473721	-23.9807861897178	2.6877033943956\\
424.721858703932	-23.8977859587404	2.68471125773707\\
424.928156031028	-23.8152405906172	2.68148773733039\\
425.134631364277	-23.7331505062214	2.67804232695684\\
425.341283656438	-23.6515161060393	2.67438570266651\\
425.548111950152	-23.570337752411	2.67053240918955\\
425.755115269737	-23.4896158126523	2.66649382381278\\
425.96229271695	-23.4093506217719	2.66228424560069\\
426.169643385399	-23.329542516206	2.65791587871023\\
426.377166406611	-23.2501918161265	2.65340166634116\\
426.584860950305	-23.171298825725	2.64875530922374\\
426.792726201438	-23.0928638422634	2.64399014499716\\
427.000761375126	-23.0148871506377	2.63912001961882\\
427.208965683234	-22.9373690361223	2.63415775635533\\
427.417338377092	-22.8603097685438	2.62911734130101\\
427.625878723075	-22.7837096116478	2.62401282268174\\
427.834585943489	-22.7075688448162	2.61885570888527\\
428.043459323664	-22.631887723827	2.61366003477975\\
428.252498145523	-22.5566665053883	2.60843937372432\\
428.461701612339	-22.4819054739935	2.60320356374707\\
428.67106899941	-22.4076048876719	2.59796561064387\\
428.880599171058	-22.3337651489158	2.59272002210985\\
429.090291692466	-22.2603864115491	2.58749284147192\\
429.300145785861	-22.187468950348	2.58229482390118\\
429.510160585301	-22.1150130697532	2.57713290246493\\
429.720335267988	-22.0430190580233	2.5720161572391\\
429.930668995898	-21.9714872075156	2.56695322175612\\
430.141160840231	-21.9004178400476	2.56194877107448\\
430.351809924637	-21.8298112580029	2.55701016195394\\
430.562615360743	-21.7596677663049	2.5521444934617\\
430.77357617225	-21.6899876973733	2.54735491607046\\
430.984691436774	-21.6207713637664	2.54264744365739\\
431.195959859533	-21.5520191974472	2.53800964023203\\
431.407380805009	-21.4837314129455	2.53346229472596\\
431.618953311246	-21.4159083297567	2.52901032429151\\
431.830676342076	-21.3485502889307	2.52465502846164\\
432.042548913833	-21.2816576123535	2.52040071222785\\
432.254570029795	-21.2152306238025	2.5162512992869\\
432.466738624173	-21.1492696662389	2.51220708287481\\
432.679053681297	-21.083775064382	2.50827138782694\\
432.891514122139	-21.0187471599321	2.50444401678457\\
433.104118688953	-20.9541863459989	2.50071366509461\\
433.316866579662	-20.890092874273	2.49709732298966\\
433.52975669531	-20.8264670843213	2.4935939586094\\
433.742787980558	-20.7633092997964	2.49020547682504\\
433.955959370215	-20.7006198445872	2.48693333890506\\
434.169269752141	-20.6383990535522	2.48377578053215\\
434.382718052464	-20.5766472474251	2.48073381096562\\
434.596303189305	-20.5153647464644	2.4778079869816\\
434.810024043342	-20.454551878761	2.47499591997023\\
435.023879372712	-20.3942090039005	2.47228453603499\\
435.237868225265	-20.3343363964621	2.4696849378435\\
435.451989508933	-20.2749343679659	2.46719677779364\\
435.666242126936	-20.2160032283613	2.46481927630043\\
435.880624958876	-20.1575432911468	2.46254921918989\\
436.095136906553	-20.0995548607688	2.46038535786474\\
436.30977686896	-20.0420382395369	2.4583260208104\\
436.524543632334	-19.9849937568109	2.45635615025941\\
436.739436203905	-19.9284216800818	2.45448562425554\\
436.954453471922	-19.8723223057615	2.45271060181623\\
437.169594337428	-19.8166959239984	2.45102843343753\\
437.384857700946	-19.7615428222155	2.44943603263461\\
437.600242458845	-19.706863286034	2.44792923565102\\
437.815747514874	-19.6526575963405	2.44650442694013\\
438.031371714978	-19.5989260456062	2.4451476533142\\
438.247114030238	-19.5456688921922	2.44386505202008\\
438.462973368329	-19.4928864076273	2.44265198510016\\
438.678948641377	-19.440578859589	2.44150398699458\\
438.89503876092	-19.3887465131575	2.44041580121937\\
439.111242640061	-19.3373896303073	2.43938174224594\\
439.327559162201	-19.2865084772788	2.43838848239346\\
439.543987285792	-19.2361032999147	2.43743902835109\\
439.760525927548	-19.1861743512894	2.43652646861122\\
439.977174016071	-19.1367218790865	2.43564625178029\\
440.193930469266	-19.087746130818	2.4347906062963\\
440.41079420567	-19.0392473511966	2.43395140570935\\
440.627764144236	-18.9912257821942	2.43312031104434\\
440.844839181873	-18.9436816679716	2.43228288219312\\
441.06201827645	-18.89661523669	2.43144147006239\\
441.279300345112	-18.8500267228825	2.43058761473149\\
441.496684304666	-18.803916358515	2.42971327179443\\
441.714169071867	-18.7582843729308	2.42881106522694\\
441.931753587554	-18.7131309878442	2.42788026026291\\
442.149436693116	-18.6684564429195	2.42689708276476\\
442.367217380079	-18.624260944214	2.42587418034232\\
442.585094572442	-18.5805447092323	2.42480839577621\\
442.803067202037	-18.5373079513626	2.42369863646153\\
443.021134211591	-18.494550879354	2.42254616663433\\
443.239294569666	-18.452273694524	2.42135710954785\\
443.457547050557	-18.4104766331506	2.42010160370815\\
443.67589082451	-18.369159853018	2.4188225005688\\
443.894324890271	-18.3283235431155	2.41752992258664\\
444.112848265621	-18.2879678868913	2.41623706299276\\
444.331459985025	-18.248093062857	2.41496011469073\\
444.550159049085	-18.2086992538477	2.41370981854487\\
444.76894417711	-18.1697866907242	2.41244639647244\\
444.987814823367	-18.1313554713821	2.41126417982211\\
445.206770027035	-18.0934057667495	2.4101895846915\\
445.425808799746	-18.0559377507331	2.40925156851185\\
445.644930106497	-18.0189516031938	2.40848094058998\\
445.86413270566	-17.9824475361706	2.40785671275234\\
446.083415665985	-17.9464257070875	2.40750007572014\\
446.302777599639	-17.9108863458201	2.40739092677862\\
446.522217140413	-17.8758296741797	2.40757468657329\\
446.741732750986	-17.8412559364712	2.40809374859002\\
446.96132272559	-17.8071653975421	2.40898496023646\\
447.180984698212	-17.773558416516	2.4103650542891\\
447.400716540506	-17.7404353055022	2.41223402406829\\
447.620516122776	-17.7077963672427	2.4145918605282\\
447.840381314011	-17.6756418951053	2.41743855225693\\
448.060310039328	-17.6439721648144	2.42077022048836\\
448.280308419857	-17.612786281095	2.42406707819135\\
448.500367160808	-17.582085545373	2.42785276260465\\
448.720484126953	-17.5518702185373	2.43212725540556\\
448.940659888245	-17.52214018665	2.43676141043266\\
449.1609039404	-17.4928941591638	2.44122721565489\\
449.38120939184	-17.4641330534654	2.44581229079393\\
449.601567046104	-17.4358580411997	2.45088613925719\\
449.821976612931	-17.4080691142275	2.45637380162465\\
450.042449352526	-17.3807648368102	2.46175558380967\\
450.262979655124	-17.3539459050212	2.46721878646243\\
450.483564500614	-17.3276126729748	2.47284043029182\\
450.704201844535	-17.3017653650462	2.47865379331096\\
450.924882278702	-17.2764050429397	2.48495586344161\\
451.145613985009	-17.2515307280058	2.49139778372292\\
451.36639742508	-17.227142353873	2.49792433311958\\
451.58723025772	-17.2032401653898	2.50457726203661\\
451.808110692032	-17.1798243382008	2.51137791087043\\
452.029030038087	-17.1568957567969	2.51856392109934\\
452.249997532947	-17.1344534317418	2.52580438452218\\
452.471011169275	-17.112497557005	2.53312751029329\\
452.692069453694	-17.0910282680194	2.54054509545886\\
452.913171197827	-17.0700456660834	2.5480594288602\\
453.134315453636	-17.0495498270658	2.5556656602148\\
453.355497493134	-17.0295411672255	2.5634679024657\\
453.576722122299	-17.0100192347991	2.5712956514648\\
453.797988420717	-16.990984107378	2.57914454678749\\
454.019295656338	-16.9724358453944	2.58700492138549\\
454.240643810848	-16.954374450923	2.59484689652089\\
454.462028843788	-16.9368002499507	2.60275453205818\\
454.683453957978	-16.9197129874144	2.61060694024001\\
454.904918604297	-16.9031127154924	2.61838880713525\\
455.126422435448	-16.8869994727735	2.62607855639682\\
455.347964886578	-16.8713733156228	2.63366021911533\\
455.56954544948	-16.8562342975216	2.64111544038031\\
455.79116170054	-16.8415825999468	2.64848300943951\\
456.012815132108	-16.8274181427975	2.65568304258373\\
456.234505159785	-16.8137409887185	2.66269611140195\\
456.456231170127	-16.8005512029384	2.66950213360846\\
456.67799250026	-16.787848854181	2.67608079934367\\
456.899787992775	-16.7756340387425	2.68242696617047\\
457.121616888804	-16.7639068289133	2.6885203630465\\
457.343477471142	-16.7526673452368	2.69437459747221\\
457.565369325285	-16.7419156384975	2.69995329953909\\
457.787291483109	-16.7316517870689	2.70523773609492\\
458.009242866045	-16.7218758725119	2.71021077913029\\
458.231221824514	-16.712587997872	2.71487912260833\\
458.453227189481	-16.7037882409678	2.71922633480332\\
458.67525738145	-16.6954766919821	2.72325474103376\\
458.897311386396	-16.6876534154638	2.72693323003144\\
459.119387355657	-16.6803185015558	2.73027672583462\\
459.341483865305	-16.6734720198219	2.73327374762248\\
459.56359940403	-16.6671140376494	2.73591563500868\\
459.78573213024	-16.6612446258994	2.73822171423622\\
460.007880482229	-16.6558638412212	2.74018968642227\\
460.230042964183	-16.6509717332302	2.7418067642161\\
460.452217812867	-16.6465683516961	2.74309629625784\\
460.674403493082	-16.6426537354606	2.74405302848788\\
460.896598436115	-16.6392279184785	2.74467521639179\\
461.118801026467	-16.636290929699	2.74498983857761\\
461.341009763116	-16.6338427908784	2.74499459996807\\
461.56322313972	-16.6318835186443	2.74469036337685\\
461.785439732814	-16.6304131238658	2.74410748929276\\
462.007658120674	-16.6294316127416	2.74324680215326\\
462.229876906829	-16.6289389867633	2.74211346692657\\
462.452094890462	-16.6289352429352	2.74074095634328\\
462.674310764974	-16.6294203748372	2.73913291052027\\
462.877159751101	-16.7201487464772	2.73729784752494\\
463.079806764605	-16.8113223203646	2.73522821179142\\
463.282250647178	-16.9029405649382	2.73292870766021\\
463.484490285687	-16.9950029651584	2.73040697597197\\
463.686524874571	-17.0875091431159	2.72769625954633\\
463.888353435532	-17.1804586400946	2.72480851970932\\
464.089975421686	-17.2738511945687	2.7217883347019\\
464.291389871409	-17.3676863525991	2.71864212912399\\
464.492595878975	-17.461963683914	2.71537971148088\\
464.693593147595	-17.5566830431164	2.71205449738454\\
464.894381046853	-17.651844129513	2.70869247460966\\
465.094958858234	-17.7474466005563	2.70531236198472\\
465.295326280837	-17.8434903132969	2.70196314538168\\
465.495482871294	-17.9399750589231	2.69868454698867\\
465.695852566769	-18.036019861138	2.6955069453935\\
465.896434695878	-18.1316243901629	2.69245742716737\\
466.097227995332	-18.2267880359199	2.68951676908973\\
466.298231366517	-18.3215102709372	2.68667792859286\\
466.499443494686	-18.4157904701295	2.68391395190936\\
466.70086325907	-18.5096281041593	2.68121339557921\\
466.902489746075	-18.6030227434553	2.67858335026845\\
467.104321799554	-18.6959738488675	2.67600842491306\\
467.306358476906	-18.7884809830783	2.67349303750053\\
467.508598643525	-18.8805436237014	2.67102296525417\\
467.711041230182	-18.9721612817938	2.66858988438722\\
467.913685261764	-19.063333514075	2.66619476963865\\
468.116529733228	-19.1540598664395	2.66383565278151\\
468.319573719305	-19.2443399230377	2.66151894216061\\
468.522816222236	-19.3341732381269	2.6592437384878\\
468.726256299927	-19.42355939313	2.65701525641471\\
468.929893039551	-19.5124979845142	2.65484240414335\\
469.133725556901	-19.6009886231922	2.6527381735094\\
469.337753016115	-19.6890309427298	2.65072275631232\\
469.541974485576	-19.7766245370266	2.64880711050455\\
469.746389164513	-19.8637690579109	2.64702173539818\\
469.950996034424	-19.9504640660739	2.64537237360785\\
470.155794246063	-20.0367091962935	2.64389383644982\\
470.360782866542	-20.1225040498236	2.64261922618343\\
470.565960728716	-20.2078481326057	2.6415475651595\\
470.771326767048	-20.2927409965142	2.64070613400032\\
470.976879762499	-20.377182133495	2.64009254124303\\
471.182618544389	-20.4611710595403	2.63973201728083\\
471.38854185951	-20.5447072610784	2.63964616118935\\
471.594648403738	-20.6277902085473	2.63982592763595\\
471.800936838596	-20.7104193635359	2.64029543698185\\
472.007405853892	-20.7925942040441	2.64104200206607\\
472.214054026922	-20.8743141684994	2.64208892237688\\
472.420879861785	-20.9555786723308	2.6434565845537\\
472.627882047276	-21.0363872093674	2.6451273906661\\
472.835059035148	-21.116739186376	2.64712026207762\\
473.042409154862	-21.1966339696589	2.64945853243606\\
473.249931205253	-21.2760711127492	2.65211464773493\\
473.457623571604	-21.3550500159033	2.6551029357953\\
473.665485096967	-21.4335702593954	2.65840046293604\\
473.873514180514	-21.5116312605587	2.66201937788764\\
474.081709249479	-21.5892324541344	2.66596704346595\\
474.290069336747	-21.6663735058086	2.67021536427916\\
474.498592682725	-21.7430537920026	2.67478307056418\\
474.707278706709	-21.819273127787	2.67962789208707\\
474.916126061134	-21.8950310493006	2.68474999389874\\
475.125133514091	-21.9703271393153	2.69014438788966\\
475.334300506372	-22.0451612253677	2.69577865393907\\
475.543625991771	-22.1195329610403	2.70164398811208\\
475.75310956067	-22.1934422272098	2.70770788003071\\
475.962749764639	-22.2668885387766	2.71398006036848\\
476.172546470876	-22.3398718739801	2.72042140218642\\
476.38249947391	-22.4123921818816	2.72699844619754\\
476.592608266896	-22.4844493046539	2.73369039787347\\
476.802872478505	-22.5560431293163	2.74047284845807\\
477.013291993347	-22.6271736271144	2.74731361642027\\
477.223865764739	-22.697840452596	2.75421308213776\\
477.434594421743	-22.7680438212568	2.76111498011027\\
477.645477768505	-22.8377836661872	2.7679913262817\\
477.856515652572	-22.9070599311823	2.77481237065791\\
478.06770777876	-22.9758725096844	2.78155261734746\\
478.279053944722	-23.044221322363	2.78818239774726\\
478.49055368513	-23.1121062020153	2.79468001046303\\
478.702205656422	-23.1795267001398	2.80105461086818\\
478.914010227138	-23.2464829143123	2.80725180837671\\
479.125966918678	-23.3129746687651	2.81324543420917\\
479.338075214146	-23.3790017743753	2.81900810440994\\
479.550334172617	-23.4445639098929	2.82452688910132\\
479.762743140317	-23.5096608439834	2.82977433249641\\
479.975300762898	-23.5742921321279	2.8347512516932\\
480.188006738865	-23.6384576522961	2.83940634126916\\
480.400859950869	-23.7021570355954	2.84372082340878\\
480.613858823964	-23.7653897804485	2.84769776797758\\
480.827002069223	-23.8281554759426	2.85132275335405\\
481.040288289982	-23.890453684066	2.85458424814708\\
481.253715770903	-23.9522838796165	2.85749171359999\\
481.467283018657	-24.0136456085738	2.86003827119614\\
481.680988514731	-24.0745384155315	2.86221612739353\\
481.89483068376	-24.1349618349728	2.86401978415579\\
482.10880790708	-24.1949153955948	2.86544614960497\\
482.322918534136	-24.2543986238699	2.86649542779811\\
482.53716081413	-24.3134110255051	2.86720109474595\\
482.751533204729	-24.3719521706767	2.86755959175936\\
482.966034144854	-24.4300216305301	2.86758341217575\\
483.180662138276	-24.4876189997777	2.86729437122076\\
483.395415831042	-24.5447439166665	2.86673637182545\\
483.610293967075	-24.6013960499203	2.86593730866352\\
483.82529548647	-24.6575751234915	2.86495019176927\\
484.040419500971	-24.7132809083593	2.86383665380646\\
484.255665188859	-24.7685131939415	2.86265152748797\\
484.47103192163	-24.8232718196756	2.86147706051128\\
484.686519112193	-24.8775566349666	2.86040674214191\\
484.902125986278	-24.9313674417493	2.85951850236448\\
485.117851628346	-24.9847040075887	2.85890682553741\\
485.333694758019	-25.0375660122449	2.85864627628329\\
485.549653750923	-25.089953056124	2.85881079578643\\
485.765726597784	-25.141864653648	2.85946420325197\\
485.981911205542	-25.1933003084633	2.86060649551743\\
486.198205478974	-25.2442595334307	2.8622376670541\\
486.414607320735	-25.2947418506346	2.86435770996713\\
486.631114631394	-25.3447467913923	2.8669666139955\\
486.847725309482	-25.3942738962631	2.87006436651213\\
487.064437251528	-25.4433227150574	2.8736509525239\\
487.281248352098	-25.4918928068449	2.87772635467175\\
487.498156503841	-25.5399837399637	2.88229055323073\\
487.715159597526	-25.587595092028	2.88734352611013\\
487.932255522085	-25.6347264499372	2.89288524885357\\
488.149442164651	-25.681377409883	2.89891569463912\\
488.366717410602	-25.7275475773577	2.90543483427945\\
488.584079143601	-25.7732365671618	2.91244263622192\\
488.801525245634	-25.8184440034112	2.91993906654879\\
489.019053597057	-25.8631695195448	2.92792408897736\\
489.236465300562	-25.9083698042783	2.93639766486012\\
489.453758268305	-25.9540443397668	2.94535975318498\\
489.670930414736	-26.0001925989838	2.95481031057547\\
489.887979656649	-26.0468140457316	2.96474929129089\\
490.104903913214	-26.0939081346517	2.9751766472266\\
490.321701106023	-26.141474311235	2.98609232791422\\
490.538369159126	-26.1895120118332	2.99749628052187\\
490.754905999075	-26.238020663669	3.00938844985445\\
490.97130955496	-26.2869996848476	3.02176877835388\\
491.187577758455	-26.3364484843677	3.03463720609939\\
491.403711300304	-26.3863670987692	3.04794660403894\\
491.619734498247	-26.4367610857761	3.06125600197848\\
491.835646306731	-26.4876302014818	3.07456539991802\\
492.051669504674	-26.5380241884888	3.08787479785757\\
492.267803046523	-26.5879428028902	3.10118419579711\\
492.484045886192	-26.6373858030802	3.11449359373665\\
492.700396977066	-26.6863529497546	3.1278029916762\\
492.916855272007	-26.7348440059126	3.14111238961574\\
493.133419723356	-26.7828587368576	3.15442178755529\\
493.350089282942	-26.8303969101983	3.16773118549483\\
493.566862902085	-26.8774582958501	3.18104058343437\\
493.783739531601	-26.924042666036	3.19434998137392\\
494.000718121808	-26.9701497952877	3.20765937931346\\
494.217797622529	-27.0157794604469	3.220968777253\\
494.435005125179	-27.0609372914547	3.2337901321197\\
494.652338552455	-27.105622729672	3.24612338185821\\
494.869795824617	-27.1498352256049	3.25796846677563\\
495.087374859526	-27.1935742389158	3.26932532954177\\
495.305073572688	-27.2368392384335	3.28019391518945\\
495.522889877289	-27.279629702164	3.29057417111472\\
495.74082168424	-27.3219451173	3.30046604707717\\
495.958866902217	-27.3637849802313	3.30986949520014\\
496.177023437699	-27.4051487965544	3.31878446997096\\
496.39528919501	-27.446036081082	3.32721092824116\\
496.613662076359	-27.4864463578523	3.33514882922671\\
496.832139981882	-27.5263791601385	3.34259813450818\\
497.050720809681	-27.5658340304578	3.34955880803095\\
497.269402455867	-27.6048105205798	3.35603081610537\\
497.488182814598	-27.643308191536	3.36201412740693\\
497.707059778119	-27.6813266136274	3.36750871297642\\
497.926031236809	-27.7188653664335	3.37251454622006\\
498.145095079214	-27.75592403882	3.37703160290962\\
498.364249192093	-27.7925022289471	3.38105986118256\\
498.583491460457	-27.828599544277	3.38459930154212\\
498.80281976761	-27.8642156015818	3.38764990685741\\
499.022231995191	-27.8993500269505	3.3902116623635\\
499.241726023214	-27.9340024557966	3.39228455566151\\
499.461299730109	-27.9681725328651	3.39386857671863\\
499.680945876706	-28.0018591276017	3.3957393171821\\
499.900661001063	-28.0350617243749	3.39809892428924\\
500.120442972928	-28.0677800243685	3.40094738661956\\
500.340289660757	-28.1000137381426	3.40428469038649\\
500.56019893175	-28.1317625856386	3.40811081943751\\
500.780168651896	-28.1630262961849	3.41242575525416\\
501.000196686015	-28.1938046085022	3.41722947695214\\
501.220280897796	-28.2240972707085	3.42252196128146\\
501.440419149843	-28.2539040403241	3.42830318262651\\
501.660609303712	-28.2832246842759	3.43457311300618\\
501.880849219954	-28.3120589789024	3.44133172207402\\
};
 \addplot3 [color=mycolor3,solid,line width=1.0pt]
 table[row sep=crcr] {%
0	11.875555555727	0\\
0.361111111111111	11.875555555727	0\\
0.722221128141822	11.8747611124079	0.000398782889740844\\
1.08332874215438	11.8731722286526	0.000365339290524042\\
1.4444318862695	11.8707889132956	0.000636790910532979\\
1.80552891322881	11.86761117743	0.00090823854182546\\
2.1666320256044	11.8652278622825	0.00121905917965302\\
2.52773431505705	11.8627311606741	0.00159000532156235\\
2.88883018694645	11.8594400411763	0.00200762330798217\\
3.24992168502543	11.8556996964859	0.00242524105117491\\
3.61101011648367	11.8516883620213	0.00296229853172545\\
3.97209456187511	11.8473326497921	0.00349674706494467\\
4.3331777235799	11.8428753312036	0.00405996298850973\\
4.69425002470428	11.8376236437146	0.00472907221868599\\
5.05531763616706	11.8320570060792	0.00538257501186966\\
5.41638017339246	11.8261785851116	0.00610572588672489\\
5.77744271061786	11.8203001641441	0.00682887676158013\\
6.13849120666029	11.8136274248024	0.00766111655552741\\
6.49953277724317	11.8065899238106	0.00849325761247736\\
6.86057434782606	11.7995524228189	0.00932539866942734\\
7.22159909722163	11.7917206581301	0.0103394763905769\\
7.58262174133784	11.7837785432932	0.0112382617711573\\
7.94363386012433	11.7753852991536	0.0122571386054817\\
8.30464597891082	11.766992055014	0.0132760154398062\\
8.66563849282331	11.7578046119378	0.0143852299202112\\
9.02662143371373	11.7482491286601	0.0155004399149477\\
9.3875971395575	11.7384303964039	0.0166695658184543\\
9.74857284540126	11.7286116641478	0.0178386917219608\\
10.1095257437891	11.7179988195229	0.0191064623268215\\
10.470471545417	11.7071487436162	0.0203865825955842\\
10.8314173470449	11.6962986677096	0.0216667028643469\\
11.1923379091721	11.6846545539348	0.023079861051666\\
11.5532557869908	11.6729243357953	0.0244662308222316\\
11.9141578057998	11.66072361914	0.0259187805177955\\
12.2750598246088	11.6485229024847	0.0273713302133593\\
12.6359337240843	11.635528246116	0.0289212176464903\\
12.99680081388	11.6223465914715	0.0304775116856256\\
13.3576679036757	11.6091649368269	0.032033805724761\\
13.7185044672428	11.5951894324282	0.0337350516795474\\
14.0793318513135	11.5809710838636	0.0353696882401995\\
14.440147506264	11.5664677820362	0.0370878112410047\\
14.8009631612145	11.5519644802087	0.03880593424181\\
15.1617524935521	11.5368275259226	0.0405849379628169\\
15.5225314199596	11.5214483561707	0.0423965576399696\\
15.8833103463672	11.5060691864188	0.0442081773171221\\
16.2440538582068	11.4898963725979	0.0461558237432406\\
16.6047842320307	11.4734246697363	0.048030650045465\\
16.9655045848147	11.4567454348255	0.0499965539117001\\
17.3262249375988	11.4400661999146	0.0519624577779351\\
17.686907236119	11.4225934448252	0.0540159746792516\\
18.047581074983	11.4049468692028	0.0560689958374176\\
18.4082389620287	11.386982917427	0.0581712603760431\\
18.7688882417693	11.3688490841111	0.0602915621781043\\
19.1295077353759	11.3501393940443	0.062473968302949\\
19.4901163476311	11.3312239867069	0.0646809346541051\\
19.8507249598864	11.3123085793694	0.0668879010052611\\
20.2112903978397	11.2925999170939	0.0692048284510005\\
20.5718482276537	11.2727493390906	0.071494038054987\\
20.9323884332375	11.2525878978456	0.0738415926247969\\
21.2929286388212	11.2324264566005	0.0761891471946068\\
21.6534240288699	11.2114886806489	0.0786218123467992\\
22.0139163207232	11.1904984323854	0.081061394297326\\
22.3744008297354	11.1693759058406	0.0835092918692182\\
22.7348372411327	11.1474604110822	0.0860664380195435\\
23.0952802003579	11.1256485406912	0.0885863631935769\\
23.4556944302315	11.1033742356755	0.0911695411981605\\
23.8161086601051	11.0810999306598	0.0937527192027441\\
24.1764747433728	11.0580691905841	0.0964183541641243\\
24.5368397885809	11.0350225504729	0.0990869005242242\\
24.897204833789	11.0119759103617	0.101755446884324\\
25.2575173084918	10.9881365894521	0.10455578971743\\
25.6178163855644	10.9640872716689	0.107283415552469\\
25.9781012890123	10.9398360186527	0.11009404584017\\
26.3383861924601	10.9155847656365	0.112904676127872\\
26.6986163030528	10.8905409846659	0.115787560968673\\
27.0588396821634	10.865401094456	0.118675056462534\\
27.4190630612741	10.840261204246	0.121562551956396\\
27.7792291357349	10.8143289650948	0.124587836733512\\
28.1394019941932	10.788480294577	0.127519189720383\\
28.49954468691	10.7622253524435	0.130544658974416\\
28.8596873796267	10.73597041031	0.133570128228449\\
29.21977393936	10.7089640705136	0.136662324556001\\
29.5798635895631	10.681999402894	0.139758303349425\\
29.9399226890426	10.6546346311568	0.142896570011825\\
30.2999817885222	10.6272698594196	0.146034836674225\\
30.6599897491625	10.5992485060952	0.149245226274491\\
31.0199911012218	10.5711434187021	0.152464720958794\\
31.379992453281	10.5430383313091	0.155684215643096\\
31.7399302383454	10.5141413790115	0.158999573660772\\
32.0998744567567	10.4853215351045	0.162287551357103\\
32.4597890597179	10.4561397997779	0.165625135290858\\
32.8197036626791	10.4269580644514	0.168962719224612\\
33.1795802073641	10.3973161519531	0.172348598277904\\
33.5394386945387	10.3674585561486	0.17575854682347\\
33.8992971817133	10.3376009603441	0.179168495369035\\
34.2590882567022	10.3069518215677	0.182668097984327\\
34.6188958451648	10.2764938556347	0.18613885638327\\
34.9786668296441	10.2456122394041	0.189660088229786\\
35.3384378141233	10.2147306231735	0.193181320076303\\
35.6981537852882	10.1832222445092	0.196769736260797\\
36.0578669685946	10.1516824756413	0.20036185308357\\
36.417580151901	10.1201427067734	0.203953969906344\\
36.7772470419453	10.08808561573	0.20760166611121\\
37.1369056349113	10.0559367130801	0.211259415687143\\
37.4965346002543	10.0234620148713	0.214952088225537\\
37.8561635655973	9.9909873166625	0.218644760763932\\
38.2157345432346	9.95788431634914	0.222404811178369\\
38.5753058739485	9.92478509554907	0.226164369529711\\
38.9348772046623	9.89168587474901	0.229923927881052\\
39.2943737269046	9.85779578335083	0.233790032977101\\
39.6538832518422	9.82403684589391	0.237594003121847\\
40.0133600514347	9.78993855207873	0.241463302993023\\
40.3728265798981	9.75573299462223	0.245340069879112\\
40.7322491901267	9.72107369996106	0.249258630574337\\
41.0916631329728	9.6863262284125	0.253191247609042\\
41.4510770758188	9.65157875686392	0.257123864643746\\
41.8104126587059	9.61604076279672	0.261151819062563\\
42.169774484576	9.58076260663606	0.265122256454218\\
42.529094126424	9.54506452431624	0.269156667051846\\
42.8884137682719	9.50936644199641	0.273191077649474\\
43.2476762604301	9.47310373063916	0.277279116439391\\
43.6069413968897	9.43686741361178	0.281368813356294\\
43.966125805722	9.39984081587782	0.285470773861713\\
44.3253900025413	9.36360459362474	0.289643021279352\\
44.6845870382998	9.32670474042479	0.293781246018813\\
45.0437540542852	9.28951970799277	0.297972016722104\\
45.4029210702706	9.25233467556074	0.302162787425395\\
45.7620265137091	9.21456555679677	0.306406456648629\\
46.1211398943605	9.17687181682251	0.310648669727293\\
46.4802204456529	9.13886997093756	0.314920901085809\\
46.8393009969453	9.1008681250526	0.319193132444324\\
47.1983280204738	9.06236958571113	0.323516720389537\\
47.5573492042775	9.02381721667274	0.327845575854797\\
47.9163703880812	8.98526484763435	0.332174431320056\\
48.2753149976608	8.94601397105433	0.336575625401038\\
48.6342824031666	8.90696967276077	0.340955022972274\\
48.9932120720064	8.86758389683393	0.345369550020976\\
49.3521417408463	8.82819812090709	0.349784077069678\\
49.711018394751	8.78833756135399	0.354246995637854\\
50.069888739315	8.74842086833251	0.358715550067144\\
50.4287590838789	8.70850417531104	0.363184104496433\\
50.7875572587807	8.66795105642851	0.367717183353461\\
51.1463685677803	8.6275129968348	0.372238514819365\\
51.5051446846303	8.58676734152633	0.376790889957378\\
51.8639208014804	8.54602168621785	0.38134326509539\\
52.2226445624881	8.50482269155749	0.385941166280833\\
52.5813630091122	8.46357795214061	0.390543566737104\\
52.9400814557362	8.42233321272374	0.395145967193374\\
53.2987272236143	8.38046805128781	0.399810300904743\\
53.6573971744338	8.33880827311095	0.404453987947813\\
54.0160288269594	8.29682366107702	0.409129961318301\\
54.3746604794851	8.25483904904309	0.413805934688789\\
54.7332575854464	8.2125635712705	0.418510628426198\\
55.0918364923617	8.17013566686761	0.423230269441528\\
55.450415399277	8.12770776246473	0.427949910456858\\
55.8089286904017	8.08473483522825	0.432722978609477\\
56.167461717388	8.04192508565965	0.43747991773143\\
56.5259583025077	7.99881447861447	0.442266209160878\\
56.8844548876273	7.95570387156929	0.447052500590327\\
57.2429016356199	7.91218519547891	0.451878290969129\\
57.6013443464074	7.86863362125338	0.456707165962323\\
57.9597870571949	7.82508204702786	0.461536040955517\\
58.3181899022338	7.78120704417091	0.466396016286848\\
58.6765824171625	7.73724860935866	0.47126385151567\\
59.0349500574619	7.69308995387553	0.476150783072166\\
59.3933176977614	7.64893129839239	0.481037714628663\\
59.7516357333148	7.6043760601889	0.485962215990716\\
60.109950995326	7.55979874114156	0.490888695902083\\
60.4682662573371	7.51522142209421	0.49581517581345\\
60.8265107855592	7.47008493879672	0.500794175953138\\
61.1847842011427	7.42517594256083	0.505751626015372\\
61.5430191832575	7.37996449455514	0.510737318177984\\
61.901244864048	7.33468015891922	0.515729826171662\\
62.2594405787096	7.28916175933719	0.520743793213042\\
62.6176228063135	7.24353841673719	0.525767437965667\\
62.9758050339174	7.19791507413719	0.530791082718292\\
63.3339252741931	7.15181247425739	0.535858464400825\\
63.6920678890806	7.10588226474547	0.540909981368513\\
64.050175577328	7.05968320122718	0.545985876953415\\
64.4082832655755	7.01348413770889	0.551061772538317\\
64.7663468837845	6.96694804591473	0.556167851615196\\
65.1244073920922	6.9203882519386	0.561275937678868\\
65.4824608207138	6.87377458225458	0.566388922986308\\
65.8404634918011	6.82677636384657	0.571535720901874\\
66.1984794557236	6.77987854483735	0.57667368905213\\
66.5564652237619	6.73275295918954	0.581831559470733\\
66.9144509918003	6.68562737354172	0.586989429889334\\
67.2723946292587	6.6381858243244	0.5921746375751\\
67.630335560882	6.59072404081563	0.597361461529772\\
67.9882764925053	6.54326225730685	0.602548285484445\\
68.3461562368112	6.4953454978697	0.607773928836085\\
68.7040614569574	6.44761761185541	0.612983233651186\\
69.0619310809382	6.39962598159907	0.618214889703269\\
69.4198007049191	6.35163435134272	0.623446545755353\\
69.7776334406254	6.3033708853224	0.628700655815074\\
70.1354618482027	6.25507561856952	0.633957319005017\\
70.4932902557799	6.20678035181664	0.639213982194959\\
70.8510626331801	6.15807536145906	0.644504015426255\\
71.208857279242	6.10953276785873	0.649780607500972\\
71.5666215501299	6.06076874208952	0.655075022928099\\
71.9243858210178	6.01200471632031	0.660369438355226\\
72.2821136616865	5.96297640278979	0.665684610109814\\
72.6398391507831	5.91393106881738	0.671001021871612\\
72.9975646398797	5.86488573484495	0.67631743363341\\
73.3552338272547	5.81543485667257	0.681665107747753\\
73.7129273264964	5.76615865475351	0.686999064305915\\
74.0705915420689	5.71667207437621	0.692349001624024\\
74.4282557576415	5.66718549399891	0.697698938942133\\
74.7858864536483	5.61745915206008	0.703066504405938\\
75.1435141876251	5.5677116630411	0.708435470300252\\
75.501141921602	5.51796417402213	0.713804436194566\\
75.8587223125943	5.46788010956037	0.719197490307706\\
76.2163128593321	5.41786803322116	0.724585223777951\\
76.5738812349169	5.36769886456088	0.729983914865376\\
76.9314496105017	5.31752969590061	0.735382605952801\\
77.2889869910165	5.26714169770196	0.740796083582361\\
77.6465217328805	5.21673509495834	0.746210631396096\\
78.0040564747444	5.16632849221474	0.751625179209829\\
78.3615488900509	5.11562464200752	0.757059067361446\\
78.7190560759494	5.06502428752617	0.762485919594364\\
79.0765414239643	5.01427091527557	0.767922437573833\\
79.4340267719793	4.96351754302497	0.773358955553301\\
79.7914936426692	4.91263502338657	0.778803229821924\\
80.1489504682622	4.86168241076177	0.784251502170446\\
80.5064072938552	4.81072979813697	0.789699774518968\\
80.8638302665767	4.75954167546564	0.795161389317872\\
81.2212621004215	4.70841506167553	0.800619235468996\\
81.5786760855195	4.65716453544383	0.806083792650677\\
81.9360900706176	4.60591400921214	0.811548349832358\\
82.2934792288201	4.55449156309605	0.81702157581078\\
82.6508657885998	4.50305113217108	0.822495470497187\\
83.0082523483794	4.45161070124612	0.827969365183594\\
83.3656205566897	4.40004356052051	0.833449169410524\\
83.7229827507895	4.34843492509146	0.838930551098951\\
84.0803338886266	4.29675012621567	0.84441511303587\\
84.4376850264636	4.24506532733988	0.849899674972789\\
84.7950142345667	4.19322974299477	0.85539001193366\\
85.1523410675655	4.14137782454815	0.860880689517326\\
85.5096679005643	4.08952590610153	0.866371367100991\\
85.8669673424616	4.03748622360645	0.871868169228081\\
86.2242740027144	3.98549591126219	0.877362942126515\\
86.5815673980227	3.93341478336785	0.882860246398428\\
86.9388561149583	3.88130166626911	0.888358459261726\\
87.2961332796017	3.82910955529148	0.893858072334639\\
87.6534045333174	3.77687707274303	0.899358399881038\\
88.0106757870331	3.72464459019458	0.904858727427437\\
88.3679259626899	3.67226832854814	0.910360888552406\\
88.7251802328423	3.61991992339586	0.915862297809509\\
89.0824242343212	3.56750153053949	0.921364121649382\\
89.4396682358002	3.51508313768311	0.926865945489254\\
89.7968971698697	3.46256213051763	0.932367494159662\\
90.1541240784404	3.4100273021323	0.937868600181953\\
90.5113486138201	3.35747633528721	0.94336967046507\\
90.8685590983252	3.30482977244261	0.948869102090045\\
91.2257702942835	3.2521880075069	0.954368250605711\\
91.5829814902418	3.19954624257124	0.959867399121386\\
91.9401675648757	3.14673379314844	0.965361745444244\\
92.2973727025218	3.09405071699641	0.970858807774197\\
92.6545612496924	3.04125487757073	0.976352047016816\\
93.0117497968631	2.98845903814505	0.981845286259436\\
93.3689298030062	2.93560497490728	0.987333981798722\\
93.726108670757	2.88274317315465	0.992822234314043\\
94.0832857609522	2.82986922851707	0.998309199415214\\
94.4404511299548	2.77691550826505	1.00378982571012\\
94.7976220949537	2.72399970687055	1.00927200524388\\
95.1547853736202	2.67103152349257	1.01474909295066\\
95.5119486522867	2.61806334011459	1.02022618065744\\
95.8691049871375	2.56504754405612	1.02569540474404\\
96.2262614552207	2.51203261300066	1.03116431317257\\
96.583417923304	2.45901768194518	1.0366332216011\\
96.9405638080681	2.4059299408617	1.0420869644062\\
97.2977168450502	2.35289121665666	1.04754924204881\\
97.6548636569655	2.29980955620593	1.05300145540303\\
98.0120104688808	2.2467278957552	1.05845366875724\\
98.3691545075048	2.19362657119506	1.06389605547491\\
98.7262981404564	2.14052238818431	1.06933717271149\\
99.083441773408	2.08741820517355	1.07477828994808\\
99.4405814546002	2.03428551134263	1.08020042348738\\
99.7977238055924	1.98117173652369	1.08563205492909\\
100.154864336095	1.92804449125211	1.0910516351896\\
100.512004866597	1.87491724598054	1.09647121545012\\
100.869145281848	1.82178785795452	1.10187736848076\\
101.226285931988	1.76865992612643	1.10728231485295\\
101.583426582127	1.71553199429833	1.11268726122515\\
101.94056859894	1.66241074088568	1.11806748711178\\
102.297710628477	1.60929082046151	1.123460015309\\
102.654854069582	1.55617890005119	1.1288378358604\\
103.011997510687	1.50306697964087	1.13421565641181\\
103.369144145552	1.44997488854609	1.1395771521123\\
103.72629135942	1.39688652521192	1.14493699092488\\
104.083438573289	1.34379816187773	1.15029682973746\\
104.440592393735	1.29075153197424	1.1556295742976\\
104.797745181058	1.23769853054915	1.16096812424627\\
105.154901793196	1.18466993948392	1.1662933006321\\
105.512058405334	1.13164134841869	1.17161847701794\\
105.869221588004	1.07865505768006	1.17692399365699\\
106.226385665457	1.02567461635929	1.18222768882613\\
106.58354974291	0.97269417503853	1.18753138399527\\
106.940725212749	0.919787539058669	1.19280454077376\\
107.297896886087	0.866856418809471	1.19808912607486\\
107.655075410946	0.813969832838906	1.20335647568551\\
108.012253935805	0.761083246868338	1.20862382529616\\
108.369438699965	0.708237415954795	1.21387710760088\\
108.726627733357	0.65541953691854	1.21912121346867\\
109.083816766749	0.602601657882298	1.22436531933646\\
109.441020186163	0.549878142570233	1.22957901865206\\
109.798220168055	0.497132127606982	1.23480064769507\\
110.155428752738	0.444442674870469	1.24000479669305\\
110.512637337421	0.391753222133962	1.24520894569103\\
110.869859223635	0.339151496262611	1.25038746026438\\
111.227082974874	0.286562125885844	1.25556280968245\\
111.584306726114	0.233972755509084	1.26073815910052\\
111.94154132663	0.1814551694911	1.26589353693586\\
112.298780632531	0.128968803144042	1.27104079203579\\
112.656027654406	0.0765336443623017	1.27617441193983\\
113.01327467628	0.0240984855805593	1.28130803184387\\
113.370538506768	-0.0282248657685802	1.28641262745274\\
113.727804705593	-0.0805324072211189	1.2915134952925\\
114.085070904417	-0.132839948673661	1.29661436313227\\
114.442361234258	-0.184986343993373	1.30167482014663\\
114.79964572891	-0.237171707740071	1.30674554590296\\
115.156943196708	-0.28927024054809	1.31179499657871\\
115.514245058819	-0.34133931353157	1.31683737088733\\
115.871559958254	-0.393320842968361	1.32185910435097\\
116.228881583945	-0.445257133759617	1.32687029987092\\
116.586203209636	-0.49719342455087	1.33188149539087\\
116.943551033667	-0.548953084332569	1.33685189247116\\
117.30089426748	-0.600743705951805	1.34182977636277\\
117.658251699174	-0.652438363317936	1.3467858817893\\
118.015609130868	-0.704133020684061	1.35174198721583\\
118.372989337399	-0.755673286424125	1.35666373032139\\
118.730373412772	-0.80718725254493	1.36157988043317\\
119.087762008144	-0.858670486583716	1.36648936911493\\
119.445174109076	-0.909993614715869	1.37136391458293\\
119.802586665184	-0.961313597873076	1.37623819744406\\
120.160013477358	-1.0125361792278	1.38109161543918\\
120.517440289532	-1.06375876058252	1.3859450334343\\
120.874892739592	-1.11480563382623	1.3907613853885\\
121.232349788052	-1.16582090427999	1.39557129752519\\
121.589806836512	-1.21683617473376	1.40038120966189\\
121.94729811479	-1.26761563300897	1.40514221170456\\
122.304784002192	-1.31843227912121	1.40991121094346\\
122.662386411161	-1.36846311603664	1.41423174626833\\
123.019867611283	-1.41927909585155	1.41934665807647\\
123.377308235387	-1.4704137763543	1.42410893250846\\
123.734861300906	-1.52076338291845	1.42879476483679\\
124.092414366425	-1.57111298948259	1.43348059716511\\
124.449971075034	-1.62143948705747	1.43813659745811\\
124.807548892455	-1.67161668854192	1.44278283329577\\
125.165126709876	-1.72179389002638	1.44742906913343\\
125.522744317863	-1.77169344319747	1.45200242878101\\
125.880344672355	-1.82171227330595	1.45662170037707\\
126.237973495648	-1.8715316475144	1.4611921785828\\
126.595602318942	-1.92135102172285	1.46576265678853\\
126.953264211332	-1.97093612322858	1.47029288950896\\
127.310926766875	-2.0205168412497	1.47481874088405\\
127.668589322419	-2.07009755927086	1.47934459225914\\
128.026314975316	-2.11922848750381	1.48378798263087\\
128.383998911634	-2.16865739717998	1.48828455426254\\
128.741725291482	-2.21778326061007	1.49272541803819\\
129.099451671329	-2.26690912404016	1.49716628181384\\
129.457211236771	-2.31579679249305	1.50156216353405\\
129.814974926964	-2.36465473217781	1.50595286702432\\
130.172738617157	-2.41351267186266	1.51034357051459\\
130.530570242796	-2.46187876015765	1.51464284525547\\
130.88835761226	-2.51056581424587	1.51900215538601\\
131.24618983474	-2.55892750633299	1.52330120888533\\
131.604022057221	-2.6072891984201	1.52760026238466\\
131.961890001754	-2.6553900613078	1.53185183062564\\
132.319760978906	-2.70346871456145	1.53609934542629\\
132.677631956057	-2.75154736781514	1.54034686022695\\
133.035571954077	-2.79911758610591	1.54450218419209\\
133.393493098329	-2.84682722520263	1.54868302170478\\
133.751446475205	-2.89429819619022	1.55282083084003\\
134.109399852081	-2.94176916717779	1.55695863997529\\
134.467394480568	-2.98893281930387	1.56104158755327\\
134.825389413047	-3.03609419261076	1.5651242037558\\
135.183384345526	-3.0832555659177	1.56920681995834\\
135.54145339151	-3.12985947212696	1.57319038639171\\
135.899475708693	-3.17681564236204	1.5772367482287\\
136.257546383814	-3.2234071859787	1.58121848775236\\
136.615617058935	-3.26999872959535	1.58520022727602\\
136.973709684101	-3.31642375203994	1.58915290490339\\
137.331821969281	-3.36269910817148	1.5930793773924\\
137.689934254461	-3.40897446430303	1.59700584988142\\
138.048109214129	-3.45476928421115	1.60084867483824\\
138.406253079786	-3.50080314722761	1.60473319750996\\
138.764439794508	-3.54650724073566	1.60856044208968\\
139.12262650923	-3.59221133424371	1.6123876866694\\
139.480857886185	-3.63756904011605	1.61615513287509\\
139.839090665511	-3.68291582019965	1.61992075638897\\
140.197323444837	-3.72826260028324	1.62368637990285\\
140.555591638125	-3.77333267103059	1.62740457412911\\
140.913868910102	-3.81833151319122	1.63111067143851\\
141.272172258547	-3.86312513313229	1.63478173037426\\
141.630475606991	-3.90791875307336	1.63845278931001\\
141.988831560493	-3.95229537299328	1.64205289518354\\
142.347184753375	-3.9966939696546	1.64565682827869\\
142.705537946257	-4.04109256631597	1.64926076137384\\
143.063982994791	-4.08475352683376	1.6527395939285\\
143.422365733825	-4.12891622728789	1.65630369540472\\
143.780809632119	-4.17258648031161	1.65978440566285\\
144.139252061879	-4.21626859918669	1.66326745127668\\
144.497738930465	-4.25958937340839	1.66668945946205\\
144.856230254312	-4.30287371601869	1.67010574088788\\
145.21472157816	-4.34615805862882	1.67352202231371\\
145.573303200239	-4.3886977055264	1.67681342272585\\
145.931824435876	-4.43173680962126	1.68018887594901\\
146.290407833704	-4.47426164399095	1.68347822714026\\
146.648991231533	-4.51678647836061	1.68676757833151\\
147.007621336514	-4.55892060798359	1.689992092318\\
147.366254916382	-4.60102552494976	1.69321170814163\\
147.724981673142	-4.64234150964368	1.69626751588054\\
148.083612875577	-4.68444614749031	1.69974525651385\\
148.442288864832	-4.72621281888662	1.70262873705986\\
148.801018193422	-4.76750080173164	1.70576016643961\\
149.159747522012	-4.80878878457666	1.70889159581937\\
149.518527614497	-4.84964668508443	1.71184316672956\\
149.877308185111	-4.89049404854883	1.71488119491349\\
150.23611829458	-4.93108611777113	1.71785168762198\\
150.594928404049	-4.97167818699342	1.72082218033046\\
150.953790753638	-5.01181127080336	1.72371772858693\\
151.312661493508	-5.05187004725358	1.72660235368483\\
151.671532233379	-5.09192882370381	1.72948697878273\\
152.030476224798	-5.13133357504912	1.73226387702879\\
152.389401791045	-5.17090382509126	1.73506883222229\\
152.748363427453	-5.21014927774706	1.73782066818783\\
153.10732506386	-5.24939473040285	1.74057250415338\\
153.46633993201	-5.28815570081774	1.74324573968081\\
153.825362318259	-5.32684774096918	1.74590783823002\\
154.184384704508	-5.36553978112062	1.74856993677923\\
154.543478696539	-5.40356888479579	1.75112468311544\\
154.902567841481	-5.44164321666135	1.75368706598159\\
155.261690137764	-5.47940694554655	1.75619936784395\\
155.620812434048	-5.51717067443175	1.75871166970631\\
155.979988303263	-5.55442682839106	1.76114241721758\\
156.339170480185	-5.59162275022854	1.76356352189905\\
156.698352657108	-5.62881867206603	1.76598462658052\\
157.057608976418	-5.66529897734508	1.76829090715467\\
157.416842509389	-5.70200073499819	1.7706327744465\\
157.776115499919	-5.73831813155087	1.77291302695712\\
158.135388490448	-5.77463552810356	1.77519327946773\\
158.494692129578	-5.81065144531871	1.77742558397839\\
158.85401899555	-5.84643715705177	1.77962121467332\\
159.213345861522	-5.88222286878484	1.78181684536824\\
159.572742949461	-5.91730316121919	1.78390031173991\\
159.932119404559	-5.95259222183822	1.78601698111032\\
160.29153632524	-5.98747063128741	1.78806838327945\\
160.65095324592	-6.02234904073659	1.79011978544858\\
161.010425944033	-6.05665314472854	1.79207997123618\\
161.369902429664	-6.09091789194076	1.79403392748752\\
161.729378915294	-6.12518263915296	1.79598788373886\\
162.088892107565	-6.15906352070752	1.79788129766273\\
162.448422744212	-6.19276040530781	1.79974566033622\\
162.807980593594	-6.22616818121243	1.80156445800433\\
163.167538442976	-6.25957595711704	1.80338325567243\\
163.527156230091	-6.29233773068037	1.805100215577\\
163.886774291557	-6.32509651699307	1.80681671041256\\
164.246392353024	-6.3578553033058	1.80853320524811\\
164.606082349004	-6.38982291661478	1.81008660755067\\
164.965767852636	-6.42183650396442	1.81173076996556\\
165.325481947057	-6.45353227941799	1.81327435717253\\
165.685210180004	-6.48506734935709	1.81481460141577\\
166.044975855953	-6.51617636618432	1.81627132680028\\
166.404755245294	-6.54712699704238	1.81771494142655\\
166.764534634634	-6.57807762790043	1.81915855605284\\
167.124381884557	-6.60823672347174	1.82043144455206\\
167.484220301558	-6.63849633262286	1.82181139829124\\
167.844090832744	-6.66837671197766	1.82307562985539\\
168.20396136393	-6.69825709133247	1.82433986141953\\
168.563890929211	-6.72742176267399	1.82550800082311\\
168.923815595234	-6.75664698752274	1.82667229845849\\
169.283774097768	-6.78545487187967	1.82777539405537\\
169.643732600303	-6.81426275623661	1.82887848965225\\
170.003741079758	-6.84244292643329	1.82988213084853\\
170.363758218866	-6.87051283884857	1.83086911295587\\
170.723775357974	-6.89858275126386	1.83185609506321\\
171.083853726869	-6.9258605849905	1.83270615903765\\
171.443928641637	-6.95318293308495	1.83358911842325\\
171.804031616524	-6.98013518426165	1.83440041467848\\
172.164134591412	-7.00708743543834	1.8352117109337\\
172.524289006764	-7.03334647169194	1.83591504981187\\
172.884451704145	-7.05949213032958	1.83660099227762\\
173.244614401527	-7.08563778896721	1.83728693474338\\
173.604834015941	-7.11099104591558	1.83781259770624\\
173.965060669866	-7.13624274311317	1.83839924781701\\
174.325307032197	-7.16121357921713	1.83889958720178\\
174.685553394528	-7.18618441532109	1.83939992658656\\
175.045850630464	-7.21041217944494	1.83978952915015\\
175.406149887359	-7.23460999807902	1.84017113377715\\
175.766449144254	-7.25880781671312	1.84055273840414\\
176.126800906078	-7.2822129282659	1.84076027604719\\
176.487155737978	-7.30557054311956	1.84098726181043\\
176.847537852337	-7.32850398047464	1.84114110820801\\
177.207919966697	-7.35143741782971	1.8412949546056\\
177.568350368995	-7.3735995005923	1.84133684438914\\
177.928780466766	-7.39576653736868	1.84137770385793\\
178.289210564536	-7.41793357414506	1.84141856332671\\
178.6496885276	-7.43930760992844	1.84126589521589\\
179.010185318367	-7.46036223798225	1.8412334561448\\
179.370690320493	-7.48127521419855	1.84107396884271\\
179.731195322618	-7.50218819041484	1.84091448154062\\
180.091724912023	-7.52267246498659	1.84070417939451\\
180.452272167985	-7.54284271875482	1.84043650621999\\
180.812838928658	-7.56266052640111	1.84012001673476\\
181.173405689331	-7.5824783340474	1.83980352724954\\
181.534014968844	-7.60150447063149	1.83936967935625\\
181.894630308959	-7.62041497757514	1.83891827197062\\
182.255245649074	-7.6393254845188	1.83846686458499\\
182.615901483005	-7.65744258070659	1.83785461830806\\
182.976572126714	-7.6752637951625	1.83728396137154\\
183.337255266964	-7.69282729607992	1.83662795620169\\
183.697951038246	-7.71012864873545	1.83595094505205\\
184.058670047955	-7.72693484031418	1.83518771063858\\
184.419401181089	-7.74347718124412	1.83439077125487\\
184.780132314223	-7.76001952217405	1.83359383187117\\
185.140898547142	-7.77576819686838	1.83262481234066\\
185.50167655549	-7.79124847037391	1.8317168516488\\
185.862465897693	-7.80645596956891	1.83070834348956\\
186.223255239896	-7.82166346876391	1.82969983533033\\
186.584076769292	-7.83607717941849	1.82855815349949\\
186.94490715508	-7.85026697652746	1.82741058296127\\
187.305740934184	-7.86436435511063	1.82619306825597\\
187.666604799553	-7.87766786388696	1.82495941780191\\
188.027474306366	-7.89080767632199	1.82362564514103\\
188.388356159661	-7.90359992702256	1.82225420343933\\
188.749238012956	-7.91639217772312	1.82088276173763\\
189.110146505264	-7.9283904370662	1.81935419362538\\
189.471063060819	-7.94014569488963	1.81784144531561\\
189.831979616375	-7.95190095271326	1.81632869700583\\
190.192919851394	-7.96286212656542	1.81453037002311\\
190.55386817843	-7.9735885409617	1.8129543586067\\
190.914827178285	-7.98392653705751	1.81123365287151\\
191.27578617814	-7.99426453315331	1.80951294713633\\
191.636766284011	-8.00380837487194	1.80763869570481\\
191.997755031176	-8.01302013518345	1.80576720956112\\
192.358750144865	-8.02195854554855	1.80380066926442\\
192.719745258554	-8.03089695591365	1.80183412896772\\
193.080758201625	-8.03904113434769	1.79969827774763\\
193.441777758751	-8.0468822800147	1.79754644710113\\
193.802797315877	-8.05472342568171	1.79539461645464\\
194.163831660309	-8.06177027896283	1.79299075136198\\
194.524870210884	-8.06860012873493	1.79059226876692\\
194.885916895131	-8.07495512174173	1.78811428050042\\
195.246963579379	-8.08131011474854	1.78563629223392\\
195.608022409352	-8.08687077550339	1.78302192453953\\
195.969086312997	-8.09208586199619	1.78039610563876\\
196.330150216643	-8.09730094848898	1.77777028673798\\
196.691222723926	-8.10172165797926	1.77488300783077\\
197.052300571954	-8.10577958487086	1.77213428788446\\
197.413380684519	-8.10949717340738	1.76920744428756\\
197.774460797084	-8.11321476194389	1.76628060069065\\
198.135545382017	-8.11639312677772	1.76327143334003\\
198.49663424692	-8.11889537850382	1.76014014806188\\
198.857725473167	-8.12085736783946	1.75689800472102\\
199.218816699413	-8.1228193571751	1.75365586138016\\
199.579908639717	-8.12398693288339	1.75012287645624\\
199.941001667196	-8.12436010351033	1.74652832257935\\
200.302094735562	-8.12402878687082	1.74293377458216\\
200.663190497934	-8.12449187878354	1.73963672882925\\
201.024290747257	-8.12574940182879	1.73713410174486\\
201.385391988003	-8.12780136805901	1.73542590544171\\
201.746483208798	-8.13064771490182	1.73292327835733\\
202.107560914476	-8.13428839058	1.72962623260441\\
202.468621610133	-8.13872332793812	1.72553478414066\\
202.829661801192	-8.14395244444389	1.72064895276868\\
203.190699488125	-8.14997600080667	1.71655750430493\\
203.551731175433	-8.15679397831819	1.71326045855201\\
203.91275336773	-8.1644063428902	1.71075783146763\\
204.273762569818	-8.17281304505511	1.70904963516448\\
204.634755286747	-8.18201401996703	1.70813587791024\\
204.99572802389	-8.19200918740295	1.70801656412749\\
205.356676762256	-8.20279843607893	1.70710280687324\\
205.717598008134	-8.21438165271403	1.7053946105701\\
206.07848826834	-8.22675870865607	1.70289198348571\\
206.439354271221	-8.23992983293431	1.70102543103865\\
206.800185447793	-8.25389463730256	1.69836444991797\\
207.160990004736	-8.26865343937387	1.69649789747091\\
207.521764448731	-8.28420611433635	1.69542578273158\\
207.882505287038	-8.30055252200879	1.69514811088902\\
208.243208692839	-8.3176924909375	1.69443461493807\\
208.603874219499	-8.33562600012913	1.69439344291138\\
208.964498456491	-8.35435287942381	1.69355782718589\\
209.325077913398	-8.37387293946776	1.69192777180599\\
209.68561626155	-8.3941863790094	1.6910921560805\\
210.046110010487	-8.4152930094909	1.69105098405381\\
210.406555835154	-8.43719263699542	1.69038138513532\\
210.766953121939	-8.45988522401255	1.69010436359421\\
211.127299349029	-8.48337061230663	1.69062178629333\\
211.487593300112	-8.50764872260505	1.69034476475223\\
211.847831699988	-8.53271933199265	1.68934758493673\\
212.208015389311	-8.55858249908311	1.689144848309\\
212.568140881366	-8.58523797547884	1.68973655585028\\
212.928204690569	-8.61268549744313	1.6911227046967\\
213.288203938469	-8.64092483343723	1.69320019873171\\
213.648143873326	-8.66995639598979	1.69448325708282\\
214.008021009928	-8.69977991645552	1.69497187354006\\
214.36782972211	-8.73039492858619	1.69625493189118\\
214.72756652798	-8.7618011236537	1.69833242592618\\
215.087227947042	-8.79399817761267	1.70120434559\\
215.446810500257	-8.82698575110671	1.70487067698255\\
215.806313625589	-8.86076376340556	1.70908770558176\\
216.165733187708	-8.8953317940745	1.71397280431971\\
216.525085656372	-8.93069143034307	1.71806352012939\\
216.884356488382	-8.96684125640126	1.72241023274338\\
217.243536539577	-9.00378032247401	1.72755132108613\\
217.602644835129	-9.04151058516261	1.73189803370012\\
217.961658878101	-9.08002968079164	1.73703912204286\\
218.320575198549	-9.1193371870152	1.7429745612315\\
218.679416282796	-9.15943556647203	1.74811564957425\\
219.038165278476	-9.20032295628892	1.75346485701906\\
219.396834275437	-9.2420007518004	1.75801969488262\\
219.755407362627	-9.28446712077791	1.76283459016998\\
220.113874772136	-9.32772087351493	1.76844384698615\\
220.472248859043	-9.37176348143788	1.7738749692496\\
220.830513907936	-9.41659299403678	1.78001533650509\\
221.188669887471	-9.4622093607853	1.78669934544957\\
221.5467383607	-9.50861533731296	1.7925890305166\\
221.904715854197	-9.55581053094986	1.79768436320013\\
222.262598896298	-9.60379453374684	1.80198531883875\\
222.620365266397	-9.65256436642407	1.80708065152228\\
222.978011507981	-9.70211950801955	1.81297033658932\\
223.335534166865	-9.75245942236775	1.8196543455338\\
223.692937466034	-9.80358465595868	1.82674848406419\\
224.050220417798	-9.85549503437947	1.8341942586088\\
224.407403643116	-9.90819357242421	1.84084574022629\\
224.76448367506	-9.96167982366857	1.84670289672351\\
225.12143157003	-10.0159494527126	1.853354378341\\
225.4782728067	-10.0710063332819	1.85921153483822\\
225.834985051052	-10.1268470343193	1.86549050011348\\
226.191586148017	-10.1834743618638	1.8709894078352\\
226.548048995638	-10.2408840116409	1.87728265393833\\
226.904370153045	-10.2990753677827	1.88437020796358\\
227.260558194921	-10.3580497882601	1.89167302398413\\
227.61661977637	-10.4178083747721	1.8987649998766\\
227.972532784607	-10.4783473887039	1.90665124918571\\
228.328327982453	-10.5396720626569	1.91374322507818\\
228.683998590859	-10.601781290329	1.92023142371183\\
229.039543571815	-10.6646749427442	1.92600979470814\\
229.394935953187	-10.7283482452888	1.93258249380819\\
229.750172306004	-10.7928005189799	1.93994948920012\\
230.105260689367	-10.8580331796524	1.94757671347905\\
230.460197667955	-10.9240455681193	1.95553537966263\\
230.814991058467	-10.9908391278354	1.963377891854\\
231.169652735019	-11.0584161365861	1.97042612863854\\
231.524148800422	-11.1267701356228	1.97826864082991\\
231.878507661319	-11.1959065976523	1.98542279272646\\
232.23269726621	-11.2658192641402	1.99337121519047\\
232.586738033095	-11.3365121414194	2.00104500523752\\
232.940638110801	-11.4079869058466	2.00792451230956\\
233.29436440292	-11.4802368731677	2.01559830235662\\
233.647913500252	-11.5532612712247	2.02406633823757\\
234.001318469476	-11.6270669298306	2.03174012828462\\
234.354546336967	-11.701646970758	2.04005431440156\\
234.707626307554	-11.7770075675532	2.04757424718982\\
235.060522604684	-11.8531410841491	2.05588843330676\\
235.413249332321	-11.930050521307	2.06425674581266\\
235.765823131524	-12.0077395441568	2.07183080761018\\
236.118208044341	-12.0862002294264	2.08019912011608\\
236.470436600037	-12.1654398199586	2.08777318191361\\
236.822481724478	-12.2454522454447	2.09574040812182\\
237.174332034849	-12.326234858204	2.1045018654698\\
237.526021697962	-12.4077955027205	2.11246909167801\\
237.87751316008	-12.4901254698757	2.12123054902598\\
238.228809388646	-12.5732253823743	2.13053640232963\\
238.579941010339	-12.6571024985362	2.13904805314671\\
238.930904607066	-12.7417560865701	2.14676546028086\\
239.28169676399	-12.8271853996525	2.15368858637984\\
239.63228448881	-12.9133824030839	2.16140599351399\\
239.982664405679	-13.0003461899348	2.16991764433107\\
240.332833142771	-13.0880758384307	2.17922349763472\\
240.682787332352	-13.17657041197	2.18932350838461\\
241.032566670608	-13.265839948716	2.19862936168826\\
241.382167749407	-13.3558836718237	2.20714101250534\\
241.731576271305	-13.446697958338	2.21536808718398\\
242.080800818765	-13.5382850930672	2.2228009043543\\
242.429806376823	-13.6306358930363	2.23102797903294\\
242.778589587482	-13.7237493873028	2.24004927140088\\
243.12714709705	-13.8176245901583	2.24986473779508\\
243.475475556205	-13.912260501148	2.26047433070871\\
243.823616642182	-14.0076684433865	2.27028979710291\\
244.171566959868	-14.1038475849614	2.27931108947085\\
244.519323117844	-14.2007970790295	2.28753816414949\\
244.866881728448	-14.298516063834	2.2949709813198\\
245.214207943752	-14.3969947415905	2.30319805599844\\
245.561298423367	-14.496232082409	2.31221934836638\\
245.908149831468	-14.5962270417122	2.32203481476058\\
246.25479253309	-14.6969883549992	2.33137450022628\\
246.601674974345	-14.7969922609547	2.33991998504574\\
246.948793820329	-14.8962377120595	2.34767122785885\\
247.296112919534	-14.994714372162	2.35621671267832\\
247.64362888735	-15.0924213675929	2.36555639814401\\
247.991338335358	-15.1893578395834	2.37569023905187\\
248.339280848618	-15.2855348238876	2.38502992451756\\
248.687453083138	-15.3809513023733	2.39357540933702\\
249.035851690479	-15.4756062716322	2.40132665215013\\
249.384473317821	-15.5694987429982	2.40828361544089\\
249.73328503319	-15.6626198470725	2.416034858254\\
250.082316411421	-15.7549774793501	2.42299182154476\\
250.431534481834	-15.846562915418	2.43074306435787\\
250.78093584497	-15.9373753413082	2.43928854917734\\
251.13051709782	-16.027413958018	2.44862823464303\\
251.48031465214	-16.1166881438082	2.4571737194625\\
251.830325142352	-16.2051969543549	2.46492496227561\\
252.180545198754	-16.2929394601521	2.47188192556636\\
252.530971447587	-16.3799147465293	2.47804457566308\\
252.881600511101	-16.4661219136695	2.48341288273854\\
253.232429007619	-16.5515600766264	2.48798682081014\\
253.583453551603	-16.6362283653415	2.49176636774004\\
253.934658410377	-16.7201229761259	2.49601795834032\\
254.286039962706	-16.8032430721523	2.50084381446093\\
254.637613015067	-16.8855921502186	2.50487528604401\\
254.989374173138	-16.9671693751908	2.50811235357727\\
255.341320038956	-17.0479739268779	2.51055500139329\\
255.693447210981	-17.1280050000481	2.51220321766967\\
256.045752284163	-17.2072618044437	2.51305699442905\\
256.39823185001	-17.2857435647971	2.51311632753914\\
256.750882496648	-17.3634495208456	2.51238121671278\\
257.103700808895	-17.4403789273458	2.5108516655079\\
257.456683368319	-17.5165310540884	2.50852768132753\\
257.809826753312	-17.5919051859122	2.50540927541973\\
258.16312753915	-17.666500622718	2.5014964628776\\
258.516582298062	-17.740316679482	2.49678926263914\\
258.870187599297	-17.8133526862693	2.49128769748718\\
259.223942906237	-17.8856085799801	2.48516371153433\\
259.57784225734	-17.9570831976602	2.47824541084657\\
259.93191206484	-18.0277818736069	2.47212142489371\\
260.286122477506	-18.0976986472933	2.46520312420595\\
260.640470053617	-18.1668329076276	2.45749054226786\\
260.994971493695	-18.2351879430102	2.44990419345873\\
261.349605203587	-18.3027596230114	2.44152359453853\\
261.704367735259	-18.3695473732287	2.43234878606932\\
262.059295326734	-18.4355580158484	2.42396818714911\\
262.414348289463	-18.5007841694587	2.4147933786799\\
262.769540813366	-18.5652284910549	2.4054963390694\\
263.124853262295	-18.6288874726323	2.39540514149171\\
263.480282179604	-18.6917605941246	2.3845198347882\\
263.835871287729	-18.7538555897533	2.37442863721051\\
264.191573405334	-18.8151642204447	2.36354333050701\\
264.547432288461	-18.8756940279674	2.35345213292932\\
264.90340071998	-18.9354369809247	2.34256682622582\\
265.25947523668	-18.9943926049221	2.33088746308136\\
265.615690723345	-19.0525667038123	2.31959428607768\\
265.972007939646	-19.109952899131	2.30750708118841\\
266.328475943359	-19.1665590918129	2.29621390418473\\
266.685060254388	-19.2223797658214	2.28468498191174\\
267.041740577639	-19.2774118191287	2.27236204872076\\
267.398567047111	-19.331662986888	2.26083312644777\\
267.755486057955	-19.3851251191275	2.24851019325679\\
268.112547777721	-19.4378057303366	2.23698127098379\\
268.469710577671	-19.489698651652	2.22501909655382\\
268.82696339573	-19.5408023594711	2.21236723489116\\
269.184354474684	-19.5911237470987	2.20050935990362\\
269.541863896483	-19.6406599310677	2.18891563870997\\
269.899458285542	-19.6894063197122	2.17661616413111\\
270.257185004396	-19.7373693631054	2.16511070217396\\
270.615006386875	-19.7845439753096	2.15329339404136\\
270.972955603747	-19.8309344961128	2.14227013280499\\
271.330996429589	-19.8765361963656	2.1309349427924\\
271.689119486723	-19.9213479416122	2.11905984258707\\
272.047365326183	-19.9653747884849	2.10797878524467\\
272.405707304114	-20.0086134062715	2.09690253351614\\
272.764166870945	-20.0510663308561	2.08662037859571\\
273.12271339743	-20.0927298951418	2.07614324520256\\
273.481340154954	-20.1336033532148	2.06530609701783\\
273.840078792279	-20.173690284831	2.05526306103045\\
274.198896708552	-20.2129870141059	2.04493326926651\\
274.557821936514	-20.2514965806542	2.03539762119936\\
274.916823335159	-20.2892156120556	2.02557392488142\\
275.275899953727	-20.326144040832	2.01549882121782\\
275.635078130498	-20.3622845439214	2.00621787647149\\
275.994333115771	-20.3976345879997	1.99686563031878\\
276.353663327566	-20.4321940251888	1.98744869023846\\
276.713088457129	-20.4659647092008	1.97882594657585\\
277.072585800257	-20.498944465647	1.9701523938975\\
277.432172038524	-20.531134789387	1.96223059645711\\
277.791826459245	-20.5625337919626	1.95422841793953\\
278.151549877439	-20.5931415466913	1.94626209372603\\
278.511353629839	-20.6229589857058	1.93895356056343\\
278.871221946379	-20.6519847717622	1.93163693139162\\
279.23115499645	-20.6802189150156	1.92440732633467\\
279.591160951695	-20.7076620267956	1.91778747953538\\
279.951228025553	-20.7343131792405	1.91125655579018\\
280.311362252449	-20.7601727946572	1.9052687785673\\
280.67155397362	-20.7852401554639	1.8993708136709\\
281.031802647053	-20.8095152147652	1.89363937807536\\
281.392111281018	-20.8329981529458	1.88839776833475\\
281.75247307319	-20.8556885050277	1.88332221587934\\
282.112886680554	-20.8775861751037	1.87844797335529\\
282.473353012963	-20.8986912003687	1.87399424733438\\
282.833867344177	-20.9190032867488	1.86974328218686\\
283.194429719247	-20.9385224220632	1.86586880055579\\
283.555036283452	-20.9572483836266	1.86219745425985\\
283.915685332876	-20.9751810735143	1.85874544743593\\
284.276375877176	-20.9923204312879	1.8556136371443\\
284.637105140859	-21.0086663144744	1.85270761008892\\
284.997871380055	-21.0242186357351	1.85004668396202\\
285.358672859822	-21.0389773119337	1.84765749109416\\
285.719507440089	-21.0529422480309	1.84550788383037\\
286.080373216333	-21.0661133640372	1.84359796057219\\
286.441268286672	-21.0784905849471	1.84192847696441\\
286.802190776021	-21.0900738414895	1.840507414769\\
287.163138595088	-21.1008630626864	1.83928300271573\\
287.524110017272	-21.1108581937117	1.83830102021984\\
287.885103137865	-21.1200591789122	1.83756391483534\\
288.246115911639	-21.1284659642498	1.83698279538542\\
288.607146611194	-21.1360785082023	1.83663969000098\\
288.968193285566	-21.1428967687402	1.83642799201908\\
289.329254147934	-21.1489207117621	1.83644656211856\\
289.690327307057	-21.15415030576	1.8366908470873\\
290.051411019151	-21.1585855258309	1.83703180390922\\
290.412503342063	-21.1622263488918	1.83759154409922\\
290.773602412535	-21.1650727576107	1.83836214729034\\
291.134706724364	-21.1671247412924	1.83919875329204\\
291.495814144621	-21.1683822893102	1.84023999099212\\
291.856922839664	-21.1688453978086	1.84147710984885\\
292.218031545737	-21.1685140668209	1.84275272180492\\
292.579137930309	-21.1673883003631	1.84421772662416\\
292.940240859861	-21.1654681037798	1.84570825742494\\
293.301337886637	-21.1627534920871	1.84738238555729\\
293.662427222974	-21.1592444823518	1.84922970847806\\
294.023507946349	-21.1549410854394	1.85108080275417\\
294.384577432595	-21.1498433346385	1.8530991205783\\
294.745633921713	-21.1439512587677	1.85527390219484\\
295.106676664419	-21.1372648718556	1.85743370254801\\
295.467702880389	-21.1297842272701	1.85974582429106\\
295.828711908122	-21.121509340479	1.86203552112878\\
296.189700890571	-21.1124402787841	1.86447298665834\\
296.550668093794	-21.1025770899752	1.86704791808819\\
296.911612985359	-21.091919790126	1.86958598453114\\
297.272532590408	-21.0804684686273	1.87225815501866\\
297.633425195492	-21.0682231840296	1.87505371729389\\
297.99429036177	-21.0551839524552	1.8778004927185\\
298.355125030546	-21.0413508856668	1.88066800740673\\
298.715927499267	-21.0267240529705	1.88364607684074\\
299.076697399364	-21.0113034702128	1.88656487449834\\
299.437431618439	-20.9950892713085	1.88959101233479\\
299.798129807854	-20.9780814727396	1.89255504820221\\
300.158788832871	-20.9602802231104	1.89562388398098\\
300.51940701055	-20.9416856092055	1.89878692513085\\
300.879984018106	-20.9222976481122	1.90187936008581\\
301.240516710565	-20.9021165093273	1.90506273465144\\
301.60100341707	-20.8811422896977	1.90832633882646\\
301.96144380135	-20.8593750088363	1.91151215618426\\
302.321834740988	-20.8368148552886	1.91477477268113\\
302.682174575726	-20.8134619358232	1.91810331912212\\
303.04246292715	-20.7893162746005	1.92134761259631\\
303.402696722089	-20.7643780771331	1.92465425121277\\
303.762875555025	-20.7386473710307	1.92787506418434\\
304.122996395065	-20.7121243722416	1.93115312331992\\
304.483057596167	-20.6848092040559	1.93447691871192\\
304.843058663081	-20.6567019031291	1.93770894958823\\
305.20299666153	-20.6278026975183	1.94098122027527\\
305.562869952272	-20.5981117202093	1.94428198454683\\
305.922677919593	-20.5676290206516	1.94748608319826\\
306.282417754274	-20.5363548353612	1.9507127294311\\
306.64208781767	-20.5042893074545	1.95395031873881\\
307.001687355731	-20.4714325024011	1.95708674280302\\
307.361213703694	-20.437784661787	1.96022720616505\\
307.720666025302	-20.4033458620258	1.96326564817545\\
308.080041742189	-20.3681163481516	1.96630045155462\\
308.439339219264	-20.3320962800851	1.96931909897485\\
308.798557448353	-20.2952857566737	1.97223179945099\\
309.157694022132	-20.2576850222431	1.97511982859133\\
309.516747291643	-20.2192942483597	1.97797161792792\\
309.875716071612	-20.180113559251	1.98071445887772\\
310.234598126353	-20.1401431963105	1.98341176103466\\
310.593392168002	-20.099383300454	1.98600041609861\\
310.95209605361	-20.0578341125093	1.98853458233641\\
311.310708114328	-20.0154958239192	1.99100314363907\\
311.669226893153	-19.9723686040639	1.99336168240671\\
312.027650402345	-19.9284526893581	1.99564533348179\\
312.385976959241	-19.8837482837195	1.99784290207101\\
312.744204950279	-19.8382555858154	1.99992987167777\\
313.102332528297	-19.7919748275662	2.00192081272125\\
313.4603579872	-19.7449062269831	2.00380553674623\\
313.818279583125	-19.6970500108211	2.00557988545483\\
314.176095579665	-19.648406408774	2.00723734364424\\
314.533804173449	-19.5989756636958	2.00878587269302\\
314.891403674901	-19.5487580068221	2.01020645961391\\
315.248892341959	-19.4977536804781	2.01148949772124\\
315.606268297516	-19.4459629505186	2.0126647626793\\
315.963529898279	-19.3933860532633	2.01369095161092\\
316.320675376251	-19.3400232469672	2.01455872792434\\
316.677702826689	-19.2858748147751	2.01532128486834\\
317.034610602679	-19.2309410052252	2.01591337766134\\
317.391396905087	-19.175222093971	2.01632799885479\\
317.748059864276	-19.1187183722111	2.01664030946643\\
318.104597765083	-19.0614301111836	2.01676280293632\\
318.461008788798	-19.0033576028181	2.01678548360366\\
318.817291147188	-18.944501138537	2.01660581746718\\
319.17344299528	-18.8848610235917	2.0162154865258\\
319.529462656341	-18.8244375393982	2.0157275690441\\
319.885348151805	-18.763231022866	2.01501271242062\\
320.241097599574	-18.7012417997353	2.01406339895522\\
320.596709557286	-18.6384701231169	2.01302094284531\\
320.952181756882	-18.5749163957518	2.0117272582076\\
321.307512941453	-18.51058084494	2.01034135015647\\
321.662700634803	-18.4454639222661	2.00869106470995\\
322.017742897064	-18.3795659888444	2.00677040148481\\
322.372638852385	-18.3128872113046	2.00476139918886\\
322.727385531521	-18.2454281525212	2.00245844493703\\
323.081980956997	-18.1771891969909	1.99985772431456\\
323.436424887681	-18.1081703968136	1.99718568560834\\
323.79071417603	-18.0383723704985	1.99425818642162\\
324.144848659612	-17.9677951553833	1.99128181063877\\
324.498824527519	-17.8964395175548	1.9880118782654\\
324.852639548699	-17.824305919343	1.98441891792091\\
325.206294532909	-17.7513942036684	1.98077633246808\\
325.559786067973	-17.677705080143	1.97691857658863\\
325.91311363669	-17.60323866389	1.97296679182219\\
326.266277256263	-17.5279949518872	1.96908398588479\\
326.619273659679	-17.4519746404084	1.96512343218264\\
326.972102463999	-17.3751778126716	1.96120978176937\\
327.324760681604	-17.2976051196096	1.95722312720985\\
327.677247735253	-17.2192566891887	1.95326901183397\\
328.02956318709	-17.1401326141897	1.94946931181003\\
328.381704627048	-17.0602334300223	1.94575970244892\\
328.733670663112	-16.9795594475766	1.94217465263283\\
329.085459645454	-16.8981110392018	1.93872454489549\\
329.437070440585	-16.8158884600711	1.93547942597759\\
329.788501066497	-16.7328921657265	1.93241921943183\\
330.139749333195	-16.6491226672061	1.92949333035792\\
330.490813825453	-16.5645802963274	1.92674662876081\\
330.841693540476	-16.4792652865859	1.92429524832715\\
331.192386882168	-16.3931780161974	1.92219845609796\\
331.542891063453	-16.3063191617468	1.92030296849199\\
331.89320493389	-16.2186890020035	1.91875964374656\\
332.243326159919	-16.1302881145843	1.91747716363949\\
332.593253472903	-16.0411168141716	1.9167094539501\\
332.942984477684	-15.9511757061245	1.91647292488545\\
333.29251683765	-15.8604653895085	1.91652154540962\\
333.641848331917	-15.768986441591	1.91710786370815\\
333.99097720729	-15.676739323777	1.91796355273188\\
334.339900597932	-15.5837247984987	1.91937780788943\\
334.688617599563	-15.4899431129652	1.92101573349841\\
335.037124822073	-15.3953951872179	1.92316983725733\\
335.385419853698	-15.3000816896311	1.92584241862858\\
335.733502973443	-15.2040025550204	1.92870182571636\\
336.081369457158	-15.1071591010994	1.9320914434336\\
336.429020787842	-15.0095509284678	1.93561727342596\\
336.776451819711	-14.9111794960684	1.93961401586636\\
337.123664335673	-14.8120443132972	1.94372727055938\\
337.470651817068	-14.7121472588541	1.94836417004069\\
337.817411908282	-14.6114890415971	1.95352139872075\\
338.163948488408	-14.510068554583	1.95876716044973\\
338.510253730634	-14.4078881090247	1.96451784041478\\
338.856332649005	-14.3049462447684	1.9703134775911\\
339.202176301236	-14.2012456424307	1.97660536557077\\
339.547790498956	-14.0967845796265	1.98292575005308\\
339.893164664498	-13.9915662771145	1.98978353108286\\
340.238296606669	-13.8855914488326	1.99716681165518\\
340.583195072289	-13.778857431657	2.00452429483527\\
340.92784750963	-13.6713681337332	2.01239721262291\\
341.272263638726	-13.5631205462365	2.02022181404317\\
341.61642856707	-13.454119376923	2.02861715527805\\
341.960354468895	-13.3443607957566	2.03693956370956\\
342.304024331141	-13.2338502616167	2.04586605212366\\
342.647452665545	-13.1225831355624	2.05468877032463\\
342.990619881851	-13.0105657964333	2.06415512945038\\
343.333543621501	-12.8977925141692	2.07346803229201\\
343.676200636349	-12.7842709682816	2.08348119178928\\
344.018588961683	-12.6700018973728	2.09416054927026\\
344.360718651754	-12.5549820059094	2.10506624994983\\
344.702570918097	-12.4392176837697	2.11676600566667\\
345.044142487912	-12.3227101588203	2.12925975979396\\
345.385430093835	-12.205460673316	2.14254745186197\\
345.726430473998	-12.0874704838762	2.15662901755829\\
346.067140372095	-11.9687408614601	2.17150438872817\\
346.407556537443	-11.8492730913424	2.18717349337485\\
346.747675725047	-11.7290684730883	2.20363625565988\\
347.088023541171	-11.6096246898731	2.22089259590354\\
347.42859663594	-11.4909427402945	2.23894243058516\\
347.769466708453	-11.3729976388522	2.25619877082882\\
348.110630513715	-11.2557906851116	2.27266153311386\\
348.452084801042	-11.1393231643473	2.28833063776053\\
348.79382631413	-11.0235963475186	2.30320600893042\\
349.135851791109	-10.9086114912446	2.31728757462674\\
349.478157964616	-10.7943698377805	2.33057526669475\\
349.820741561852	-10.6808726149926	2.34306902082204\\
350.163599304647	-10.5681210363353	2.35476877653887\\
350.506727909524	-10.4561163008276	2.36567447721845\\
350.85012408776	-10.3448595930291	2.37578607007719\\
351.193784545456	-10.234352083018	2.38510350617503\\
351.537705983593	-10.124594926368	2.39362674041557\\
351.8818850981	-10.0155892641258	2.40135573154639\\
352.226318579919	-9.90733622278945	2.40829044215918\\
352.571003115067	-9.79983691428606	2.41443083868996\\
352.915935384698	-9.69309243595063	2.41977689141922\\
353.261100675597	-9.58710736774218	2.42519185617782\\
353.606491641493	-9.48188394699915	2.4310524851788\\
353.952113847475	-9.37742046371697	2.43687536767335\\
354.29795937933	-9.27371929777754	2.44305362367204\\
354.644027661846	-9.17078059717731	2.44950360991164\\
354.990318206637	-9.0686044882281	2.45614709666135\\
355.336835190397	-8.96718973646141	2.46264807027413\\
355.68357216344	-8.86653822999396	2.4692798377112\\
356.030528495205	-8.76665014347154	2.47598122461667\\
356.377707014455	-8.66752466734997	2.48249661585153\\
356.725102911139	-8.56916318310778	2.48900383899397\\
357.072715653019	-8.47156584484444	2.49543624243512\\
357.420544638181	-8.37473283024325	2.50172901073969\\
357.768589999444	-8.2786641178624	2.50776751820977\\
358.116849315651	-8.18336039406233	2.51358846938804\\
358.465321569952	-8.08882195498107	2.5191387924709\\
358.814005054891	-7.99504928320895	2.52440642265013\\
359.16289847685	-7.90204274685583	2.52934594459255\\
359.512000355876	-7.80980276203865	2.53391735893545\\
359.861309045562	-7.718329785925	2.53808491448755\\
360.210821365266	-7.62762467013917	2.5419520727406\\
360.560536727613	-7.5376875848921	2.54537560950352\\
360.910453141267	-7.44851906193466	2.54832731020766\\
361.260567147819	-7.36011999733585	2.55097728406691\\
361.610878033646	-7.27249058418539	2.5531229285476\\
361.961383512873	-7.18563140809015	2.55474377019386\\
362.312080394151	-7.09954326881362	2.55607204194243\\
362.662967340497	-7.01422650080472	2.55686862759731\\
363.014041896651	-6.92968170636659	2.55713001253686\\
363.365301693544	-6.8459094580003	2.5571223787229\\
363.716744545971	-6.76291027615696	2.55658213891483\\
364.068368000961	-6.68068473657605	2.55551391148324\\
364.420169633998	-6.59923339923255	2.55392482200854\\
364.772148560296	-6.51855646222165	2.55210772425133\\
365.124301324793	-6.43865470857143	2.54978936513677\\
365.476625637755	-6.35952864351393	2.5469824287336\\
365.829121668913	-6.28117821763325	2.54398353723598\\
366.181785195909	-6.20360435668774	2.54052414525601\\
366.534614139778	-6.12680749857659	2.53662369399991\\
366.887609540258	-6.0507874030874	2.53257068401592\\
367.240766617562	-5.97554508495582	2.52810897134999\\
367.59408348611	-5.9010809238431	2.52325988099107\\
367.947561805793	-5.82739455520643	2.51829690211754\\
368.301196438095	-5.75448703540806	2.51297948154704\\
368.654985736123	-5.68235868147184	2.50733433081187\\
369.008931711038	-5.61100906957247	2.50161468997306\\
369.363029199551	-5.54043922738785	2.49560631491778\\
369.717276735028	-5.47064942674636	2.48933719196716\\
370.071676341686	-5.40163925752823	2.48303243876613\\
370.42622308089	-5.33340967126808	2.47650803484423\\
370.780915651269	-5.26596090187143	2.46979397551326\\
371.135755802244	-5.19929260899778	2.46308274990563\\
371.490739039765	-5.13340563091517	2.45622404987053\\
371.845864126131	-5.0683001860437	2.44924632462129\\
372.201132297137	-5.00397604434145	2.44230614936521\\
372.556539644331	-4.94043391172816	2.43528834975255\\
372.912085011562	-4.87767398948413	2.42822304241108\\
373.267768961788	-4.81569617927838	2.4212292479049\\
373.623588267836	-4.75450104624938	2.41422841183901\\
373.979541705654	-4.69408880143252	2.40724662487673\\
374.335629074437	-4.63445948399791	2.40036441132002\\
374.691847798225	-4.57561353190648	2.39353730992013\\
375.048197243359	-4.51755105696414	2.38682489427638\\
375.404675200811	-4.460272427593	2.38020227878115\\
375.761280301722	-4.40377787193233	2.37369061592667\\
376.118011204727	-4.34806761233986	2.36731375262636\\
376.474866202366	-4.29314192622155	2.3610756253222\\
376.83184382371	-4.23900105133981	2.35499466371637\\
377.188942151223	-4.18564529001845	2.34906323983195\\
377.546159854174	-4.13307485304521	2.34331029077508\\
377.903495294321	-4.08128999455706	2.33774735860917\\
378.260946141752	-4.03029106408936	2.33234038810423\\
378.618511320944	-3.98007822708675	2.32713959994478\\
378.976189027326	-3.93065175025183	2.32214797564905\\
379.333976692225	-3.88201199977387	2.31731102543914\\
379.69187326717	-3.83415912906355	2.31268728507414\\
380.049876187531	-3.78709349155913	2.30821857753802\\
380.407984185306	-3.74081526366107	2.30394983997985\\
380.766195399061	-3.6953246963662	2.29987931235933\\
381.124507388693	-3.6506221081226	2.29595104832244\\
381.482918759235	-3.60670768070731	2.29220310237009\\
381.841427680609	-3.56358164663213	2.28863476270755\\
382.200031782421	-3.52124429768265	2.28518779078019\\
382.558729690985	-3.47969580206765	2.28190640813021\\
382.917519605715	-3.4389363750394	2.27879180315568\\
383.276399241132	-3.39896628155027	2.2757862287743\\
383.635367184626	-3.35978568374104	2.27293476128939\\
383.994421260838	-3.32139482360333	2.27018762074082\\
384.353560029132	-3.28379385941231	2.26759008953759\\
384.712781660227	-3.24698298738392	2.2651377391974\\
385.072084025886	-3.21096242923011	2.26277892804547\\
385.43146563652	-3.17573233759337	2.26055785865193\\
385.790924684562	-3.14129289337863	2.25847170647954\\
386.150459102524	-3.10764429749846	2.2564694917621\\
386.510067354982	-3.07478669620589	2.2545940266806\\
386.869747422535	-3.04272027640231	2.25279728143547\\
387.229497740069	-3.01144517977929	2.25112039930651\\
387.589316509547	-2.98096156506977	2.2495593312483\\
387.949201764443	-2.95126960067052	2.2480676455017\\
388.309151899275	-2.92236942063678	2.24668395600029\\
388.669165122296	-2.89426117061456	2.24540329276039\\
389.029239520533	-2.86694500126027	2.24418296746977\\
389.389373451285	-2.84042103833664	2.24305785416177\\
389.749565131021	-2.81468941447563	2.24202250373475\\
390.109812692721	-2.7897502639655	2.24103882259455\\
390.470114461402	-2.76560370355043	2.24013678384536\\
390.830468592712	-2.74224985755216	2.23928092612701\\
391.190873396305	-2.71968883613313	2.23849834875756\\
391.551327101903	-2.69792075078678	2.23778340162851\\
391.911827897172	-2.6769457114298	2.23710597852414\\
392.272374070345	-2.65676381804989	2.23648730401457\\
392.632963857823	-2.63737516978962	2.23592157169738\\
392.99359547145	-2.61877986308475	2.23538455271542\\
393.354267184299	-2.60097798721504	2.23489126432842\\
393.714977219783	-2.58396963007517	2.23442152339754\\
394.075723843759	-2.56775487359823	2.23398617252101\\
394.436505299958	-2.55233379689178	2.23357895763668\\
394.797319825865	-2.53770647540052	2.2331866206484\\
395.158165678129	-2.52387297987853	2.23281262393232\\
395.519041102925	-2.51083337763052	2.23245051945345\\
395.879944347747	-2.49858773202062	2.23209469881598\\
396.240873661283	-2.48713610248932	2.23174060988232\\
396.601827295957	-2.47647854449007	2.23138756382039\\
396.962803495061	-2.46661510987471	2.23102575486912\\
397.323800504381	-2.45754584652222	2.2306485388549\\
397.684816584748	-2.4492707980738	2.23026401606867\\
398.045849968297	-2.44179000497248	2.2298538144802\\
398.406898896134	-2.4351035035138	2.22940999700051\\
398.76796163971	-2.42921132557661	2.22894955340394\\
399.129036411042	-2.4241135001584	2.22844334048676\\
399.490121446616	-2.41981005185272	2.22788478376063\\
399.85121498185	-2.41630100131322	2.22726838781178\\
400.212315318735	-2.41358636473615	2.22662650139228\\
400.573420634804	-2.4116661554624	2.22592076026769\\
400.934529165794	-2.41054038231301	2.22514871785938\\
401.295639149764	-2.41020905015279	2.2243095136548\\
401.65674882874	-2.41067215991303	2.22340405955032\\
402.017856552484	-2.41192970898777	2.22247401075328\\
402.378960473089	-2.41398169044636	2.22148281770556\\
402.740058851259	-2.41682809370808	2.22043695007288\\
403.101149956924	-2.42046890449568	2.21934494516471\\
403.462232069066	-2.42490410491421	2.21821717928333\\
403.823303476343	-2.43013367353928	2.21706608121953\\
404.184362515829	-2.43615758614826	2.21591845294291\\
404.545407421331	-2.44297581328151	2.21476842777474\\
404.906436493757	-2.45058832292506	2.21363126989797\\
405.267448037637	-2.45899507962253	2.21252393307371\\
405.628440355509	-2.46819604436329	2.21146409682989\\
405.989411744558	-2.4781911744711	2.21046999893766\\
406.350360401866	-2.48898042072414	2.20952473678954\\
406.711284685489	-2.50056373485104	2.20867450563421\\
407.072182865341	-2.51294106240447	2.20793958410837\\
407.433053192657	-2.52611234451878	2.20734061976488\\
407.793893896175	-2.54007751759667	2.2068988123709\\
408.154703177367	-2.55483651291457	2.20663569526965\\
408.515479206168	-2.57038925619671	2.20657415822328\\
408.8762201133	-2.58673566698783	2.20673951864705\\
409.236924108942	-2.60387566394469	2.20702692112683\\
409.597589204212	-2.62180915168617	2.20758695599022\\
409.958213363524	-2.64053602694699	2.20845553609509\\
410.318794447021	-2.66005617504683	2.20967233925997\\
410.679330198235	-2.68036946827187	2.21127757534198\\
411.039818280209	-2.70147576695707	2.2133027860401\\
411.400256304768	-2.72337492054992	2.2157710024503\\
411.760641864615	-2.74606676917487	2.2186972333819\\
412.120972565156	-2.76955114553372	2.22208911818688\\
412.481248843577	-2.79382806497437	2.22567645112589\\
412.841465932401	-2.81889719123011	2.2297289065986\\
413.201621605344	-2.84475834659065	2.23423739398692\\
413.561713749871	-2.87141135469609	2.23918705828092\\
413.921740338834	-2.89885603937621	2.2445609852184\\
414.281699336198	-2.92709221800695	2.25034657084599\\
414.641588688547	-2.956119700742	2.25653477573532\\
415.001411181342	-2.98593869279925	2.2628463491451\\
415.361160142907	-3.0165486209345	2.26955093866253\\
415.72083353988	-3.04794928019875	2.27664182543485\\
416.080429353801	-3.08014046115561	2.2841126384519\\
416.439945614712	-3.11312195309129	2.29195571810323\\
416.799380420577	-3.14689354626439	2.30016147189947\\
417.158738492725	-3.18145566298924	2.30843617051454\\
417.518011624411	-3.21680749264187	2.31705588959851\\
417.877198159044	-3.2529488366992	2.32600413833946\\
418.236296577149	-3.28987950740003	2.33526082481077\\
418.595305506231	-3.32759932999834	2.34480222880348\\
418.954230642986	-3.36610888676082	2.35434134885635\\
419.313063670421	-3.4054072709678	2.36412551915238\\
419.671803596716	-3.44549434661884	2.37412182923103\\
420.030449617843	-3.48637000020581	2.38429272110435\\
420.389001070185	-3.52803413688232	2.39459758922182\\
420.747462994993	-3.57048734072594	2.40479604565453\\
421.105828652158	-3.61372881571989	2.41506566947346\\
421.464097646621	-3.6577585082412	2.4253587909871\\
421.822269648232	-3.70257637788387	2.4356257472323\\
422.180347765567	-3.7481828277501	2.44569293076578\\
422.538327436442	-3.79457729541767	2.45566003558389\\
422.896208334525	-3.84175975406606	2.46547395178093\\
423.253990089699	-3.88973017658218	2.47508065756861\\
423.611673037534	-3.93848863734143	2.48439494230429\\
423.96925500818	-3.98803487361356	2.49342485415398\\
424.326735314829	-4.0383688246812	2.50211728167823\\
424.68411309049	-4.08949040722783	2.51042052376824\\
425.041385794836	-4.14139929677996	2.51835251487686\\
425.398553159679	-4.19409549478249	2.52582371124457\\
425.755613753595	-4.2475788344464	2.5327878492527\\
426.112565890336	-4.30184910840057	2.5392022088639\\
426.469404926631	-4.35690564947505	2.54519504031522\\
426.826131390499	-4.41274857647411	2.55058317986675\\
427.182742971412	-4.46937756884215	2.55533419557195\\
427.539234482073	-4.52679183490714	2.55965153812163\\
427.895606168746	-4.58499144306098	2.56329311972109\\
428.251855211693	-4.64397596354852	2.56623935631236\\
428.607976779843	-4.7037446177585	2.56876348784892\\
428.963970224265	-4.76429731348108	2.57057266931407\\
429.319832445863	-4.82563353961282	2.57165948640485\\
429.675560296201	-4.88775276319701	2.57202434681801\\
430.031150805002	-4.95065446919945	2.57202378670369\\
430.386601369308	-5.0143381959956	2.57130695792585\\
430.741908922182	-5.07880338786222	2.56988693109011\\
431.097072518049	-5.14404986569111	2.56816883041145\\
431.452087874888	-5.21007683121213	2.56576658138807\\
431.806952201141	-5.2768837453221	2.56270378072656\\
432.161666871069	-5.34447085139677	2.55942954826368\\
432.516225871906	-5.41283698565582	2.55552811520809\\
432.870626875508	-5.48198166985171	2.5510363604218\\
433.22487362837	-5.55190561664539	2.54644132836539\\
433.578958436151	-5.62260728776409	2.5412976752218\\
433.932879535595	-5.69408629780714	2.53565488697487\\
434.286642896516	-5.76634383657478	2.53003642373135\\
434.640239401995	-5.8393780266278	2.52397400142114\\
434.993667934721	-5.9131886062731	2.51753155190076\\
435.346936203498	-5.98777717747188	2.51126179196525\\
435.700033929037	-6.06314156384439	2.50467088509573\\
436.052960629392	-6.13928163960346	2.49783951566595\\
436.40572520198	-6.21619932857113	2.49135414608737\\
436.758316576308	-6.29389222406921	2.48469296703922\\
437.110734809875	-6.37236032841038	2.4779565125775\\
437.462989051012	-6.4516056973038	2.4717633165208\\
437.815067876148	-6.53162578224662	2.46555675027418\\
438.166980621675	-6.61242272972387	2.46003340148139\\
438.518715054744	-6.69399375687833	2.4545297035611\\
438.870271997369	-6.77633906155568	2.44921919912547\\
439.221657448709	-6.85946007990193	2.44470306543429\\
439.572864449209	-6.94335520229446	2.44064279371533\\
439.923890738517	-7.02802391198734	2.43703885391824\\
440.27473676181	-7.11346634328478	2.43422932708071\\
440.625399116471	-7.19968169552927	2.43221422680085\\
440.976253754418	-7.28512622477549	2.43099356283173\\
441.327297282181	-7.36979909244127	2.43056734108137\\
441.678525912234	-7.45369938162702	2.42991505747705\\
442.029938191759	-7.53682674624087	2.42921819387638\\
442.381531487283	-7.61918056587022	2.4281057627256\\
442.733304599286	-7.70076056308875	2.42683442737675\\
443.085256921332	-7.78156659708528	2.42574702503012\\
443.437385461578	-7.86159798122315	2.4244419329974\\
443.78968963449	-7.94085458308808	2.42326067191942\\
444.142166604194	-8.01933576539448	2.42187343744889\\
444.494814914616	-8.09704120666165	2.42036740889486\\
444.847633881243	-8.17397075584448	2.4190051243911\\
445.20062089165	-8.25012384283788	2.41755171701246\\
445.553775127675	-8.3255002906817	2.41624356729909\\
445.907094423698	-8.40009963570222	2.41496007663952\\
446.260577413255	-8.47392158819915	2.41380682401761\\
446.614222535399	-8.54696581986379	2.41285689140345\\
446.968028122174	-8.61923198342597	2.41219135500189\\
447.321992360103	-8.69071970585208	2.41194974098392\\
447.676113091777	-8.76142855005245	2.41198605513053\\
448.030387928929	-8.83135804033925	2.41264992021226\\
448.384815106986	-8.90050783124861	2.41360722889879\\
448.739391280604	-8.96887727676658	2.41521675985874\\
449.09411310109	-9.0364657453041	2.4175541856563\\
449.448981689625	-9.10327346183309	2.42005387591351\\
449.80399148464	-9.16929939294708	2.4231933714088\\
450.15914431979	-9.23454389394373	2.42648781255125\\
450.51443374755	-9.29900579728194	2.430401903536\\
450.869857492871	-9.3626847190979	2.43489531493344\\
451.225419623607	-9.42558140520048	2.43945740129427\\
451.581111072374	-9.48769427213506	2.44463616589999\\
451.936937970008	-9.54902440984701	2.44983882828749\\
452.292889753011	-9.60957001917163	2.455651911517\\
452.648964225498	-9.66933076921438	2.46204388817132\\
453.005169806857	-9.72830809372211	2.46840734402321\\
453.361494273158	-9.78649999024445	2.47532199962803\\
453.717935581361	-9.84390617101926	2.48276234797935\\
454.074503985844	-9.90052830708254	2.49012041835336\\
454.431186143924	-9.95636429833342	2.49795717510343\\
454.787992575063	-10.0114158087724	2.50568611190151\\
455.144909840703	-10.0656807809956	2.51384778122752\\
455.501937328998	-10.1191591618396	2.52237244847642\\
455.859085831271	-10.171852576873	2.53071426509358\\
456.21634247958	-10.2237591336105	2.53935319872101\\
456.573717475177	-10.274880318479	2.54777766000519\\
456.931199130005	-10.3252144593732	2.5564133585359\\
457.288787533008	-10.3747615869067	2.56517981503128\\
457.646490775998	-10.4235228142517	2.57366316517077\\
458.004299361806	-10.4714968341476	2.58219216893413\\
458.362219819232	-10.5186845082379	2.59040825912833\\
458.720244225931	-10.5650847737062	2.59857980365756\\
459.078372536833	-10.6106976164523	2.60663064679298\\
459.436608167213	-10.6555234479285	2.61431911391451\\
459.794945796933	-10.6995615754227	2.62180383309281\\
460.153384871568	-10.7428119091888	2.62901999357319\\
460.511925812918	-10.7852744710845	2.63584339305295\\
460.870565418305	-10.8269488512574	2.64233292720216\\
461.229302682814	-10.8678349040477	2.64842721201852\\
461.588135333389	-10.9079323410914	2.65413326069382\\
461.94706181473	-10.9472409601073	2.65941038410238\\
462.306079359273	-10.9857604314246	2.66429787914071\\
462.665186676825	-11.0234905913581	2.66872552859301\\
463.024380485938	-11.060431072333	2.67278051670485\\
463.383658674905	-11.0965816386482	2.67646209991104\\
463.743019571746	-11.1319421042341	2.67972060627101\\
464.102461272909	-11.1665122641783	2.68251382555695\\
464.461981635272	-11.2002918960255	2.68481166940698\\
464.821577392509	-11.2332806808369	2.68677788964519\\
465.181247286752	-11.265478493498	2.68822792512131\\
465.540988837407	-11.2968851028006	2.68916397673468\\
465.900799546693	-11.3275002848588	2.6896097101435\\
466.260677012675	-11.3573238326207	2.68960297097025\\
466.620619155736	-11.3863555732797	2.6893879119484\\
466.980623828916	-11.4145953348476	2.68876684548836\\
467.340688903405	-11.4420429532642	2.68776437637467\\
467.700812319194	-11.4686982759806	2.68640285557865\\
468.060993075906	-11.4945612324935	2.6849316170917\\
468.421228340448	-11.5196316236791	2.6831248979066\\
468.781516171879	-11.5439093216098	2.68100205218565\\
469.141854703328	-11.5673942083442	2.67858597762643\\
469.502242195923	-11.5900861786656	2.67590936932347\\
469.8626789143	-11.6119852528987	2.67325660448033\\
470.223161471066	-11.6330912280872	2.67041079242808\\
470.583688661798	-11.6534040389979	2.66744953870509\\
470.94425952213	-11.6729236336641	2.66447049998664\\
471.304874071395	-11.6916500098842	2.66169484513397\\
471.66553001174	-11.7095830424118	2.6590616709973\\
472.026226453163	-11.7267226804059	2.65670699005061\\
472.3869622434	-11.743068859333	2.65477653820263\\
472.747735018597	-11.758621462355	2.65324168187498\\
473.108543330172	-11.7733804180105	2.65236413190293\\
473.4693842942	-11.7873456011706	2.65228102551232\\
473.830254417777	-11.8005168758487	2.65299236310538\\
474.191150207611	-11.8128941214343	2.65449809870498\\
474.552068169653	-11.8244772326797	2.65679826755791\\
474.91300480951	-11.8352661197148	2.65989285853136\\
475.273956632425	-11.8452607080455	2.6637818566475\\
475.634920143348	-11.8544609385553	2.66846524308361\\
475.995891847003	-11.8628667675066	2.67394299517209\\
476.356868247955	-11.8704781665412	2.68021508640064\\
476.717845850678	-11.8772951226813	2.68728148641235\\
477.078821159624	-11.8833176383291	2.69514216100586\\
477.439790679286	-11.8885457312674	2.70379707213551\\
477.800750914274	-11.8929794346591	2.71324617791155\\
478.161698369373	-11.8966187970463	2.72348943260034\\
478.522629549619	-11.8994638823494	2.73452678662453\\
478.883540960361	-11.9015147698662	2.74635818656336\\
479.244429107331	-11.90277155427	2.75898357515287\\
479.605290496713	-11.9032343456081	2.77240289128621\\
479.966121635207	-11.9029032692992	2.78661607001391\\
480.3269190301	-11.9017784661315	2.80162304254421\\
480.68767918933	-11.8998600922596	2.8174237362434\\
481.048407061564	-11.8987355058321	2.83401807463616\\
481.409099154461	-11.8984045571028	2.85140597740591\\
481.769828483019	-11.8988671790778	2.86800031579866\\
482.130591555179	-11.9001235279116	2.88380100949786\\
482.491384878227	-11.9021737443923	2.89880798202816\\
482.852204958863	-11.9050179539388	2.91302116075586\\
483.213048303271	-11.9086562665982	2.9264404768892\\
483.573911417183	-11.913088777044	2.93906586547871\\
483.934790805948	-11.9183155645738	2.95089726541754\\
484.295682974601	-11.9243366931082	2.96193461944173\\
484.656584427929	-11.9311522111892	2.97217787413051\\
485.01749167054	-11.9387621519797	2.98162697990656\\
485.378401206929	-11.9471665332624	2.99028189103621\\
485.739309541547	-11.9563653574397	2.99814256562972\\
486.100213178868	-11.9663586115336	3.00520896564142\\
486.461108623457	-11.9771462671861	3.01148105686997\\
486.821992380038	-11.9887282806594	3.01695880895846\\
487.18286095356	-12.0011045928371	3.02164219539456\\
487.543710849269	-12.0142751292252	3.02553119351071\\
487.904538572769	-12.0282397999535	3.02862578448415\\
488.265340630095	-12.0429984997773	3.03092595333708\\
488.626113527778	-12.0585511080797	3.03243168893668\\
488.986853772916	-12.0748974888736	3.0331429839952\\
489.347557873237	-12.0920374908046	3.03305983506996\\
489.708222337168	-12.1099709471538	3.03218224256341\\
490.068843673905	-12.1286976758409	3.0305102107231\\
490.429418393479	-12.1482174794281	3.02804374764164\\
490.789943006822	-12.1685301451236	3.02478286525673\\
491.150428349179	-12.1896362834064	3.02231640217528\\
491.510870929663	-12.2115357138039	3.02064437033497\\
491.871267258213	-12.2342282404853	3.01976677782842\\
492.231613845664	-12.2577136522657	3.01968362890318\\
492.591907203815	-12.2819917226098	3.02039492396169\\
492.952143845494	-12.3070622096366	3.02190065956129\\
493.312320284629	-12.3329248561238	3.02420082841422\\
493.672433036311	-12.359579389513	3.02729541938767\\
494.032478616867	-12.3870255219147	3.03118441750381\\
494.392453543922	-12.4152629501145	3.03586780393992\\
494.752354336469	-12.444291355578	3.0413455560284\\
495.112177514938	-12.4741104044579	3.04761764725695\\
495.47191960126	-12.5047197476	3.05468404726866\\
495.831577118936	-12.5361190205499	3.06254472186217\\
496.191146593106	-12.5683078435602	3.07119963299182\\
496.550624550611	-12.601285821598	3.08064873876786\\
496.910007520068	-12.6350525443521	3.09089199345665\\
497.269292031931	-12.6696075862416	3.10192934748084\\
497.628474618558	-12.7049505064235	3.11376074741967\\
497.987551814284	-12.7410808488015	3.12638613600918\\
498.346520155483	-12.7779981420349	3.13980545214252\\
498.705376180634	-12.8157018995478	3.15401863087022\\
499.064116430395	-12.854191619538	3.16902560340052\\
499.422737447662	-12.8934667849874	3.18482629709971\\
499.78123577764	-12.9335268636718	3.20142063549247\\
500.13960796791	-12.9743713081707	3.21880853826222\\
500.497850568494	-13.0159995558785	3.23698992125155\\
500.855960131924	-13.0584110290155	3.2559646964626\\
501.214016101026	-13.101615136119	3.27414607945193\\
501.572014988742	-13.1456116337023	3.29153398222168\\
501.929953309116	-13.1904002629377	3.30812832061443\\
};
 \addplot3 [color=mycolor3,solid,line width=1.0pt]
 table[row sep=crcr] {%
0	-11.875555555727	0\\
0.361111111111111	-11.875555555727	0\\
0.722221128141822	-11.8763499990462	0.000398782889740844\\
1.08332874215438	-11.8779388828015	0.000365339290524042\\
1.4444318862695	-11.8803221981585	0.000636790910532979\\
1.80552891322881	-11.8834999340241	0.00090823854182546\\
2.1666320256044	-11.8858832491716	0.00121905917965302\\
2.52773431505705	-11.8883799507799	0.00159000532156235\\
2.88883018694645	-11.8916710702777	0.00200762330798217\\
3.24992168502543	-11.8954114149681	0.00242524105117491\\
3.61101011648367	-11.8994227494328	0.00296229853172545\\
3.97209456187511	-11.9037784616619	0.00349674706494467\\
4.3331777235799	-11.9082357802505	0.00405996298850973\\
4.69425002470428	-11.9134874677395	0.00472907221868599\\
5.05531763616706	-11.9190541053749	0.00538257501186966\\
5.41638017339246	-11.9249325263424	0.00610572588672489\\
5.77744271061786	-11.93081094731	0.00682887676158013\\
6.13849120666029	-11.9374836866517	0.00766111655552741\\
6.49953277724317	-11.9445211876434	0.00849325761247736\\
6.86057434782606	-11.9515586886352	0.00932539866942734\\
7.22159909722163	-11.9593904533239	0.0103394763905769\\
7.58262174133784	-11.9673325681608	0.0112382617711573\\
7.94363386012433	-11.9757258123005	0.0122571386054817\\
8.30464597891082	-11.9841190564401	0.0132760154398062\\
8.66563849282331	-11.9933064995163	0.0143852299202112\\
9.02662143371373	-12.002861982794	0.0155004399149477\\
9.3875971395575	-12.0126807150501	0.0166695658184543\\
9.74857284540126	-12.0224994473063	0.0178386917219608\\
10.1095257437891	-12.0331122919312	0.0191064623268215\\
10.470471545417	-12.0439623678379	0.0203865825955842\\
10.8314173470449	-12.0548124437445	0.0216667028643469\\
11.1923379091721	-12.0664565575193	0.023079861051666\\
11.5532557869908	-12.0781867756588	0.0244662308222316\\
11.9141578057998	-12.0903874923141	0.0259187805177955\\
12.2750598246088	-12.1025882089694	0.0273713302133593\\
12.6359337240843	-12.1155828653381	0.0289212176464903\\
12.99680081388	-12.1287645199826	0.0304775116856256\\
13.3576679036757	-12.1419461746271	0.032033805724761\\
13.7185044672428	-12.1559216790258	0.0337350516795474\\
14.0793318513135	-12.1701400275905	0.0353696882401995\\
14.440147506264	-12.1846433294179	0.0370878112410047\\
14.8009631612145	-12.1991466312453	0.03880593424181\\
15.1617524935521	-12.2142835855314	0.0405849379628169\\
15.5225314199596	-12.2296627552833	0.0423965576399696\\
15.8833103463672	-12.2450419250352	0.0442081773171221\\
16.2440538582068	-12.2612147388562	0.0461558237432406\\
16.6047842320307	-12.2776864417177	0.048030650045465\\
16.9655045848147	-12.2943656766286	0.0499965539117001\\
17.3262249375988	-12.3110449115395	0.0519624577779351\\
17.686907236119	-12.3285176666289	0.0540159746792516\\
18.047581074983	-12.3461642422512	0.0560689958374176\\
18.4082389620287	-12.3641281940271	0.0581712603760431\\
18.7688882417693	-12.382262027343	0.0602915621781043\\
19.1295077353759	-12.4009717174098	0.062473968302949\\
19.4901163476311	-12.4198871247472	0.0646809346541051\\
19.8507249598864	-12.4388025320846	0.0668879010052611\\
20.2112903978397	-12.4585111943602	0.0692048284510005\\
20.5718482276537	-12.4783617723635	0.071494038054987\\
20.9323884332375	-12.4985232136085	0.0738415926247969\\
21.2929286388212	-12.5186846548536	0.0761891471946068\\
21.6534240288699	-12.5396224308052	0.0786218123467992\\
22.0139163207232	-12.5606126790686	0.081061394297326\\
22.3744008297354	-12.5817352056134	0.0835092918692182\\
22.7348372411327	-12.6036507003719	0.0860664380195435\\
23.0952802003579	-12.6254625707629	0.0885863631935769\\
23.4556944302315	-12.6477368757786	0.0911695411981605\\
23.8161086601051	-12.6700111807943	0.0937527192027441\\
24.1764747433728	-12.69304192087	0.0964183541641243\\
24.5368397885809	-12.7160885609811	0.0990869005242242\\
24.897204833789	-12.7391352010923	0.101755446884324\\
25.2575173084918	-12.7629745220019	0.10455578971743\\
25.6178163855644	-12.7870238397851	0.107283415552469\\
25.9781012890123	-12.8112750928014	0.11009404584017\\
26.3383861924601	-12.8355263458176	0.112904676127872\\
26.6986163030528	-12.8605701267882	0.115787560968673\\
27.0588396821634	-12.8857100169981	0.118675056462534\\
27.4190630612741	-12.9108499072081	0.121562551956396\\
27.7792291357349	-12.9367821463593	0.124587836733512\\
28.1394019941932	-12.9626308168771	0.127519189720383\\
28.49954468691	-12.9888857590106	0.130544658974416\\
28.8596873796267	-13.0151407011441	0.133570128228449\\
29.21977393936	-13.0421470409405	0.136662324556001\\
29.5798635895631	-13.0691117085601	0.139758303349425\\
29.9399226890426	-13.0964764802973	0.142896570011825\\
30.2999817885222	-13.1238412520345	0.146034836674225\\
30.6599897491625	-13.1518626053589	0.149245226274491\\
31.0199911012218	-13.1799676927519	0.152464720958794\\
31.379992453281	-13.208072780145	0.155684215643096\\
31.7399302383454	-13.2369697324425	0.158999573660772\\
32.0998744567567	-13.2657895763496	0.162287551357103\\
32.4597890597179	-13.2949713116761	0.165625135290858\\
32.8197036626791	-13.3241530470027	0.168962719224612\\
33.1795802073641	-13.353794959501	0.172348598277904\\
33.5394386945387	-13.3836525553055	0.17575854682347\\
33.8992971817133	-13.41351015111	0.179168495369035\\
34.2590882567022	-13.4441592898864	0.182668097984327\\
34.6188958451648	-13.4746172558193	0.18613885638327\\
34.9786668296441	-13.5054988720499	0.189660088229786\\
35.3384378141233	-13.5363804882805	0.193181320076303\\
35.6981537852882	-13.5678888669448	0.196769736260797\\
36.0578669685946	-13.5994286358128	0.20036185308357\\
36.417580151901	-13.6309684046807	0.203953969906344\\
36.7772470419453	-13.6630254957241	0.20760166611121\\
37.1369056349113	-13.695174398374	0.211259415687143\\
37.4965346002543	-13.7276490965828	0.214952088225537\\
37.8561635655973	-13.7601237947916	0.218644760763932\\
38.2157345432346	-13.7932267951049	0.222404811178369\\
38.5753058739485	-13.826326015905	0.226164369529711\\
38.9348772046623	-13.8594252367051	0.229923927881052\\
39.2943737269046	-13.8933153281032	0.233790032977101\\
39.6538832518422	-13.9270742655602	0.237594003121847\\
40.0133600514347	-13.9611725593753	0.241463302993023\\
40.3728265798981	-13.9953781168318	0.245340069879112\\
40.7322491901267	-14.030037411493	0.249258630574337\\
41.0916631329728	-14.0647848830416	0.253191247609042\\
41.4510770758188	-14.0995323545901	0.257123864643746\\
41.8104126587059	-14.1350703486573	0.261151819062563\\
42.169774484576	-14.170348504818	0.265122256454218\\
42.529094126424	-14.2060465871378	0.269156667051846\\
42.8884137682719	-14.2417446694577	0.273191077649474\\
43.2476762604301	-14.2780073808149	0.277279116439391\\
43.6069413968897	-14.3142436978423	0.281368813356294\\
43.966125805722	-14.3512702955762	0.285470773861713\\
44.3253900025413	-14.3875065178293	0.289643021279352\\
44.6845870382998	-14.4244063710293	0.293781246018813\\
45.0437540542852	-14.4615914034613	0.297972016722104\\
45.4029210702706	-14.4987764358933	0.302162787425395\\
45.7620265137091	-14.5365455546573	0.306406456648629\\
46.1211398943605	-14.5742392946316	0.310648669727293\\
46.4802204456529	-14.6122411405165	0.314920901085809\\
46.8393009969453	-14.6502429864015	0.319193132444324\\
47.1983280204738	-14.6887415257429	0.323516720389537\\
47.5573492042775	-14.7272938947813	0.327845575854797\\
47.9163703880812	-14.7658462638197	0.332174431320056\\
48.2753149976608	-14.8050971403997	0.336575625401038\\
48.6342824031666	-14.8441414386933	0.340955022972274\\
48.9932120720064	-14.8835272146201	0.345369550020976\\
49.3521417408463	-14.922912990547	0.349784077069678\\
49.711018394751	-14.9627735501001	0.354246995637854\\
50.069888739315	-15.0026902431216	0.358715550067144\\
50.4287590838789	-15.042606936143	0.363184104496433\\
50.7875572587807	-15.0831600550256	0.367717183353461\\
51.1463685677803	-15.1235981146193	0.372238514819365\\
51.5051446846303	-15.1643437699277	0.376790889957378\\
51.8639208014804	-15.2050894252362	0.38134326509539\\
52.2226445624881	-15.2462884198966	0.385941166280833\\
52.5813630091122	-15.2875331593135	0.390543566737104\\
52.9400814557362	-15.3287778987303	0.395145967193374\\
53.2987272236143	-15.3706430601663	0.399810300904743\\
53.6573971744338	-15.4123028383431	0.404453987947813\\
54.0160288269594	-15.454287450377	0.409129961318301\\
54.3746604794851	-15.496272062411	0.413805934688789\\
54.7332575854464	-15.5385475401836	0.418510628426198\\
55.0918364923617	-15.5809754445865	0.423230269441528\\
55.450415399277	-15.6234033489893	0.427949910456858\\
55.8089286904017	-15.6663762762258	0.432722978609477\\
56.167461717388	-15.7091860257944	0.43747991773143\\
56.5259583025077	-15.7522966328396	0.442266209160878\\
56.8844548876273	-15.7954072398848	0.447052500590327\\
57.2429016356199	-15.8389259159752	0.451878290969129\\
57.6013443464074	-15.8824774902007	0.456707165962323\\
57.9597870571949	-15.9260290644262	0.461536040955517\\
58.3181899022338	-15.9699040672832	0.466396016286848\\
58.6765824171625	-16.0138625020954	0.47126385151567\\
59.0349500574619	-16.0580211575785	0.476150783072166\\
59.3933176977614	-16.1021798130617	0.481037714628663\\
59.7516357333148	-16.1467350512652	0.485962215990716\\
60.109950995326	-16.1913123703125	0.490888695902083\\
60.4682662573371	-16.2358896893599	0.49581517581345\\
60.8265107855592	-16.2810261726573	0.500794175953138\\
61.1847842011427	-16.3259351688932	0.505751626015372\\
61.5430191832575	-16.3711466168989	0.510737318177984\\
61.901244864048	-16.4164309525348	0.515729826171662\\
62.2594405787096	-16.4619493521169	0.520743793213042\\
62.6176228063135	-16.5075726947169	0.525767437965667\\
62.9758050339174	-16.5531960373169	0.530791082718292\\
63.3339252741931	-16.5992986371967	0.535858464400825\\
63.6920678890806	-16.6452288467086	0.540909981368513\\
64.050175577328	-16.6914279102269	0.545985876953415\\
64.4082832655755	-16.7376269737452	0.551061772538317\\
64.7663468837845	-16.7841630655393	0.556167851615196\\
65.1244073920922	-16.8307228595155	0.561275937678868\\
65.4824608207138	-16.8773365291995	0.566388922986308\\
65.8404634918011	-16.9243347476075	0.571535720901874\\
66.1984794557236	-16.9712325666167	0.57667368905213\\
66.5564652237619	-17.0183581522645	0.581831559470733\\
66.9144509918003	-17.0654837379123	0.586989429889334\\
67.2723946292587	-17.1129252871297	0.5921746375751\\
67.630335560882	-17.1603870706384	0.597361461529772\\
67.9882764925053	-17.2078488541472	0.602548285484445\\
68.3461562368112	-17.2557656135844	0.607773928836085\\
68.7040614569574	-17.3034934995987	0.612983233651186\\
69.0619310809382	-17.351485129855	0.618214889703269\\
69.4198007049191	-17.3994767601113	0.623446545755353\\
69.7776334406254	-17.4477402261317	0.628700655815074\\
70.1354618482027	-17.4960354928845	0.633957319005017\\
70.4932902557799	-17.5443307596374	0.639213982194959\\
70.8510626331801	-17.593035749995	0.644504015426255\\
71.208857279242	-17.6415783435953	0.649780607500972\\
71.5666215501299	-17.6903423693645	0.655075022928099\\
71.9243858210178	-17.7391063951338	0.660369438355226\\
72.2821136616865	-17.7881347086643	0.665684610109814\\
72.6398391507831	-17.8371800426367	0.671001021871612\\
72.9975646398797	-17.8862253766091	0.67631743363341\\
73.3552338272547	-17.9356762547815	0.681665107747753\\
73.7129273264964	-17.9849524567006	0.686999064305915\\
74.0705915420689	-18.0344390370779	0.692349001624024\\
74.4282557576415	-18.0839256174552	0.697698938942133\\
74.7858864536483	-18.133651959394	0.703066504405938\\
75.1435141876251	-18.183399448413	0.708435470300252\\
75.501141921602	-18.2331469374319	0.713804436194566\\
75.8587223125943	-18.2832310018937	0.719197490307706\\
76.2163128593321	-18.3332430782329	0.724585223777951\\
76.5738812349169	-18.3834122468932	0.729983914865376\\
76.9314496105017	-18.4335814155535	0.735382605952801\\
77.2889869910165	-18.4839694137521	0.740796083582361\\
77.6465217328805	-18.5343760164957	0.746210631396096\\
78.0040564747444	-18.5847826192393	0.751625179209829\\
78.3615488900509	-18.6354864694465	0.757059067361446\\
78.7190560759494	-18.6860868239279	0.762485919594364\\
79.0765414239643	-18.7368401961785	0.767922437573833\\
79.4340267719793	-18.7875935684291	0.773358955553301\\
79.7914936426692	-18.8384760880675	0.778803229821924\\
80.1489504682622	-18.8894287006923	0.784251502170446\\
80.5064072938552	-18.9403813133171	0.789699774518968\\
80.8638302665767	-18.9915694359884	0.795161389317872\\
81.2212621004215	-19.0426960497785	0.800619235468996\\
81.5786760855195	-19.0939465760102	0.806083792650677\\
81.9360900706176	-19.1451971022419	0.811548349832358\\
82.2934792288201	-19.196619548358	0.81702157581078\\
82.6508657885998	-19.248059979283	0.822495470497187\\
83.0082523483794	-19.2995004102079	0.827969365183594\\
83.3656205566897	-19.3510675509336	0.833449169410524\\
83.7229827507895	-19.4026761863626	0.838930551098951\\
84.0803338886266	-19.4543609852384	0.84441511303587\\
84.4376850264636	-19.5060457841142	0.849899674972789\\
84.7950142345667	-19.5578813684593	0.85539001193366\\
85.1523410675655	-19.6097332869059	0.860880689517326\\
85.5096679005643	-19.6615852053525	0.866371367100991\\
85.8669673424616	-19.7136248878476	0.871868169228081\\
86.2242740027144	-19.7656152001919	0.877362942126515\\
86.5815673980227	-19.8176963280862	0.882860246398428\\
86.9388561149583	-19.869809445185	0.888358459261726\\
87.2961332796017	-19.9220015561626	0.893858072334639\\
87.6534045333174	-19.974234038711	0.899358399881038\\
88.0106757870331	-20.0264665212595	0.904858727427437\\
88.3679259626899	-20.0788427829059	0.910360888552406\\
88.7251802328423	-20.1311911880582	0.915862297809509\\
89.0824242343212	-20.1836095809146	0.921364121649382\\
89.4396682358002	-20.236027973771	0.926865945489254\\
89.7968971698697	-20.2885489809364	0.932367494159662\\
90.1541240784404	-20.3410838093218	0.937868600181953\\
90.5113486138201	-20.3936347761669	0.94336967046507\\
90.8685590983252	-20.4462813390115	0.948869102090045\\
91.2257702942835	-20.4989231039472	0.954368250605711\\
91.5829814902418	-20.5515648688828	0.959867399121386\\
91.9401675648757	-20.6043773183056	0.965361745444244\\
92.2973727025218	-20.6570603944577	0.970858807774197\\
92.6545612496924	-20.7098562338833	0.976352047016816\\
93.0117497968631	-20.762652073309	0.981845286259436\\
93.3689298030062	-20.8155061365468	0.987333981798722\\
93.726108670757	-20.8683679382994	0.992822234314043\\
94.0832857609522	-20.921241882937	0.998309199415214\\
94.4404511299548	-20.974195603189	1.00378982571012\\
94.7976220949537	-21.0271114045835	1.00927200524388\\
95.1547853736202	-21.0800795879615	1.01474909295066\\
95.5119486522867	-21.1330477713395	1.02022618065744\\
95.8691049871375	-21.1860635673979	1.02569540474404\\
96.2262614552207	-21.2390784984534	1.03116431317257\\
96.583417923304	-21.2920934295089	1.0366332216011\\
96.9405638080681	-21.3451811705924	1.0420869644062\\
97.2977168450502	-21.3982198947974	1.04754924204881\\
97.6548636569655	-21.4513015552481	1.05300145540303\\
98.0120104688808	-21.5043832156989	1.05845366875724\\
98.3691545075048	-21.557484540259	1.06389605547491\\
98.7262981404564	-21.6105887232698	1.06933717271149\\
99.083441773408	-21.6636929062805	1.07477828994808\\
99.4405814546002	-21.7168256001114	1.08020042348738\\
99.7977238055924	-21.7699393749304	1.08563205492909\\
100.154864336095	-21.8230666202019	1.0910516351896\\
100.512004866597	-21.8761938654735	1.09647121545012\\
100.869145281848	-21.9293232534995	1.10187736848076\\
101.226285931988	-21.9824511853276	1.10728231485295\\
101.583426582127	-22.0355791171557	1.11268726122515\\
101.94056859894	-22.0887003705684	1.11806748711178\\
102.297710628477	-22.1418202909926	1.123460015309\\
102.654854069582	-22.1949322114029	1.1288378358604\\
103.011997510687	-22.2480441318132	1.13421565641181\\
103.369144145552	-22.301136222908	1.1395771521123\\
103.72629135942	-22.3542245862421	1.14493699092488\\
104.083438573289	-22.4073129495763	1.15029682973746\\
104.440592393735	-22.4603595794798	1.1556295742976\\
104.797745181058	-22.5134125809049	1.16096812424627\\
105.154901793196	-22.5664411719701	1.1662933006321\\
105.512058405334	-22.6194697630354	1.17161847701794\\
105.869221588004	-22.672456053774	1.17692399365699\\
106.226385665457	-22.7254364950948	1.18222768882613\\
106.58354974291	-22.7784169364155	1.18753138399527\\
106.940725212749	-22.8313235723954	1.19280454077376\\
107.297896886087	-22.8842546926446	1.19808912607486\\
107.655075410946	-22.9371412786152	1.20335647568551\\
108.012253935805	-22.9900278645857	1.20862382529616\\
108.369438699965	-23.0428736954993	1.21387710760088\\
108.726627733357	-23.0956915745355	1.21912121346867\\
109.083816766749	-23.1485094535718	1.22436531933646\\
109.441020186163	-23.2012329688838	1.22957901865206\\
109.798220168055	-23.2539789838471	1.23480064769507\\
110.155428752738	-23.3066684365836	1.24000479669305\\
110.512637337421	-23.3593578893201	1.24520894569103\\
110.869859223635	-23.4119596151915	1.25038746026438\\
111.227082974874	-23.4645489855682	1.25556280968245\\
111.584306726114	-23.517138355945	1.26073815910052\\
111.94154132663	-23.569655941963	1.26589353693586\\
112.298780632531	-23.62214230831	1.27104079203579\\
112.656027654406	-23.6745774670918	1.27617441193983\\
113.01327467628	-23.7270126258735	1.28130803184387\\
113.370538506768	-23.7793359772226	1.28641262745274\\
113.727804705593	-23.8316435186752	1.2915134952925\\
114.085070904417	-23.8839510601277	1.29661436313227\\
114.442361234258	-23.9360974554474	1.30167482014663\\
114.79964572891	-23.9882828191941	1.30674554590296\\
115.156943196708	-24.0403813520022	1.31179499657871\\
115.514245058819	-24.0924504249856	1.31683737088733\\
115.871559958254	-24.1444319544224	1.32185910435097\\
116.228881583945	-24.1963682452137	1.32687029987092\\
116.586203209636	-24.2483045360049	1.33188149539087\\
116.943551033667	-24.3000641957866	1.33685189247116\\
117.30089426748	-24.3518548174059	1.34182977636277\\
117.658251699174	-24.403549474772	1.3467858817893\\
118.015609130868	-24.4552441321381	1.35174198721583\\
118.372989337399	-24.5067843978782	1.35666373032139\\
118.730373412772	-24.558298363999	1.36157988043317\\
119.087762008144	-24.6097815980378	1.36648936911493\\
119.445174109076	-24.6611047261699	1.37136391458293\\
119.802586665184	-24.7124247093271	1.37623819744406\\
120.160013477358	-24.7636472906819	1.38109161543918\\
120.517440289532	-24.8148698720366	1.3859450334343\\
120.874892739592	-24.8659167452803	1.3907613853885\\
121.232349788052	-24.9169320157341	1.39557129752519\\
121.589806836512	-24.9679472861878	1.40038120966189\\
121.94729811479	-25.018726744463	1.40514221170456\\
122.304784002192	-25.0695433905753	1.40991121094346\\
122.662386411161	-25.1195742274907	1.41423174626833\\
123.019867611283	-25.1703902073056	1.41934665807647\\
123.377308235387	-25.2215248878084	1.42410893250846\\
123.734861300906	-25.2718744943725	1.42879476483679\\
124.092414366425	-25.3222241009367	1.43348059716511\\
124.449971075034	-25.3725505985115	1.43813659745811\\
124.807548892455	-25.422727799996	1.44278283329577\\
125.165126709876	-25.4729050014804	1.44742906913343\\
125.522744317863	-25.5228045546515	1.45200242878101\\
125.880344672355	-25.57282338476	1.45662170037707\\
126.237973495648	-25.6226427589685	1.4611921785828\\
126.595602318942	-25.6724621331769	1.46576265678853\\
126.953264211332	-25.7220472346826	1.47029288950896\\
127.310926766875	-25.7716279527038	1.47481874088405\\
127.668589322419	-25.8212086707249	1.47934459225914\\
128.026314975316	-25.8703395989579	1.48378798263087\\
128.383998911634	-25.919768508634	1.48828455426254\\
128.741725291482	-25.9688943720641	1.49272541803819\\
129.099451671329	-26.0180202354942	1.49716628181384\\
129.457211236771	-26.0669079039471	1.50156216353405\\
129.814974926964	-26.1157658436319	1.50595286702432\\
130.172738617157	-26.1646237833167	1.51034357051459\\
130.530570242796	-26.2129898716117	1.51464284525547\\
130.88835761226	-26.2616769256999	1.51900215538601\\
131.24618983474	-26.3100386177871	1.52330120888533\\
131.604022057221	-26.3584003098742	1.52760026238466\\
131.961890001754	-26.4065011727619	1.53185183062564\\
132.319760978906	-26.4545798260155	1.53609934542629\\
132.677631956057	-26.5026584792692	1.54034686022695\\
133.035571954077	-26.55022869756	1.54450218419209\\
133.393493098329	-26.5979383366567	1.54868302170478\\
133.751446475205	-26.6454093076443	1.55282083084003\\
134.109399852081	-26.6928802786319	1.55695863997529\\
134.467394480568	-26.7400439307579	1.56104158755327\\
134.825389413047	-26.7872053040648	1.5651242037558\\
135.183384345526	-26.8343666773718	1.56920681995834\\
135.54145339151	-26.880970583581	1.57319038639171\\
135.899475708693	-26.9279267538161	1.5772367482287\\
136.257546383814	-26.9745182974328	1.58121848775236\\
136.615617058935	-27.0211098410494	1.58520022727602\\
136.973709684101	-27.067534863494	1.58915290490339\\
137.331821969281	-27.1138102196255	1.5930793773924\\
137.689934254461	-27.1600855757571	1.59700584988142\\
138.048109214129	-27.2058803956652	1.60084867483824\\
138.406253079786	-27.2519142586817	1.60473319750996\\
138.764439794508	-27.2976183521897	1.60856044208968\\
139.12262650923	-27.3433224456978	1.6123876866694\\
139.480857886185	-27.3886801515701	1.61615513287509\\
139.839090665511	-27.4340269316537	1.61992075638897\\
140.197323444837	-27.4793737117373	1.62368637990285\\
140.555591638125	-27.5244437824847	1.62740457412911\\
140.913868910102	-27.5694426246453	1.63111067143851\\
141.272172258547	-27.6142362445864	1.63478173037426\\
141.630475606991	-27.6590298645274	1.63845278931001\\
141.988831560493	-27.7034064844473	1.64205289518354\\
142.347184753375	-27.7478050811087	1.64565682827869\\
142.705537946257	-27.79220367777	1.64926076137384\\
143.063982994791	-27.8358646382878	1.6527395939285\\
143.422365733825	-27.880027338742	1.65630369540472\\
143.780809632119	-27.9236975917657	1.65978440566285\\
144.139252061879	-27.9673797106408	1.66326745127668\\
144.497738930465	-28.0107004848625	1.66668945946205\\
144.856230254312	-28.0539848274728	1.67010574088788\\
145.21472157816	-28.0972691700829	1.67352202231371\\
145.573303200239	-28.1398088169805	1.67681342272585\\
145.931824435876	-28.1828479210753	1.68018887594901\\
146.290407833704	-28.225372755445	1.68347822714026\\
146.648991231533	-28.2678975898147	1.68676757833151\\
147.007621336514	-28.3100317194377	1.689992092318\\
147.366254916382	-28.3521366364038	1.69321170814163\\
147.724981673142	-28.3934526210977	1.69626751588054\\
148.083612875577	-28.4355572589444	1.69974525651385\\
148.442288864832	-28.4773239303407	1.70262873705986\\
148.801018193422	-28.5186119131857	1.70576016643961\\
149.159747522012	-28.5598998960307	1.70889159581937\\
149.518527614497	-28.6007577965385	1.71184316672956\\
149.877308185111	-28.6416051600029	1.71488119491349\\
150.23611829458	-28.6821972292252	1.71785168762198\\
150.594928404049	-28.7227892984475	1.72082218033046\\
150.953790753638	-28.7629223822574	1.72371772858693\\
151.312661493508	-28.8029811587076	1.72660235368483\\
151.671532233379	-28.8430399351579	1.72948697878273\\
152.030476224798	-28.8824446865032	1.73226387702879\\
152.389401791045	-28.9220149365453	1.73506883222229\\
152.748363427453	-28.9612603892011	1.73782066818783\\
153.10732506386	-29.0005058418569	1.74057250415338\\
153.46633993201	-29.0392668122718	1.74324573968081\\
153.825362318259	-29.0779588524232	1.74590783823002\\
154.184384704508	-29.1166508925747	1.74856993677923\\
154.543478696539	-29.1546799962499	1.75112468311544\\
154.902567841481	-29.1927543281154	1.75368706598159\\
155.261690137764	-29.2305180570006	1.75619936784395\\
155.620812434048	-29.2682817858858	1.75871166970631\\
155.979988303263	-29.3055379398451	1.76114241721758\\
156.339170480185	-29.3427338616826	1.76356352189905\\
156.698352657108	-29.3799297835201	1.76598462658052\\
157.057608976418	-29.4164100887991	1.76829090715467\\
157.416842509389	-29.4531118464523	1.7706327744465\\
157.776115499919	-29.4894292430049	1.77291302695712\\
158.135388490448	-29.5257466395576	1.77519327946773\\
158.494692129578	-29.5617625567728	1.77742558397839\\
158.85401899555	-29.5975482685058	1.77962121467332\\
159.213345861522	-29.6333339802389	1.78181684536824\\
159.572742949461	-29.6684142726733	1.78390031173991\\
159.932119404559	-29.7037033332923	1.78601698111032\\
160.29153632524	-29.7385817427415	1.78806838327945\\
160.65095324592	-29.7734601521907	1.79011978544858\\
161.010425944033	-29.8077642561826	1.79207997123618\\
161.369902429664	-29.8420290033948	1.79403392748752\\
161.729378915294	-29.876293750607	1.79598788373886\\
162.088892107565	-29.9101746321616	1.79788129766273\\
162.448422744212	-29.9438715167619	1.79974566033622\\
162.807980593594	-29.9772792926665	1.80156445800433\\
163.167538442976	-30.0106870685711	1.80338325567243\\
163.527156230091	-30.0434488421344	1.805100215577\\
163.886774291557	-30.0762076284471	1.80681671041256\\
164.246392353024	-30.1089664147599	1.80853320524811\\
164.606082349004	-30.1409340280688	1.81008660755067\\
164.965767852636	-30.1729476154185	1.81173076996556\\
165.325481947057	-30.2046433908721	1.81327435717253\\
165.685210180004	-30.2361784608112	1.81481460141577\\
166.044975855953	-30.2672874776384	1.81627132680028\\
166.404755245294	-30.2982381084964	1.81771494142655\\
166.764534634634	-30.3291887393545	1.81915855605284\\
167.124381884557	-30.3593478349258	1.82043144455206\\
167.484220301558	-30.3896074440769	1.82181139829124\\
167.844090832744	-30.4194878234317	1.82307562985539\\
168.20396136393	-30.4493682027865	1.82433986141953\\
168.563890929211	-30.4785328741281	1.82550800082311\\
168.923815595234	-30.5077580989768	1.82667229845849\\
169.283774097768	-30.5365659833337	1.82777539405537\\
169.643732600303	-30.5653738676907	1.82887848965225\\
170.003741079758	-30.5935540378874	1.82988213084853\\
170.363758218866	-30.6216239503026	1.83086911295587\\
170.723775357974	-30.6496938627179	1.83185609506321\\
171.083853726869	-30.6769716964446	1.83270615903765\\
171.443928641637	-30.704294044539	1.83358911842325\\
171.804031616524	-30.7312462957157	1.83440041467848\\
172.164134591412	-30.7581985468924	1.8352117109337\\
172.524289006764	-30.784457583146	1.83591504981187\\
172.884451704145	-30.8106032417836	1.83660099227762\\
173.244614401527	-30.8367489004213	1.83728693474338\\
173.604834015941	-30.8621021573696	1.83781259770624\\
173.965060669866	-30.8873538545672	1.83839924781701\\
174.325307032197	-30.9123246906712	1.83889958720178\\
174.685553394528	-30.9372955267752	1.83939992658656\\
175.045850630464	-30.961523290899	1.83978952915015\\
175.406149887359	-30.9857211095331	1.84017113377715\\
175.766449144254	-31.0099189281672	1.84055273840414\\
176.126800906078	-31.03332403972	1.84076027604719\\
176.487155737978	-31.0566816545736	1.84098726181043\\
176.847537852337	-31.0796150919287	1.84114110820801\\
177.207919966697	-31.1025485292838	1.8412949546056\\
177.568350368995	-31.1247106120464	1.84133684438914\\
177.928780466766	-31.1468776488227	1.84137770385793\\
178.289210564536	-31.1690446855991	1.84141856332671\\
178.6496885276	-31.1904187213825	1.84126589521589\\
179.010185318367	-31.2114733494363	1.8412334561448\\
179.370690320493	-31.2323863256526	1.84107396884271\\
179.731195322618	-31.2532993018689	1.84091448154062\\
180.091724912023	-31.2737835764407	1.84070417939451\\
180.452272167985	-31.2939538302089	1.84043650621999\\
180.812838928658	-31.3137716378552	1.84012001673476\\
181.173405689331	-31.3335894455015	1.83980352724954\\
181.534014968844	-31.3526155820856	1.83936967935625\\
181.894630308959	-31.3715260890292	1.83891827197062\\
182.255245649074	-31.3904365959729	1.83846686458499\\
182.615901483005	-31.4085536921607	1.83785461830806\\
182.976572126714	-31.4263749066166	1.83728396137154\\
183.337255266964	-31.443938407534	1.83662795620169\\
183.697951038246	-31.4612397601895	1.83595094505205\\
184.058670047955	-31.4780459517682	1.83518771063858\\
184.419401181089	-31.4945882926982	1.83439077125487\\
184.780132314223	-31.5111306336281	1.83359383187117\\
185.140898547142	-31.5268793083224	1.83262481234066\\
185.50167655549	-31.542359581828	1.8317168516488\\
185.862465897693	-31.557567081023	1.83070834348956\\
186.223255239896	-31.572774580218	1.82969983533033\\
186.584076769292	-31.5871882908726	1.82855815349949\\
186.94490715508	-31.6013780879815	1.82741058296127\\
187.305740934184	-31.6154754665647	1.82619306825597\\
187.666604799553	-31.628778975341	1.82495941780191\\
188.027474306366	-31.6419187877761	1.82362564514103\\
188.388356159661	-31.6547110384766	1.82225420343933\\
188.749238012956	-31.6675032891772	1.82088276173763\\
189.110146505264	-31.6795015485203	1.81935419362538\\
189.471063060819	-31.6912568063437	1.81784144531561\\
189.831979616375	-31.7030120641673	1.81632869700583\\
190.192919851394	-31.7139732380195	1.81453037002311\\
190.55386817843	-31.7246996524158	1.8129543586067\\
190.914827178285	-31.7350376485116	1.81123365287151\\
191.27578617814	-31.7453756446074	1.80951294713633\\
191.636766284011	-31.754919486326	1.80763869570481\\
191.997755031176	-31.7641312466375	1.80576720956112\\
192.358750144865	-31.7730696570026	1.80380066926442\\
192.719745258554	-31.7820080673677	1.80183412896772\\
193.080758201625	-31.7901522458018	1.79969827774763\\
193.441777758751	-31.7979933914688	1.79754644710113\\
193.802797315877	-31.8058345371358	1.79539461645464\\
194.163831660309	-31.8128813904169	1.79299075136198\\
194.524870210884	-31.819711240189	1.79059226876692\\
194.885916895131	-31.8260662331958	1.78811428050042\\
195.246963579379	-31.8324212262026	1.78563629223392\\
195.608022409352	-31.8379818869575	1.78302192453953\\
195.969086312997	-31.8431969734503	1.78039610563876\\
196.330150216643	-31.848412059943	1.77777028673798\\
196.691222723926	-31.8528327694333	1.77488300783077\\
197.052300571954	-31.8568906963249	1.77213428788446\\
197.413380684519	-31.8606082848614	1.76920744428756\\
197.774460797084	-31.864325873398	1.76628060069065\\
198.135545382017	-31.8675042382318	1.76327143334003\\
198.49663424692	-31.8700064899579	1.76014014806188\\
198.857725473167	-31.8719684792935	1.75689800472102\\
199.218816699413	-31.8739304686292	1.75365586138016\\
199.579908639717	-31.8750980443375	1.75012287645624\\
199.941001667196	-31.8754712149644	1.74652832257935\\
200.302094735562	-31.8751398983249	1.74293377458216\\
200.663190497934	-31.8756029902376	1.73963672882925\\
201.024290747257	-31.8768605132829	1.73713410174486\\
201.385391988003	-31.8789124795131	1.73542590544171\\
201.746483208798	-31.8817588263559	1.73292327835733\\
202.107560914476	-31.8853995020341	1.72962623260441\\
202.468621610133	-31.8898344393922	1.72553478414066\\
202.829661801192	-31.895063555898	1.72064895276868\\
203.190699488125	-31.9010871122607	1.71655750430493\\
203.551731175433	-31.9079050897723	1.71326045855201\\
203.91275336773	-31.9155174543443	1.71075783146763\\
204.273762569818	-31.9239241565092	1.70904963516448\\
204.634755286747	-31.9331251314211	1.70813587791024\\
204.99572802389	-31.943120298857	1.70801656412749\\
205.356676762256	-31.953909547533	1.70710280687324\\
205.717598008134	-31.9654927641681	1.7053946105701\\
206.07848826834	-31.9778698201101	1.70289198348571\\
206.439354271221	-31.9910409443884	1.70102543103865\\
206.800185447793	-32.0050057487566	1.69836444991797\\
207.160990004736	-32.0197645508279	1.69649789747091\\
207.521764448731	-32.0353172257904	1.69542578273158\\
207.882505287038	-32.0516636334629	1.69514811088902\\
208.243208692839	-32.0688036023916	1.69443461493807\\
208.603874219499	-32.0867371115832	1.69439344291138\\
208.964498456491	-32.1054639908779	1.69355782718589\\
209.325077913398	-32.1249840509218	1.69192777180599\\
209.68561626155	-32.1452974904635	1.6910921560805\\
210.046110010487	-32.166404120945	1.69105098405381\\
210.406555835154	-32.1883037484495	1.69038138513532\\
210.766953121939	-32.2109963354666	1.69010436359421\\
211.127299349029	-32.2344817237607	1.69062178629333\\
211.487593300112	-32.2587598340591	1.69034476475223\\
211.847831699988	-32.2838304434467	1.68934758493673\\
212.208015389311	-32.3096936105372	1.689144848309\\
212.568140881366	-32.3363490869329	1.68973655585028\\
212.928204690569	-32.3637966088972	1.6911227046967\\
213.288203938469	-32.3920359448913	1.69320019873171\\
213.648143873326	-32.4210675074439	1.69448325708282\\
214.008021009928	-32.4508910279096	1.69497187354006\\
214.36782972211	-32.4815060400403	1.69625493189118\\
214.72756652798	-32.5129122351078	1.69833242592618\\
215.087227947042	-32.5451092890667	1.70120434559\\
215.446810500257	-32.5780968625608	1.70487067698255\\
215.806313625589	-32.6118748748596	1.70908770558176\\
216.165733187708	-32.6464429055286	1.71397280431971\\
216.525085656372	-32.6818025417971	1.71806352012939\\
216.884356488382	-32.7179523678553	1.72241023274338\\
217.243536539577	-32.7548914339281	1.72755132108613\\
217.602644835129	-32.7926216966167	1.73189803370012\\
217.961658878101	-32.8311407922457	1.73703912204286\\
218.320575198549	-32.8704482984693	1.7429745612315\\
218.679416282796	-32.9105466779261	1.74811564957425\\
219.038165278476	-32.951434067743	1.75346485701906\\
219.396834275437	-32.9931118632545	1.75801969488262\\
219.755407362627	-33.035578232232	1.76283459016998\\
220.113874772136	-33.078831984969	1.76844384698615\\
220.472248859043	-33.1228745928919	1.7738749692496\\
220.830513907936	-33.1677041054908	1.78001533650509\\
221.188669887471	-33.2133204722394	1.78669934544957\\
221.5467383607	-33.259726448767	1.7925890305166\\
221.904715854197	-33.3069216424039	1.79768436320013\\
222.262598896298	-33.3549056452009	1.80198531883875\\
222.620365266397	-33.4036754778781	1.80708065152228\\
222.978011507981	-33.4532306194736	1.81297033658932\\
223.335534166865	-33.5035705338218	1.8196543455338\\
223.692937466034	-33.5546957674127	1.82674848406419\\
224.050220417798	-33.6066061458335	1.8341942586088\\
224.407403643116	-33.6593046838783	1.84084574022629\\
224.76448367506	-33.7127909351226	1.84670289672351\\
225.12143157003	-33.7670605641667	1.853354378341\\
225.4782728067	-33.822117444736	1.85921153483822\\
225.834985051052	-33.8779581457734	1.86549050011348\\
226.191586148017	-33.9345854733178	1.8709894078352\\
226.548048995638	-33.991995123095	1.87728265393833\\
226.904370153045	-34.0501864792368	1.88437020796358\\
227.260558194921	-34.1091608997142	1.89167302398413\\
227.61661977637	-34.1689194862262	1.8987649998766\\
227.972532784607	-34.2294585001579	1.90665124918571\\
228.328327982453	-34.290783174111	1.91374322507818\\
228.683998590859	-34.352892401783	1.92023142371183\\
229.039543571815	-34.4157860541982	1.92600979470814\\
229.394935953187	-34.4794593567429	1.93258249380819\\
229.750172306004	-34.543911630434	1.93994948920012\\
230.105260689367	-34.6091442911065	1.94757671347905\\
230.460197667955	-34.6751566795734	1.95553537966263\\
230.814991058467	-34.7419502392895	1.963377891854\\
231.169652735019	-34.8095272480402	1.97042612863854\\
231.524148800422	-34.8778812470768	1.97826864082991\\
231.878507661319	-34.9470177091063	1.98542279272646\\
232.23269726621	-35.0169303755943	1.99337121519047\\
232.586738033095	-35.0876232528735	2.00104500523752\\
232.940638110801	-35.1590980173007	2.00792451230956\\
233.29436440292	-35.2313479846218	2.01559830235662\\
233.647913500252	-35.3043723826788	2.02406633823757\\
234.001318469476	-35.3781780412847	2.03174012828462\\
234.354546336967	-35.4527580822121	2.04005431440156\\
234.707626307554	-35.5281186790073	2.04757424718982\\
235.060522604684	-35.6042521956031	2.05588843330676\\
235.413249332321	-35.6811616327611	2.06425674581266\\
235.765823131524	-35.7588506556109	2.07183080761018\\
236.118208044341	-35.8373113408805	2.08019912011608\\
236.470436600037	-35.9165509314126	2.08777318191361\\
236.822481724478	-35.9965633568988	2.09574040812182\\
237.174332034849	-36.0773459696581	2.1045018654698\\
237.526021697962	-36.1589066141746	2.11246909167801\\
237.87751316008	-36.2412365813298	2.12123054902598\\
238.228809388646	-36.3243364938284	2.13053640232963\\
238.579941010339	-36.4082136099902	2.13904805314671\\
238.930904607066	-36.4928671980242	2.14676546028086\\
239.28169676399	-36.5782965111066	2.15368858637984\\
239.63228448881	-36.664493514538	2.16140599351399\\
239.982664405679	-36.7514573013889	2.16991764433107\\
240.332833142771	-36.8391869498847	2.17922349763472\\
240.682787332352	-36.9276815234241	2.18932350838461\\
241.032566670608	-37.0169510601701	2.19862936168826\\
241.382167749407	-37.1069947832778	2.20714101250534\\
241.731576271305	-37.1978090697921	2.21536808718398\\
242.080800818765	-37.2893962045213	2.2228009043543\\
242.429806376823	-37.3817470044904	2.23102797903294\\
242.778589587482	-37.4748604987568	2.24004927140088\\
243.12714709705	-37.5687357016124	2.24986473779508\\
243.475475556205	-37.6633716126021	2.26047433070871\\
243.823616642182	-37.7587795548406	2.27028979710291\\
244.171566959868	-37.8549586964155	2.27931108947085\\
244.519323117844	-37.9519081904836	2.28753816414949\\
244.866881728448	-38.0496271752881	2.2949709813198\\
245.214207943752	-38.1481058530445	2.30319805599844\\
245.561298423367	-38.2473431938631	2.31221934836638\\
245.908149831468	-38.3473381531663	2.32203481476058\\
246.25479253309	-38.4480994664532	2.33137450022628\\
246.601674974345	-38.5481033724088	2.33991998504574\\
246.948793820329	-38.6473488235135	2.34767122785885\\
247.296112919534	-38.7458254836161	2.35621671267832\\
247.64362888735	-38.843532479047	2.36555639814401\\
247.991338335358	-38.9404689510375	2.37569023905187\\
248.339280848618	-39.0366459353416	2.38502992451756\\
248.687453083138	-39.1320624138274	2.39357540933702\\
249.035851690479	-39.2267173830862	2.40132665215013\\
249.384473317821	-39.3206098544523	2.40828361544089\\
249.73328503319	-39.4137309585265	2.416034858254\\
250.082316411421	-39.5060885908041	2.42299182154476\\
250.431534481834	-39.5976740268721	2.43074306435787\\
250.78093584497	-39.6884864527623	2.43928854917734\\
251.13051709782	-39.7785250694721	2.44862823464303\\
251.48031465214	-39.8677992552622	2.4571737194625\\
251.830325142352	-39.9563080658089	2.46492496227561\\
252.180545198754	-40.0440505716061	2.47188192556636\\
252.530971447587	-40.1310258579834	2.47804457566308\\
252.881600511101	-40.2172330251236	2.48341288273854\\
253.232429007619	-40.3026711880805	2.48798682081014\\
253.583453551603	-40.3873394767955	2.49176636774004\\
253.934658410377	-40.4712340875799	2.49601795834032\\
254.286039962706	-40.5543541836064	2.50084381446093\\
254.637613015067	-40.6367032616727	2.50487528604401\\
254.989374173138	-40.7182804866449	2.50811235357727\\
255.341320038956	-40.799085038332	2.51055500139329\\
255.693447210981	-40.8791161115021	2.51220321766967\\
256.045752284163	-40.9583729158978	2.51305699442905\\
256.39823185001	-41.0368546762512	2.51311632753914\\
256.750882496648	-41.1145606322997	2.51238121671278\\
257.103700808895	-41.1914900387998	2.5108516655079\\
257.456683368319	-41.2676421655424	2.50852768132753\\
257.809826753312	-41.3430162973662	2.50540927541973\\
258.16312753915	-41.417611734172	2.5014964628776\\
258.516582298062	-41.4914277909361	2.49678926263914\\
258.870187599297	-41.5644637977234	2.49128769748718\\
259.223942906237	-41.6367196914342	2.48516371153433\\
259.57784225734	-41.7081943091142	2.47824541084657\\
259.93191206484	-41.7788929850609	2.47212142489371\\
260.286122477506	-41.8488097587474	2.46520312420595\\
260.640470053617	-41.9179440190817	2.45749054226786\\
260.994971493695	-41.9862990544642	2.44990419345873\\
261.349605203587	-42.0538707344654	2.44152359453853\\
261.704367735259	-42.1206584846828	2.43234878606932\\
262.059295326734	-42.1866691273025	2.42396818714911\\
262.414348289463	-42.2518952809128	2.4147933786799\\
262.769540813366	-42.316339602509	2.4054963390694\\
263.124853262295	-42.3799985840864	2.39540514149171\\
263.480282179604	-42.4428717055787	2.3845198347882\\
263.835871287729	-42.5049667012073	2.37442863721051\\
264.191573405334	-42.5662753318987	2.36354333050701\\
264.547432288461	-42.6268051394214	2.35345213292932\\
264.90340071998	-42.6865480923788	2.34256682622582\\
265.25947523668	-42.7455037163762	2.33088746308136\\
265.615690723345	-42.8036778152664	2.31959428607768\\
265.972007939646	-42.8610640105851	2.30750708118841\\
266.328475943359	-42.9176702032669	2.29621390418473\\
266.685060254388	-42.9734908772755	2.28468498191174\\
267.041740577639	-43.0285229305828	2.27236204872076\\
267.398567047111	-43.0827740983421	2.26083312644777\\
267.755486057955	-43.1362362305815	2.24851019325679\\
268.112547777721	-43.1889168417907	2.23698127098379\\
268.469710577671	-43.240809763106	2.22501909655382\\
268.82696339573	-43.2919134709252	2.21236723489116\\
269.184354474684	-43.3422348585527	2.20050935990362\\
269.541863896483	-43.3917710425217	2.18891563870997\\
269.899458285542	-43.4405174311663	2.17661616413111\\
270.257185004396	-43.4884804745595	2.16511070217396\\
270.615006386875	-43.5356550867637	2.15329339404136\\
270.972955603747	-43.5820456075668	2.14227013280499\\
271.330996429589	-43.6276473078197	2.1309349427924\\
271.689119486723	-43.6724590530663	2.11905984258707\\
272.047365326183	-43.7164858999389	2.10797878524467\\
272.405707304114	-43.7597245177256	2.09690253351614\\
272.764166870945	-43.8021774423101	2.08662037859571\\
273.12271339743	-43.8438410065959	2.07614324520256\\
273.481340154954	-43.8847144646689	2.06530609701783\\
273.840078792279	-43.924801396285	2.05526306103045\\
274.198896708552	-43.96409812556	2.04493326926651\\
274.557821936514	-44.0026076921083	2.03539762119936\\
274.916823335159	-44.0403267235096	2.02557392488142\\
275.275899953727	-44.0772551522861	2.01549882121782\\
275.635078130498	-44.1133956553754	2.00621787647149\\
275.994333115771	-44.1487456994537	1.99686563031878\\
276.353663327566	-44.1833051366429	1.98744869023846\\
276.713088457129	-44.2170758206549	1.97882594657585\\
277.072585800257	-44.2500555771011	1.9701523938975\\
277.432172038524	-44.282245900841	1.96223059645711\\
277.791826459245	-44.3136449034166	1.95422841793953\\
278.151549877439	-44.3442526581453	1.94626209372603\\
278.511353629839	-44.3740700971599	1.93895356056343\\
278.871221946379	-44.4030958832163	1.93163693139162\\
279.23115499645	-44.4313300264696	1.92440732633467\\
279.591160951695	-44.4587731382496	1.91778747953538\\
279.951228025553	-44.4854242906946	1.91125655579018\\
280.311362252449	-44.5112839061112	1.9052687785673\\
280.67155397362	-44.5363512669179	1.8993708136709\\
281.031802647053	-44.5606263262192	1.89363937807536\\
281.392111281018	-44.5841092643998	1.88839776833475\\
281.75247307319	-44.6067996164818	1.88332221587934\\
282.112886680554	-44.6286972865577	1.87844797335529\\
282.473353012963	-44.6498023118228	1.87399424733438\\
282.833867344177	-44.6701143982028	1.86974328218686\\
283.194429719247	-44.6896335335173	1.86586880055579\\
283.555036283452	-44.7083594950806	1.86219745425985\\
283.915685332876	-44.7262921849684	1.85874544743593\\
284.276375877176	-44.743431542742	1.8556136371443\\
284.637105140859	-44.7597774259284	1.85270761008892\\
284.997871380055	-44.7753297471891	1.85004668396202\\
285.358672859822	-44.7900884233878	1.84765749109416\\
285.719507440089	-44.804053359485	1.84550788383037\\
286.080373216333	-44.8172244754913	1.84359796057219\\
286.441268286672	-44.8296016964012	1.84192847696441\\
286.802190776021	-44.8411849529436	1.840507414769\\
287.163138595088	-44.8519741741405	1.83928300271573\\
287.524110017272	-44.8619693051658	1.83830102021984\\
287.885103137865	-44.8711702903663	1.83756391483534\\
288.246115911639	-44.8795770757039	1.83698279538542\\
288.607146611194	-44.8871896196564	1.83663969000098\\
288.968193285566	-44.8940078801942	1.83642799201908\\
289.329254147934	-44.9000318232162	1.83644656211856\\
289.690327307057	-44.9052614172141	1.8366908470873\\
290.051411019151	-44.909696637285	1.83703180390922\\
290.412503342063	-44.9133374603458	1.83759154409922\\
290.773602412535	-44.9161838690647	1.83836214729034\\
291.134706724364	-44.9182358527464	1.83919875329204\\
291.495814144621	-44.9194934007643	1.84023999099212\\
291.856922839664	-44.9199565092627	1.84147710984885\\
292.218031545737	-44.919625178275	1.84275272180492\\
292.579137930309	-44.9184994118171	1.84421772662416\\
292.940240859861	-44.9165792152339	1.84570825742494\\
293.301337886637	-44.9138646035412	1.84738238555729\\
293.662427222974	-44.9103555938059	1.84922970847806\\
294.023507946349	-44.9060521968934	1.85108080275417\\
294.384577432595	-44.9009544460926	1.8530991205783\\
294.745633921713	-44.8950623702218	1.85527390219484\\
295.106676664419	-44.8883759833096	1.85743370254801\\
295.467702880389	-44.8808953387242	1.85974582429106\\
295.828711908122	-44.872620451933	1.86203552112878\\
296.189700890571	-44.8635513902382	1.86447298665834\\
296.550668093794	-44.8536882014293	1.86704791808819\\
296.911612985359	-44.8430309015801	1.86958598453114\\
297.272532590408	-44.8315795800814	1.87225815501866\\
297.633425195492	-44.8193342954837	1.87505371729389\\
297.99429036177	-44.8062950639092	1.8778004927185\\
298.355125030546	-44.7924619971208	1.88066800740673\\
298.715927499267	-44.7778351644245	1.88364607684074\\
299.076697399364	-44.7624145816668	1.88656487449834\\
299.437431618439	-44.7462003827625	1.88959101233479\\
299.798129807854	-44.7291925841937	1.89255504820221\\
300.158788832871	-44.7113913345644	1.89562388398098\\
300.51940701055	-44.6927967206595	1.89878692513085\\
300.879984018106	-44.6734087595663	1.90187936008581\\
301.240516710565	-44.6532276207813	1.90506273465144\\
301.60100341707	-44.6322534011518	1.90832633882646\\
301.96144380135	-44.6104861202904	1.91151215618426\\
302.321834740988	-44.5879259667426	1.91477477268113\\
302.682174575726	-44.5645730472773	1.91810331912212\\
303.04246292715	-44.5404273860545	1.92134761259631\\
303.402696722089	-44.5154891885872	1.92465425121277\\
303.762875555025	-44.4897584824848	1.92787506418434\\
304.122996395065	-44.4632354836956	1.93115312331992\\
304.483057596167	-44.4359203155099	1.93447691871192\\
304.843058663081	-44.4078130145832	1.93770894958823\\
305.20299666153	-44.3789138089723	1.94098122027527\\
305.562869952272	-44.3492228316633	1.94428198454683\\
305.922677919593	-44.3187401321056	1.94748608319826\\
306.282417754274	-44.2874659468153	1.9507127294311\\
306.64208781767	-44.2554004189085	1.95395031873881\\
307.001687355731	-44.2225436138552	1.95708674280302\\
307.361213703694	-44.188895773241	1.96022720616505\\
307.720666025302	-44.1544569734799	1.96326564817545\\
308.080041742189	-44.1192274596056	1.96630045155462\\
308.439339219264	-44.0832073915392	1.96931909897485\\
308.798557448353	-44.0463968681278	1.97223179945099\\
309.157694022132	-44.0087961336972	1.97511982859133\\
309.516747291643	-43.9704053598138	1.97797161792792\\
309.875716071612	-43.9312246707051	1.98071445887772\\
310.234598126353	-43.8912543077646	1.98341176103466\\
310.593392168002	-43.8504944119081	1.98600041609861\\
310.95209605361	-43.8089452239634	1.98853458233641\\
311.310708114328	-43.7666069353733	1.99100314363907\\
311.669226893153	-43.723479715518	1.99336168240671\\
312.027650402345	-43.6795638008121	1.99564533348179\\
312.385976959241	-43.6348593951736	1.99784290207101\\
312.744204950279	-43.5893666972695	1.99992987167777\\
313.102332528297	-43.5430859390202	2.00192081272125\\
313.4603579872	-43.4960173384372	2.00380553674623\\
313.818279583125	-43.4481611222752	2.00557988545483\\
314.176095579665	-43.399517520228	2.00723734364424\\
314.533804173449	-43.3500867751499	2.00878587269302\\
314.891403674901	-43.2998691182762	2.01020645961391\\
315.248892341959	-43.2488647919322	2.01148949772124\\
315.606268297516	-43.1970740619727	2.0126647626793\\
315.963529898279	-43.1444971647174	2.01369095161092\\
316.320675376251	-43.0911343584213	2.01455872792434\\
316.677702826689	-43.0369859262292	2.01532128486834\\
317.034610602679	-42.9820521166793	2.01591337766134\\
317.391396905087	-42.926333205425	2.01632799885479\\
317.748059864276	-42.8698294836652	2.01664030946643\\
318.104597765083	-42.8125412226377	2.01676280293632\\
318.461008788798	-42.7544687142722	2.01678548360366\\
318.817291147188	-42.695612249991	2.01660581746718\\
319.17344299528	-42.6359721350458	2.0162154865258\\
319.529462656341	-42.5755486508522	2.0157275690441\\
319.885348151805	-42.5143421343201	2.01501271242062\\
320.241097599574	-42.4523529111893	2.01406339895522\\
320.596709557286	-42.3895812345709	2.01302094284531\\
320.952181756882	-42.3260275072059	2.0117272582076\\
321.307512941453	-42.261691956394	2.01034135015647\\
321.662700634803	-42.1965750337202	2.00869106470995\\
322.017742897064	-42.1306771002984	2.00677040148481\\
322.372638852385	-42.0639983227587	2.00476139918886\\
322.727385531521	-41.9965392639753	2.00245844493703\\
323.081980956997	-41.928300308445	1.99985772431456\\
323.436424887681	-41.8592815082676	1.99718568560834\\
323.79071417603	-41.7894834819525	1.99425818642162\\
324.144848659612	-41.7189062668374	1.99128181063877\\
324.498824527519	-41.6475506290089	1.9880118782654\\
324.852639548699	-41.575417030797	1.98441891792091\\
325.206294532909	-41.5025053151224	1.98077633246808\\
325.559786067973	-41.4288161915971	1.97691857658863\\
325.91311363669	-41.354349775344	1.97296679182219\\
326.266277256263	-41.2791060633413	1.96908398588479\\
326.619273659679	-41.2030857518624	1.96512343218264\\
326.972102463999	-41.1262889241257	1.96120978176937\\
327.324760681604	-41.0487162310637	1.95722312720985\\
327.677247735253	-40.9703678006428	1.95326901183397\\
328.02956318709	-40.8912437256438	1.94946931181003\\
328.381704627048	-40.8113445414764	1.94575970244892\\
328.733670663112	-40.7306705590307	1.94217465263283\\
329.085459645454	-40.6492221506559	1.93872454489549\\
329.437070440585	-40.5669995715252	1.93547942597759\\
329.788501066497	-40.4840032771805	1.93241921943183\\
330.139749333195	-40.4002337786602	1.92949333035792\\
330.490813825453	-40.3156914077815	1.92674662876081\\
330.841693540476	-40.23037639804	1.92429524832715\\
331.192386882168	-40.1442891276515	1.92219845609796\\
331.542891063453	-40.0574302732009	1.92030296849199\\
331.89320493389	-39.9698001134576	1.91875964374656\\
332.243326159919	-39.8813992260384	1.91747716363949\\
332.593253472903	-39.7922279256257	1.9167094539501\\
332.942984477684	-39.7022868175786	1.91647292488545\\
333.29251683765	-39.6115765009625	1.91652154540962\\
333.641848331917	-39.5200975530451	1.91710786370815\\
333.99097720729	-39.4278504352311	1.91796355273188\\
334.339900597932	-39.3348359099528	1.91937780788943\\
334.688617599563	-39.2410542244193	1.92101573349841\\
335.037124822073	-39.1465062986719	1.92316983725733\\
335.385419853698	-39.0511928010851	1.92584241862858\\
335.733502973443	-38.9551136664745	1.92870182571636\\
336.081369457158	-38.8582702125535	1.9320914434336\\
336.429020787842	-38.7606620399218	1.93561727342596\\
336.776451819711	-38.6622906075225	1.93961401586636\\
337.123664335673	-38.5631554247512	1.94372727055938\\
337.470651817068	-38.4632583703082	1.94836417004069\\
337.817411908282	-38.3626001530512	1.95352139872075\\
338.163948488408	-38.2611796660371	1.95876716044973\\
338.510253730634	-38.1589992204788	1.96451784041478\\
338.856332649005	-38.0560573562224	1.9703134775911\\
339.202176301236	-37.9523567538847	1.97660536557077\\
339.547790498956	-37.8478956910805	1.98292575005308\\
339.893164664498	-37.7426773885685	1.98978353108286\\
340.238296606669	-37.6367025602867	1.99716681165518\\
340.583195072289	-37.5299685431111	2.00452429483527\\
340.92784750963	-37.4224792451872	2.01239721262291\\
341.272263638726	-37.3142316576906	2.02022181404317\\
341.61642856707	-37.2052304883771	2.02861715527805\\
341.960354468895	-37.0954719072106	2.03693956370956\\
342.304024331141	-36.9849613730707	2.04586605212366\\
342.647452665545	-36.8736942470164	2.05468877032463\\
342.990619881851	-36.7616769078874	2.06415512945038\\
343.333543621501	-36.6489036256233	2.07346803229201\\
343.676200636349	-36.5353820797357	2.08348119178928\\
344.018588961683	-36.4211130088268	2.09416054927026\\
344.360718651754	-36.3060931173635	2.10506624994983\\
344.702570918097	-36.1903287952238	2.11676600566667\\
345.044142487912	-36.0738212702744	2.12925975979396\\
345.385430093835	-35.9565717847701	2.14254745186197\\
345.726430473998	-35.8385815953303	2.15662901755829\\
346.067140372095	-35.7198519729142	2.17150438872817\\
346.407556537443	-35.6003842027965	2.18717349337485\\
346.747675725047	-35.4801795845423	2.20363625565988\\
347.088023541171	-35.3607358013272	2.22089259590354\\
347.42859663594	-35.2420538517485	2.23894243058516\\
347.769466708453	-35.1241087503063	2.25619877082882\\
348.110630513715	-35.0069017965657	2.27266153311386\\
348.452084801042	-34.8904342758014	2.28833063776053\\
348.79382631413	-34.7747074589726	2.30320600893042\\
349.135851791109	-34.6597226026987	2.31728757462674\\
349.478157964616	-34.5454809492345	2.33057526669475\\
349.820741561852	-34.4319837264466	2.34306902082204\\
350.163599304647	-34.3192321477894	2.35476877653887\\
350.506727909524	-34.2072274122816	2.36567447721845\\
350.85012408776	-34.0959707044832	2.37578607007719\\
351.193784545456	-33.9854631944721	2.38510350617503\\
351.537705983593	-33.875706037822	2.39362674041557\\
351.8818850981	-33.7667003755799	2.40135573154639\\
352.226318579919	-33.6584473342435	2.40829044215918\\
352.571003115067	-33.5509480257401	2.41443083868996\\
352.915935384698	-33.4442035474047	2.41977689141922\\
353.261100675597	-33.3382184791963	2.42519185617782\\
353.606491641493	-33.2329950584532	2.4310524851788\\
353.952113847475	-33.128531575171	2.43687536767335\\
354.29795937933	-33.0248304092316	2.44305362367204\\
354.644027661846	-32.9218917086314	2.44950360991164\\
354.990318206637	-32.8197155996822	2.45614709666135\\
355.336835190397	-32.7183008479155	2.46264807027413\\
355.68357216344	-32.617649341448	2.4692798377112\\
356.030528495205	-32.5177612549256	2.47598122461667\\
356.377707014455	-32.418635778804	2.48249661585153\\
356.725102911139	-32.3202742945618	2.48900383899397\\
357.072715653019	-32.2226769562985	2.49543624243512\\
357.420544638181	-32.1258439416973	2.50172901073969\\
357.768589999444	-32.0297752293165	2.50776751820977\\
358.116849315651	-31.9344715055164	2.51358846938804\\
358.465321569952	-31.8399330664351	2.5191387924709\\
358.814005054891	-31.746160394663	2.52440642265013\\
359.16289847685	-31.6531538583099	2.52934594459255\\
359.512000355876	-31.5609138734927	2.53391735893545\\
359.861309045562	-31.4694408973791	2.53808491448755\\
360.210821365266	-31.3787357815932	2.5419520727406\\
360.560536727613	-31.2887986963462	2.54537560950352\\
360.910453141267	-31.1996301733887	2.54832731020766\\
361.260567147819	-31.1112311087899	2.55097728406691\\
361.610878033646	-31.0236016956395	2.5531229285476\\
361.961383512873	-30.9367425195442	2.55474377019386\\
362.312080394151	-30.8506543802677	2.55607204194243\\
362.662967340497	-30.7653376122588	2.55686862759731\\
363.014041896651	-30.6807928178207	2.55713001253686\\
363.365301693544	-30.5970205694544	2.5571223787229\\
363.716744545971	-30.514021387611	2.55658213891483\\
364.068368000961	-30.4317958480301	2.55551391148324\\
364.420169633998	-30.3503445106866	2.55392482200854\\
364.772148560296	-30.2696675736757	2.55210772425133\\
365.124301324793	-30.1897658200255	2.54978936513677\\
365.476625637755	-30.110639754968	2.5469824287336\\
365.829121668913	-30.0322893290873	2.54398353723598\\
366.181785195909	-29.9547154681418	2.54052414525601\\
366.534614139778	-29.8779186100307	2.53662369399991\\
366.887609540258	-29.8018985145415	2.53257068401592\\
367.240766617562	-29.7266561964099	2.52810897134999\\
367.59408348611	-29.6521920352972	2.52325988099107\\
367.947561805793	-29.5785056666605	2.51829690211754\\
368.301196438095	-29.5055981468621	2.51297948154704\\
368.654985736123	-29.4334697929259	2.50733433081187\\
369.008931711038	-29.3621201810265	2.50161468997306\\
369.363029199551	-29.2915503388419	2.49560631491778\\
369.717276735028	-29.2217605382004	2.48933719196716\\
370.071676341686	-29.1527503689823	2.48303243876613\\
370.42622308089	-29.0845207827221	2.47650803484423\\
370.780915651269	-29.0170720133255	2.46979397551326\\
371.135755802244	-28.9504037204518	2.46308274990563\\
371.490739039765	-28.8845167423692	2.45622404987053\\
371.845864126131	-28.8194112974978	2.44924632462129\\
372.201132297137	-28.7550871557955	2.44230614936521\\
372.556539644331	-28.6915450231822	2.43528834975255\\
372.912085011562	-28.6287851009382	2.42822304241108\\
373.267768961788	-28.5668072907324	2.4212292479049\\
373.623588267836	-28.5056121577034	2.41422841183901\\
373.979541705654	-28.4451999128866	2.40724662487673\\
374.335629074437	-28.385570595452	2.40036441132002\\
374.691847798225	-28.3267246433605	2.39353730992013\\
375.048197243359	-28.2686621684182	2.38682489427638\\
375.404675200811	-28.2113835390471	2.38020227878115\\
375.761280301722	-28.1548889833864	2.37369061592667\\
376.118011204727	-28.0991787237939	2.36731375262636\\
376.474866202366	-28.0442530376756	2.3610756253222\\
376.83184382371	-27.9901121627939	2.35499466371637\\
377.188942151223	-27.9367564014725	2.34906323983195\\
377.546159854174	-27.8841859644993	2.34331029077508\\
377.903495294321	-27.8324011060111	2.33774735860917\\
378.260946141752	-27.7814021755434	2.33234038810423\\
378.618511320944	-27.7311893385408	2.32713959994478\\
378.976189027326	-27.6817628617059	2.32214797564905\\
379.333976692225	-27.6331231112279	2.31731102543914\\
379.69187326717	-27.5852702405176	2.31268728507414\\
380.049876187531	-27.5382046030132	2.30821857753802\\
380.407984185306	-27.4919263751151	2.30394983997985\\
380.766195399061	-27.4464358078203	2.29987931235933\\
381.124507388693	-27.4017332195767	2.29595104832244\\
381.482918759235	-27.3578187921614	2.29220310237009\\
381.841427680609	-27.3146927580862	2.28863476270755\\
382.200031782421	-27.2723554091367	2.28518779078019\\
382.558729690985	-27.2308069135217	2.28190640813021\\
382.917519605715	-27.1900474864935	2.27879180315568\\
383.276399241132	-27.1500773930043	2.2757862287743\\
383.635367184626	-27.1108967951951	2.27293476128939\\
383.994421260838	-27.0725059350574	2.27018762074082\\
384.353560029132	-27.0349049708664	2.26759008953759\\
384.712781660227	-26.998094098838	2.2651377391974\\
385.072084025886	-26.9620735406842	2.26277892804547\\
385.43146563652	-26.9268434490474	2.26055785865193\\
385.790924684562	-26.8924040048327	2.25847170647954\\
386.150459102524	-26.8587554089525	2.2564694917621\\
386.510067354982	-26.82589780766	2.2545940266806\\
386.869747422535	-26.7938313878564	2.25279728143547\\
387.229497740069	-26.7625562912334	2.25112039930651\\
387.589316509547	-26.7320726765238	2.2495593312483\\
387.949201764443	-26.7023807121246	2.2480676455017\\
388.309151899275	-26.6734805320908	2.24668395600029\\
388.669165122296	-26.6453722820686	2.24540329276039\\
389.029239520533	-26.6180561127143	2.24418296746977\\
389.389373451285	-26.5915321497907	2.24305785416177\\
389.749565131021	-26.5658005259297	2.24202250373475\\
390.109812692721	-26.5408613754196	2.24103882259455\\
390.470114461402	-26.5167148150045	2.24013678384536\\
390.830468592712	-26.4933609690062	2.23928092612701\\
391.190873396305	-26.4707999475872	2.23849834875756\\
391.551327101903	-26.4490318622408	2.23778340162851\\
391.911827897172	-26.4280568228839	2.23710597852414\\
392.272374070345	-26.407874929504	2.23648730401457\\
392.632963857823	-26.3884862812437	2.23592157169738\\
392.99359547145	-26.3698909745388	2.23538455271542\\
393.354267184299	-26.3520890986691	2.23489126432842\\
393.714977219783	-26.3350807415292	2.23442152339754\\
394.075723843759	-26.3188659850523	2.23398617252101\\
394.436505299958	-26.3034449083458	2.23357895763668\\
394.797319825865	-26.2888175868546	2.2331866206484\\
395.158165678129	-26.2749840913326	2.23281262393232\\
395.519041102925	-26.2619444890846	2.23245051945345\\
395.879944347747	-26.2496988434747	2.23209469881598\\
396.240873661283	-26.2382472139434	2.23174060988232\\
396.601827295957	-26.2275896559441	2.23138756382039\\
396.962803495061	-26.2177262213288	2.23102575486912\\
397.323800504381	-26.2086569579763	2.2306485388549\\
397.684816584748	-26.2003819095279	2.23026401606867\\
398.045849968297	-26.1929011164265	2.2298538144802\\
398.406898896134	-26.1862146149679	2.22940999700051\\
398.76796163971	-26.1803224370307	2.22894955340394\\
399.129036411042	-26.1752246116125	2.22844334048676\\
399.490121446616	-26.1709211633068	2.22788478376063\\
399.85121498185	-26.1674121127673	2.22726838781178\\
400.212315318735	-26.1646974761902	2.22662650139228\\
400.573420634804	-26.1627772669165	2.22592076026769\\
400.934529165794	-26.1616514937671	2.22514871785938\\
401.295639149764	-26.1613201616069	2.2243095136548\\
401.65674882874	-26.1617832713671	2.22340405955032\\
402.017856552484	-26.1630408204418	2.22247401075328\\
402.378960473089	-26.1650928019004	2.22148281770556\\
402.740058851259	-26.1679392051621	2.22043695007288\\
403.101149956924	-26.1715800159497	2.21934494516471\\
403.462232069066	-26.1760152163683	2.21821717928333\\
403.823303476343	-26.1812447849933	2.21706608121953\\
404.184362515829	-26.1872686976023	2.21591845294291\\
404.545407421331	-26.1940869247356	2.21476842777474\\
404.906436493757	-26.2016994343791	2.21363126989797\\
405.267448037637	-26.2101061910766	2.21252393307371\\
405.628440355509	-26.2193071558174	2.21146409682989\\
405.989411744558	-26.2293022859252	2.21046999893766\\
406.350360401866	-26.2400915321782	2.20952473678954\\
406.711284685489	-26.2516748463051	2.20867450563421\\
407.072182865341	-26.2640521738585	2.20793958410837\\
407.433053192657	-26.2772234559729	2.20734061976488\\
407.793893896175	-26.2911886290507	2.2068988123709\\
408.154703177367	-26.3059476243686	2.20663569526965\\
408.515479206168	-26.3215003676508	2.20657415822328\\
408.8762201133	-26.3378467784419	2.20673951864705\\
409.236924108942	-26.3549867753988	2.20702692112683\\
409.597589204212	-26.3729202631402	2.20758695599022\\
409.958213363524	-26.3916471384011	2.20845553609509\\
410.318794447021	-26.4111672865009	2.20967233925997\\
410.679330198235	-26.4314805797259	2.21127757534198\\
411.039818280209	-26.4525868784111	2.2133027860401\\
411.400256304768	-26.474486032004	2.2157710024503\\
411.760641864615	-26.4971778806289	2.2186972333819\\
412.120972565156	-26.5206622569878	2.22208911818688\\
412.481248843577	-26.5449391764284	2.22567645112589\\
412.841465932401	-26.5700083026842	2.2297289065986\\
413.201621605344	-26.5958694580447	2.23423739398692\\
413.561713749871	-26.6225224661502	2.23918705828092\\
413.921740338834	-26.6499671508303	2.2445609852184\\
414.281699336198	-26.678203329461	2.25034657084599\\
414.641588688547	-26.7072308121961	2.25653477573532\\
415.001411181342	-26.7370498042533	2.2628463491451\\
415.361160142907	-26.7676597323886	2.26955093866253\\
415.72083353988	-26.7990603916528	2.27664182543485\\
416.080429353801	-26.8312515726097	2.2841126384519\\
416.439945614712	-26.8642330645454	2.29195571810323\\
416.799380420577	-26.8980046577185	2.30016147189947\\
417.158738492725	-26.9325667744433	2.30843617051454\\
417.518011624411	-26.9679186040959	2.31705588959851\\
417.877198159044	-27.0040599481533	2.32600413833946\\
418.236296577149	-27.0409906188541	2.33526082481077\\
418.595305506231	-27.0787104414524	2.34480222880348\\
418.954230642986	-27.1172199982149	2.35434134885635\\
419.313063670421	-27.1565183824219	2.36412551915238\\
419.671803596716	-27.1966054580729	2.37412182923103\\
420.030449617843	-27.2374811116599	2.38429272110435\\
420.389001070185	-27.2791452483364	2.39459758922182\\
420.747462994993	-27.32159845218	2.40479604565453\\
421.105828652158	-27.364839927174	2.41506566947346\\
421.464097646621	-27.4088696196953	2.4253587909871\\
421.822269648232	-27.4536874893379	2.4356257472323\\
422.180347765567	-27.4992939392042	2.44569293076578\\
422.538327436442	-27.5456884068717	2.45566003558389\\
422.896208334525	-27.5928708655201	2.46547395178093\\
423.253990089699	-27.6408412880362	2.47508065756861\\
423.611673037534	-27.6895997487955	2.48439494230429\\
423.96925500818	-27.7391459850676	2.49342485415398\\
424.326735314829	-27.7894799361353	2.50211728167823\\
424.68411309049	-27.8406015186819	2.51042052376824\\
425.041385794836	-27.892510408234	2.51835251487686\\
425.398553159679	-27.9452066062366	2.52582371124457\\
425.755613753595	-27.9986899459005	2.5327878492527\\
426.112565890336	-28.0529602198546	2.5392022088639\\
426.469404926631	-28.1080167609291	2.54519504031522\\
426.826131390499	-28.1638596879282	2.55058317986675\\
427.182742971412	-28.2204886802962	2.55533419557195\\
427.539234482073	-28.2779029463612	2.55965153812163\\
427.895606168746	-28.336102554515	2.56329311972109\\
428.251855211693	-28.3950870750026	2.56623935631236\\
428.607976779843	-28.4548557292126	2.56876348784892\\
428.963970224265	-28.5154084249351	2.57057266931407\\
429.319832445863	-28.5767446510669	2.57165948640485\\
429.675560296201	-28.6388638746511	2.57202434681801\\
430.031150805002	-28.7017655806535	2.57202378670369\\
430.386601369308	-28.7654493074497	2.57130695792585\\
430.741908922182	-28.8299144993163	2.56988693109011\\
431.097072518049	-28.8951609771452	2.56816883041145\\
431.452087874888	-28.9611879426662	2.56576658138807\\
431.806952201141	-29.0279948567762	2.56270378072656\\
432.161666871069	-29.0955819628508	2.55942954826368\\
432.516225871906	-29.1639480971099	2.55552811520809\\
432.870626875508	-29.2330927813058	2.5510363604218\\
433.22487362837	-29.3030167280995	2.54644132836539\\
433.578958436151	-29.3737183992182	2.5412976752218\\
433.932879535595	-29.4451974092612	2.53565488697487\\
434.286642896516	-29.5174549480288	2.53003642373135\\
434.640239401995	-29.5904891380819	2.52397400142114\\
434.993667934721	-29.6642997177272	2.51753155190076\\
435.346936203498	-29.7388882889259	2.51126179196525\\
435.700033929037	-29.8142526752985	2.50467088509573\\
436.052960629392	-29.8903927510575	2.49783951566595\\
436.40572520198	-29.9673104400252	2.49135414608737\\
436.758316576308	-30.0450033355233	2.48469296703922\\
437.110734809875	-30.1234714398644	2.4779565125775\\
437.462989051012	-30.2027168087579	2.4717633165208\\
437.815067876148	-30.2827368937007	2.46555675027418\\
438.166980621675	-30.3635338411779	2.46003340148139\\
438.518715054744	-30.4451048683324	2.4545297035611\\
438.870271997369	-30.5274501730097	2.44921919912547\\
439.221657448709	-30.610571191356	2.44470306543429\\
439.572864449209	-30.6944663137485	2.44064279371533\\
439.923890738517	-30.7791350234414	2.43703885391824\\
440.27473676181	-30.8645774547388	2.43422932708071\\
440.625399116471	-30.9507928069833	2.43221422680085\\
440.976253754418	-31.0362373362296	2.43099356283173\\
441.327297282181	-31.1209102038953	2.43056734108137\\
441.678525912234	-31.2048104930811	2.42991505747705\\
442.029938191759	-31.2879378576949	2.42921819387638\\
442.381531487283	-31.3702916773243	2.4281057627256\\
442.733304599286	-31.4518716745428	2.42683442737675\\
443.085256921332	-31.5326777085393	2.42574702503012\\
443.437385461578	-31.6127090926772	2.4244419329974\\
443.78968963449	-31.6919656945421	2.42326067191942\\
444.142166604194	-31.7704468768485	2.42187343744889\\
444.494814914616	-31.8481523181157	2.42036740889486\\
444.847633881243	-31.9250818672985	2.4190051243911\\
445.20062089165	-32.0012349542919	2.41755171701246\\
445.553775127675	-32.0766114021358	2.41624356729909\\
445.907094423698	-32.1512107471563	2.41496007663952\\
446.260577413255	-32.2250326996532	2.41380682401761\\
446.614222535399	-32.2980769313179	2.41285689140345\\
446.968028122174	-32.37034309488	2.41219135500189\\
447.321992360103	-32.4418308173061	2.41194974098392\\
447.676113091777	-32.5125396615065	2.41198605513053\\
448.030387928929	-32.5824691517933	2.41264992021226\\
448.384815106986	-32.6516189427027	2.41360722889879\\
448.739391280604	-32.7199883882206	2.41521675985874\\
449.09411310109	-32.7875768567582	2.4175541856563\\
449.448981689625	-32.8543845732872	2.42005387591351\\
449.80399148464	-32.9204105044011	2.4231933714088\\
450.15914431979	-32.9856550053978	2.42648781255125\\
450.51443374755	-33.050116908736	2.430401903536\\
450.869857492871	-33.113795830552	2.43489531493344\\
451.225419623607	-33.1766925166545	2.43945740129427\\
451.581111072374	-33.2388053835891	2.44463616589999\\
451.936937970008	-33.3001355213011	2.44983882828749\\
452.292889753011	-33.3606811306257	2.455651911517\\
452.648964225498	-33.4204418806684	2.46204388817132\\
453.005169806857	-33.4794192051762	2.46840734402321\\
453.361494273158	-33.5376111016985	2.47532199962803\\
453.717935581361	-33.5950172824733	2.48276234797935\\
454.074503985844	-33.6516394185366	2.49012041835336\\
454.431186143924	-33.7074754097875	2.49795717510343\\
454.787992575063	-33.7625269202265	2.50568611190151\\
455.144909840703	-33.8167918924496	2.51384778122752\\
455.501937328998	-33.8702702732936	2.52237244847642\\
455.859085831271	-33.9229636883271	2.53071426509358\\
456.21634247958	-33.9748702450645	2.53935319872101\\
456.573717475177	-34.025991429933	2.54777766000519\\
456.931199130005	-34.0763255708272	2.5564133585359\\
457.288787533008	-34.1258726983608	2.56517981503128\\
457.646490775998	-34.1746339257058	2.57366316517077\\
458.004299361806	-34.2226079456016	2.58219216893413\\
458.362219819232	-34.269795619692	2.59040825912833\\
458.720244225931	-34.3161958851602	2.59857980365756\\
459.078372536833	-34.3618087279063	2.60663064679298\\
459.436608167213	-34.4066345593826	2.61431911391451\\
459.794945796933	-34.4506726868768	2.62180383309281\\
460.153384871568	-34.4939230206429	2.62901999357319\\
460.511925812918	-34.5363855825386	2.63584339305295\\
460.870565418305	-34.5780599627115	2.64233292720216\\
461.229302682814	-34.6189460155018	2.64842721201852\\
461.588135333389	-34.6590434525454	2.65413326069382\\
461.94706181473	-34.6983520715614	2.65941038410238\\
462.306079359273	-34.7368715428787	2.66429787914071\\
462.665186676825	-34.7746017028122	2.66872552859301\\
463.024380485938	-34.8115421837871	2.67278051670485\\
463.383658674905	-34.8476927501023	2.67646209991104\\
463.743019571746	-34.8830532156882	2.67972060627101\\
464.102461272909	-34.9176233756323	2.68251382555695\\
464.461981635272	-34.9514030074795	2.68481166940698\\
464.821577392509	-34.984391792291	2.68677788964519\\
465.181247286752	-35.016589604952	2.68822792512131\\
465.540988837407	-35.0479962142547	2.68916397673468\\
465.900799546693	-35.0786113963129	2.6896097101435\\
466.260677012675	-35.1084349440747	2.68960297097025\\
466.620619155736	-35.1374666847338	2.6893879119484\\
466.980623828916	-35.1657064463017	2.68876684548836\\
467.340688903405	-35.1931540647183	2.68776437637467\\
467.700812319194	-35.2198093874347	2.68640285557865\\
468.060993075906	-35.2456723439476	2.6849316170917\\
468.421228340448	-35.2707427351332	2.6831248979066\\
468.781516171879	-35.2950204330639	2.68100205218565\\
469.141854703328	-35.3185053197983	2.67858597762643\\
469.502242195923	-35.3411972901196	2.67590936932347\\
469.8626789143	-35.3630963643527	2.67325660448033\\
470.223161471066	-35.3842023395413	2.67041079242808\\
470.583688661798	-35.404515150452	2.66744953870509\\
470.94425952213	-35.4240347451181	2.66447049998664\\
471.304874071395	-35.4427611213382	2.66169484513397\\
471.66553001174	-35.4606941538659	2.6590616709973\\
472.026226453163	-35.47783379186	2.65670699005061\\
472.3869622434	-35.494179970787	2.65477653820263\\
472.747735018597	-35.5097325738091	2.65324168187498\\
473.108543330172	-35.5244915294646	2.65236413190293\\
473.4693842942	-35.5384567126247	2.65228102551232\\
473.830254417777	-35.5516279873028	2.65299236310538\\
474.191150207611	-35.5640052328884	2.65449809870498\\
474.552068169653	-35.5755883441338	2.65679826755791\\
474.91300480951	-35.5863772311689	2.65989285853136\\
475.273956632425	-35.5963718194995	2.6637818566475\\
475.634920143348	-35.6055720500094	2.66846524308361\\
475.995891847003	-35.6139778789607	2.67394299517209\\
476.356868247955	-35.6215892779953	2.68021508640064\\
476.717845850678	-35.6284062341353	2.68728148641235\\
477.078821159624	-35.6344287497831	2.69514216100586\\
477.439790679286	-35.6396568427215	2.70379707213551\\
477.800750914274	-35.6440905461132	2.71324617791155\\
478.161698369373	-35.6477299085003	2.72348943260034\\
478.522629549619	-35.6505749938035	2.73452678662453\\
478.883540960361	-35.6526258813202	2.74635818656336\\
479.244429107331	-35.6538826657241	2.75898357515287\\
479.605290496713	-35.6543454570621	2.77240289128621\\
479.966121635207	-35.6540143807533	2.78661607001391\\
480.3269190301	-35.6528895775856	2.80162304254421\\
480.68767918933	-35.6509712037137	2.8174237362434\\
481.048407061564	-35.6498466172862	2.83401807463616\\
481.409099154461	-35.6495156685569	2.85140597740591\\
481.769828483019	-35.6499782905319	2.86800031579866\\
482.130591555179	-35.6512346393656	2.88380100949786\\
482.491384878227	-35.6532848558464	2.89880798202816\\
482.852204958863	-35.6561290653929	2.91302116075586\\
483.213048303271	-35.6597673780523	2.9264404768892\\
483.573911417183	-35.6641998884981	2.93906586547871\\
483.934790805948	-35.6694266760279	2.95089726541754\\
484.295682974601	-35.6754478045622	2.96193461944173\\
484.656584427929	-35.6822633226433	2.97217787413051\\
485.01749167054	-35.6898732634337	2.98162697990656\\
485.378401206929	-35.6982776447164	2.99028189103621\\
485.739309541547	-35.7074764688937	2.99814256562972\\
486.100213178868	-35.7174697229877	3.00520896564142\\
486.461108623457	-35.7282573786402	3.01148105686997\\
486.821992380038	-35.7398393921135	3.01695880895846\\
487.18286095356	-35.7522157042912	3.02164219539456\\
487.543710849269	-35.7653862406793	3.02553119351071\\
487.904538572769	-35.7793509114076	3.02862578448415\\
488.265340630095	-35.7941096112314	3.03092595333708\\
488.626113527778	-35.8096622195337	3.03243168893668\\
488.986853772916	-35.8260086003277	3.0331429839952\\
489.347557873237	-35.8431486022587	3.03305983506996\\
489.708222337168	-35.8610820586078	3.03218224256341\\
490.068843673905	-35.879808787295	3.0305102107231\\
490.429418393479	-35.8993285908822	3.02804374764164\\
490.789943006822	-35.9196412565777	3.02478286525673\\
491.150428349179	-35.9407473948605	3.02231640217528\\
491.510870929663	-35.9626468252579	3.02064437033497\\
491.871267258213	-35.9853393519394	3.01976677782842\\
492.231613845664	-36.0088247637198	3.01968362890318\\
492.591907203815	-36.0331028340639	3.02039492396169\\
492.952143845494	-36.0581733210907	3.02190065956129\\
493.312320284629	-36.0840359675779	3.02420082841422\\
493.672433036311	-36.110690500967	3.02729541938767\\
494.032478616867	-36.1381366333688	3.03118441750381\\
494.392453543922	-36.1663740615685	3.03586780393992\\
494.752354336469	-36.1954024670321	3.0413455560284\\
495.112177514938	-36.225221515912	3.04761764725695\\
495.47191960126	-36.2558308590541	3.05468404726866\\
495.831577118936	-36.2872301320039	3.06254472186217\\
496.191146593106	-36.3194189550143	3.07119963299182\\
496.550624550611	-36.352396933052	3.08064873876786\\
496.910007520068	-36.3861636558062	3.09089199345665\\
497.269292031931	-36.4207186976957	3.10192934748084\\
497.628474618558	-36.4560616178776	3.11376074741967\\
497.987551814284	-36.4921919602556	3.12638613600918\\
498.346520155483	-36.529109253489	3.13980545214252\\
498.705376180634	-36.5668130110018	3.15401863087022\\
499.064116430395	-36.6053027309921	3.16902560340052\\
499.422737447662	-36.6445778964415	3.18482629709971\\
499.78123577764	-36.6846379751258	3.20142063549247\\
500.13960796791	-36.7254824196247	3.21880853826222\\
500.497850568494	-36.7671106673326	3.23698992125155\\
500.855960131924	-36.8095221404695	3.2559646964626\\
501.214016101026	-36.8527262475731	3.27414607945193\\
501.572014988742	-36.8967227451564	3.29153398222168\\
501.929953309116	-36.9415113743918	3.30812832061443\\
};
 \addplot3 [color=mycolor4,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
17.686907236119	-0.452962110901862	0.0540159746792516\\
};
 \addplot3 [color=mycolor5,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
210.875924115264	-20.4634725630684	1.69075241815579\\
};
 \addplot3 [color=mycolor6,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
35.6981537852882	-1.69233331121779	0.196769736260797\\
};
 \addplot3 [color=mycolor7,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
221.909496709819	-21.7506086811517	1.8014297255419\\
};
 \addplot3 [color=mycolor8,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
53.6573971744338	-3.53674728261609	0.404453987947813\\
};
 \addplot3 [color=mycolor9,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
232.852802624353	-23.6555165350441	2.01320432981496\\
};
 \addplot3 [color=mycolor10,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
71.5666215501299	-5.81478681363751	0.655075022928099\\
};
 \addplot3 [color=mycolor4,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
243.714590177066	-25.9794334682074	2.26755025255156\\
};
 \addplot3 [color=mycolor5,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
89.4396682358002	-8.36047241804392	0.926865945489254\\
};
 \addplot3 [color=mycolor6,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
254.546582459241	-28.4386105588245	2.50323080137492\\
};
 \addplot3 [color=mycolor7,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
107.297896886087	-11.0086991369176	1.19808912607486\\
};
 \addplot3 [color=mycolor8,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
265.547593249424	-29.9367243554245	2.29345138801856\\
};
 \addplot3 [color=mycolor9,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
125.165126709876	-13.5973494457534	1.44742906913343\\
};
 \addplot3 [color=mycolor10,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
276.643603042749	-30.2179215436287	1.93266445098685\\
};
 \addplot3 [color=mycolor4,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
143.063982994791	-15.9603090825608	1.6527395939285\\
};
 \addplot3 [color=mycolor5,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
287.726128589548	-29.4541284635848	1.83107906945817\\
};
 \addplot3 [color=mycolor6,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
161.010425944033	-17.9322087004556	1.79207997123618\\
};
 \addplot3 [color=mycolor7,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
298.782487800251	-28.3597413518451	1.92036775625944\\
};
 \addplot3 [color=mycolor8,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
179.010185318367	-19.3359177937093	1.8412334561448\\
};
 \addplot3 [color=mycolor9,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
309.798367694004	-26.9165067778343	2.01823668295281\\
};
 \addplot3 [color=mycolor10,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
197.052300571954	-19.9813351405979	1.77213428788446\\
};
 \addplot3 [color=mycolor4,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
320.743677325981	-25.0112734043695	1.99330011424086\\
};
 \addplot3 [color=mycolor5,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
215.087227947042	-20.6695537333397	1.70120434559\\
};
 \addplot3 [color=mycolor6,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
331.689645759478	-23.132812076956	1.89871486132139\\
};
 \addplot3 [color=mycolor7,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
232.940638110801	-23.2835424615736	2.00792451230956\\
};
 \addplot3 [color=mycolor8,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
342.771027122637	-22.4368889749046	2.12193194675817\\
};
 \addplot3 [color=mycolor9,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
250.431534481834	-27.7221184711451	2.43074306435787\\
};
 \addplot3 [color=mycolor10,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
352.829063327208	-26.8824329296508	2.49252554015145\\
};
 \addplot3 [color=mycolor4,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
268.112547777721	-31.3133612860636	2.23698127098379\\
};
 \addplot3 [color=mycolor5,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
363.017180812174	-31.2920993740667	2.55686604285442\\
};
 \addplot3 [color=mycolor6,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
286.080373216333	-32.9416689197643	1.84359796057219\\
};
 \addplot3 [color=mycolor7,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
373.621119318923	-34.5545565679208	2.07108143611597\\
};
 \addplot3 [color=mycolor8,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
304.122996395065	-32.5876799279686	1.93115312331992\\
};
 \addplot3 [color=mycolor9,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
384.529281818754	-36.635244125788	2.12173637968531\\
};
 \addplot3 [color=mycolor10,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
322.017742897064	-30.2551215445714	2.00677040148481\\
};
 \addplot3 [color=mycolor4,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
395.600190991481	-37.5058881063851	2.20966958209189\\
};
 \addplot3 [color=mycolor5,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
339.547790498956	-25.9723401353535	1.98292575005308\\
};
 \addplot3 [color=mycolor6,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
405.808310666727	-33.6888598416814	2.15820670631805\\
};
 \addplot3 [color=mycolor7,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
356.725102911139	-20.4447187388348	2.48900383899397\\
};
 \addplot3 [color=mycolor8,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
415.446282955461	-28.1777272864013	2.53048711006227\\
};
 \addplot3 [color=mycolor9,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
374.335629074437	-16.5100150397249	2.40036441132002\\
};
 \addplot3 [color=mycolor10,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
425.548111950152	-23.570337752411	2.67053240918955\\
};
 \addplot3 [color=mycolor4,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
392.272374070345	-14.5323193737769	2.23648730401457\\
};
 \addplot3 [color=mycolor5,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
436.095136906553	-20.0995548607688	2.46038535786474\\
};
 \addplot3 [color=mycolor6,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
410.318794447021	-14.5356117307739	2.20967233925997\\
};
 \addplot3 [color=mycolor7,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
446.96132272559	-17.8071653975421	2.40898496023646\\
};
 \addplot3 [color=mycolor8,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
428.251855211693	-16.5195315192755	2.56623935631236\\
};
 \addplot3 [color=mycolor9,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
458.009242866045	-16.7218758725119	2.71021077913029\\
};
 \addplot3 [color=mycolor10,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
445.907094423698	-20.2756551914293	2.41496007663952\\
};
 \addplot3 [color=mycolor4,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
468.522816222236	-19.3341732381269	2.6592437384878\\
};
 \addplot3 [color=mycolor5,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
463.743019571746	-23.0074976599612	2.67972060627101\\
};
 \addplot3 [color=mycolor6,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
478.914010227138	-23.2464829143123	2.80725180837671\\
};
 \addplot3 [color=mycolor7,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
481.769828483019	-23.7744227348048	2.86800031579866\\
};
 \addplot3 [color=mycolor8,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
489.670930414736	-26.0001925989838	2.95481031057547\\
};
 \addplot3 [color=mycolor9,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor1}]
 table[row sep=crcr] {%
499.78123577764	-24.8090824193988	3.20142063549247\\
};
 \addplot3 [color=mycolor10,solid,line width=1.0pt,mark=x,mark options={solid,draw=mycolor2}]
 table[row sep=crcr] {%
500.56019893175	-28.1317625856386	3.40811081943751\\
};
 \end{axis}
\end{tikzpicture}%

==> figures/overallApproachV2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overallApproachV2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{501.73228346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26553672)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overallApproachV2.pdf}}%
    \put(0.00737603,0.2379561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13372142\unitlength}\centering Sensor setup\\ and properties\end{minipage}}}%
    \put(0.00737603,0.14792379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13372142\unitlength}\centering Environmental\\ conditions\end{minipage}}}%
    \put(0.00735852,0.06170136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13372142\unitlength}\centering Detection\\ object\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overallApproachV2.pdf}}%
    \put(0.76420912,0.06459334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17456208\unitlength}\raggedright Existing framework\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overallApproachV2.pdf}}%
    \put(0.76361948,0.03088119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23647195\unitlength}\raggedright Contribution of this paper\end{minipage}}}%
    \put(0.28002066,0.21375497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13372142\unitlength}\centering Sensor setup\\ and properties\end{minipage}}}%
    \put(0.36483228,0.25931102){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[lt]{\begin{minipage}{0.28207866\unitlength}\centering Initial and boundary conditions\end{minipage}}}%
    \put(0.55958326,0.19257548){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[lt]{\begin{minipage}{0.16920635\unitlength}\centering Cost function\end{minipage}}}%
    \put(0.30527081,0.0491652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13372142\unitlength}\centering Detection\\ probability\end{minipage}}}%
    \put(0.72526619,0.21490147){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[lt]{\begin{minipage}{0.13372142\unitlength}\centering Optimization\\ algorithm\end{minipage}}}%
    \put(0.86580288,0.21156441){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[lt]{\begin{minipage}{0.14957639\unitlength}\centering Scenario\\ transformation\end{minipage}}}%
    \put(0.43014075,0.20380204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13372142\unitlength}\centering Sensor\\ coverage\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overallApproachV2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/scenarioTransformationCosy_a.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scenarioTransformationCosy_a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{201.25984252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46056339)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scenarioTransformationCosy_a.pdf}}%
    \put(0.18480786,0.42297704){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y_\mathrm{glob}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scenarioTransformationCosy_a.pdf}}%
    \put(0.871253,0.03260244){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x_\mathrm{glob}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scenarioTransformationCosy_a.pdf}}%
    \put(0.76111657,0.39979513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$\vec{v}_{\mathrm{ch},i}$}\end{tabular}}}}%
    \put(0.47958911,0.11600403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{green}{$\vec{x}_{\mathrm{ch,glob},i}$}\end{tabular}}}}%
    \put(0.16973888,0.30884976){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y_\mathrm{rel}$\end{tabular}}}}%
    \put(0.42097731,0.37626202){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x_\mathrm{rel}$\end{tabular}}}}%
    \put(0.22789662,0.33877837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$\vec{v}_{\mathrm{ego},i}$}\end{tabular}}}}%
    \put(0.22242564,0.16230355){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textcolor{green}{$\vec{x}_{\mathrm{ego,glob},i}$}\end{tabular}}}}%
    \put(0.43964031,0.28513159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{green}{$\vec{x}_{\mathrm{ch,rel},i}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/scenarioTransformationCosy_b.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scenarioTransformationCosy_b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43176471)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.42693302,0.24065875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMDiag14}{$\Delta\vec{x}_{\mathrm{oap},i}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scenarioTransformationCosy_b.pdf}}%
    \put(0.5381796,0.04692717){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x_\mathrm{rel}$\end{tabular}}}}%
    \put(0.12736883,0.41096289){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y_\mathrm{rel}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scenarioTransformationCosy_b.pdf}}%
    \put(0.07817364,0.07221134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$\Delta\vec{x}_{\mathrm{ego},i}$}\end{tabular}}}}%
    \put(0.229755,0.14710054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{x}_{\mathrm{oap}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scenarioTransformationCosy_b.pdf}}%
    \put(0.22897848,0.3173231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$-\Delta\vec{x}_{\mathrm{ego},i}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scenarioTransformationCosy_b.pdf}}%
    \put(0.21655682,0.22864537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{green}{$\Delta\vec{x}_{\mathrm{ch,req},i}$}\end{tabular}}}}%
    \put(0.49225899,0.30253756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMDiag9}{$\Delta\vec{x}_{\mathrm{ch},i}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scenarioTransformationCosy_b.pdf}}%
    \put(0.68702625,0.39492211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36578319\unitlength}\raggedright change of OAP \\ in time step $i$\end{minipage}}}%
    \put(0.68781052,0.2850374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3225484\unitlength}\raggedright allowable change of challenger in time step $i$\end{minipage}}}%
    \put(0.68556715,0.1284615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30211018\unitlength}\raggedright past challenger positions\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/searchSpace_plot.tikz <==
\pgfplotsset{compat=newest}
\pgfplotsset{%
	xlabel style={at={(axis description cs:0.5,-0.13)}}, 
	ylabel style={at={(axis description cs:-0.10,0.5)}},
	y tick label style={/pgf/number format/fixed}
}
\definecolor{TUMBlue}{RGB}{0,101,189}
\definecolor{TUMOrange}{RGB}{227,114,34}
\definecolor{TUMGray2}{RGB}{127,127,127}
%
%
\begin{tikzpicture}
%
%
	\footnotesize
	\clip(-4,-1.9)rectangle(4.25,2.3);
	\node at (0,0) {
	\setlength\figureheight{3.5cm} 
	\setlength\figurewidth{7cm}
	\input{searchSpace_plot_matlab.tikz}
	};
%
%
\fill[fill=white] (-2.5,-2.3) rectangle (-1,-1.85);
\fill[fill=white] (2.5,-2.15) rectangle (3.65,-1.8);
% %
\node[align=left, anchor=center, rotate=15] at (3.15,-1.65) {\footnotesize x in m};
\node[align=left, anchor=center, rotate=-15] at (-1.9,-1.5) {\footnotesize y in m};
% %
% \draw[TUMBlue, very thick] (-1,1.25) -- (-0.6,1.25);
% \node[align=left, anchor=west] at (-0.65,1.23) {\footnotesize Challenger};
% %
% \draw[TUMGray2, very thick] (1.1,1.25) -- (1.5,1.25);
% \node[align=left, anchor=west] at (1.45,1.23) {\footnotesize Road boundary};
%
\end{tikzpicture}

==> figures/searchSpace_plot_matlab.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.89020,0.44706,0.13333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.908059\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=310,
tick align=outside,
xlabel={x in m},
xmajorgrids,
ymin=-100,
ymax=100,
ylabel={y in m},
ymajorgrids,
zmin=-10,
zmax=10,
zlabel={z in m},
zmajorgrids,
view={-45}{45},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black}
]

\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr] {%
x	y	z\\
300	-76.3522731218571	-4.99263194659325\\
300	-61.0818184974857	-4.8876481297968\\
300	-45.8113638731143	-4.8059948124057\\
300	-30.5409092487428	-4.74767142265519\\
300	-15.2704546243714	-4.71267755215667\\
300	0	-4.70101295588138\\
300	15.2704546243714	-4.71267755215667\\
300	30.5409092487428	-4.74767142265519\\
300	45.8113638731143	-4.8059948124057\\
300	61.0818184974857	-4.8876481297968\\
300	76.3522731218571	-4.99263194659325\\
300	76.3522731218571	8.61231901070296\\
300	61.0818184974857	8.42795506978855\\
300	45.8113638731143	8.28456502206263\\
300	30.5409092487428	8.18214577095132\\
300	15.2704546243714	8.12069510485817\\
300	0	8.10021169691681\\
300	-15.2704546243714	8.12069510485817\\
300	-30.5409092487428	8.18214577095132\\
300	-45.8113638731143	8.28456502206263\\
300	-61.0818184974857	8.42795506978855\\
300	-76.3522731218571	8.61231901070296\\
}--cycle;

\addlegendentry{Search space as plane segments};


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
290	-71.8605843761837	-4.6641936305834\\
290	-57.488467500947	-4.5712015649362\\
290	-43.1163506257102	-4.49887500087716\\
290	-28.7442337504735	-4.4472134898162\\
290	-14.3721168752367	-4.41621671134199\\
290	0	-4.40588447321097\\
290	14.3721168752367	-4.41621671134199\\
290	28.7442337504735	-4.4472134898162\\
290	43.1163506257102	-4.49887500087716\\
290	57.488467500947	-4.5712015649362\\
290	71.8605843761837	-4.6641936305834\\
290	71.8605843761837	8.03555609879477\\
290	57.488467500947	7.87226206146916\\
290	43.1163506257102	7.74525882649432\\
290	28.7442337504735	7.65454396488003\\
290	14.3721168752367	7.60011574179516\\
290	0	7.58197311641125\\
290	-14.3721168752367	7.60011574179516\\
290	-28.7442337504735	7.65454396488003\\
290	-43.1163506257102	7.74525882649432\\
290	-57.488467500947	7.87226206146916\\
290	-71.8605843761837	8.03555609879477\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
280	-67.55004192892	-4.34901112289408\\
280	-54.040033543136	-4.26684322195724\\
280	-40.530025157352	-4.20293532152318\\
280	-27.020016771568	-4.1572870713655\\
280	-13.510008385784	-4.12989822133131\\
280	0	-4.12076862132853\\
280	13.510008385784	-4.12989822133131\\
280	27.020016771568	-4.1572870713655\\
280	40.530025157352	-4.20293532152318\\
280	54.040033543136	-4.26684322195724\\
280	67.55004192892	-4.34901112289408\\
280	67.55004192892	7.48210853239307\\
280	54.040033543136	7.33783104011418\\
280	40.530025157352	7.22561774069272\\
280	27.020016771568	7.14546673811783\\
280	13.510008385784	7.09737667821282\\
280	0	7.08134674851517\\
280	-13.510008385784	7.09737667821282\\
280	-27.020016771568	7.14546673811783\\
280	-40.530025157352	7.22561774069272\\
280	-54.040033543136	7.33783104011418\\
280	-67.55004192892	7.48210853239307\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
270	-63.4171361613903	-4.0468265616757\\
270	-50.7337089291123	-3.97440776878575\\
270	-38.0502816968342	-3.91808240369865\\
270	-25.3668544645561	-3.8778501943736\\
270	-12.6834272322781	-3.85371094650254\\
270	0	-3.84566454349733\\
270	12.6834272322781	-3.85371094650254\\
270	25.3668544645561	-3.8778501943736\\
270	38.0502816968342	-3.91808240369865\\
270	50.7337089291123	-3.97440776878575\\
270	63.4171361613903	-4.0468265616757\\
270	63.4171361613903	6.95151896203533\\
270	50.7337089291123	6.82436767269901\\
270	38.0502816968342	6.72547418864833\\
270	25.3668544645561	6.65483703742138\\
270	12.6834272322781	6.61245516733579\\
270	0	6.59832794741415\\
270	-12.6834272322781	6.61245516733579\\
270	-25.3668544645561	6.65483703742138\\
270	-38.0502816968342	6.72547418864833\\
270	-50.7337089291123	6.82436767269901\\
270	-63.4171361613903	6.95151896203533\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
260	-59.4585867362192	-3.75739893119062\\
260	-47.5668693889754	-3.69374066436576\\
260	-35.6751520417315	-3.64422895931712\\
260	-23.7834346944877	-3.60886360584773\\
260	-11.8917173472438	-3.58764445382003\\
260	0	-3.58057141315403\\
260	11.8917173472438	-3.58764445382003\\
260	23.7834346944877	-3.60886360584773\\
260	35.6751520417315	-3.64422895931712\\
260	47.5668693889754	-3.69374066436576\\
260	59.4585867362192	-3.75739893119062\\
260	59.4585867362192	6.44335991927637\\
260	47.5668693889754	6.33159680200079\\
260	35.6751520417315	6.24467144966111\\
260	23.7834346944877	6.18258272473049\\
260	11.8917173472438	6.14532981474367\\
260	0	6.13291223224151\\
260	-11.8917173472438	6.14532981474367\\
260	-23.7834346944877	6.18258272473049\\
260	-35.6751520417315	6.24467144966111\\
260	-47.5668693889754	6.33159680200079\\
260	-59.4585867362192	6.44335991927637\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
250	-55.6713270242082	-3.48050291760155\\
250	-44.5370616193665	-3.42469742655994\\
250	-33.4027962145249	-3.38129337112259\\
250	-22.2685308096833	-3.35029058976143\\
250	-11.1342654048416	-3.33168896709431\\
250	0	-3.32548843389777\\
250	11.1342654048416	-3.33168896709431\\
250	22.2685308096833	-3.35029058976143\\
250	33.4027962145249	-3.38129337112259\\
250	44.5370616193665	-3.42469742655994\\
250	55.6713270242082	-3.48050291760155\\
250	55.6713270242082	5.9572317868844\\
250	44.5370616193665	5.85926114863487\\
250	33.4027962145249	5.78306292865018\\
250	22.2685308096833	5.72863625291593\\
250	11.1342654048416	5.69598049716951\\
250	0	5.68509528686918\\
250	-11.1342654048416	5.69598049716951\\
250	-22.2685308096833	5.72863625291593\\
250	-33.4027962145249	5.78306292865018\\
250	-44.5370616193665	5.85926114863487\\
250	-55.6713270242082	5.9572317868844\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
240	-52.0524900609144	-3.21592787712434\\
240	-41.6419920487315	-3.16714297196013\\
240	-31.2314940365486	-3.12919932142104\\
240	-20.8209960243657	-3.10209680206499\\
240	-10.4104980121829	-3.08583532571829\\
240	0	-3.08041483948291\\
240	10.4104980121829	-3.08583532571829\\
240	20.8209960243657	-3.10209680206499\\
240	31.2314940365486	-3.12919932142104\\
240	41.6419920487315	-3.16714297196013\\
240	52.0524900609144	-3.21592787712434\\
240	52.0524900609144	5.49276096843932\\
240	41.6419920487315	5.40712014052151\\
240	31.2314940365486	5.34051149808893\\
240	20.8209960243657	5.29293437333145\\
240	10.4104980121829	5.26438828926366\\
240	0	5.25487295970488\\
240	-10.4104980121829	5.26438828926366\\
240	-20.8209960243657	5.29293437333145\\
240	-31.2314940365486	5.34051149808893\\
240	-41.6419920487315	5.40712014052151\\
240	-52.0524900609144	5.49276096843932\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
230	-48.5993958633725	-2.96347690414514\\
230	-38.879516690698	-2.92095101962805\\
230	-29.1596375180235	-2.88787545673331\\
230	-19.439758345349	-2.86425012166292\\
230	-9.7198791726745	-2.85007494741803\\
230	0	-2.84534989380263\\
230	9.7198791726745	-2.85007494741803\\
230	19.439758345349	-2.86425012166292\\
230	29.1596375180235	-2.88787545673331\\
230	38.879516690698	-2.92095101962805\\
230	48.5993958633725	-2.96347690414514\\
230	48.5993958633725	5.04959823520421\\
230	38.879516690698	4.97494885567376\\
230	29.1596375180235	4.91688890360656\\
230	19.439758345349	4.87541787164919\\
230	9.7198791726745	4.85053539742257\\
230	0	4.84224126350382\\
230	-9.7198791726745	4.85053539742257\\
230	-19.439758345349	4.87541787164919\\
230	-29.1596375180235	4.91688890360656\\
230	-38.879516690698	4.97494885567376\\
230	-48.5993958633725	5.04959823520421\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
220	-45.3095399598956	-2.72296598843714\\
220	-36.2476319679165	-2.68600355184681\\
220	-27.1857239759373	-2.65725508453324\\
220	-18.1238159839582	-2.63672051563408\\
220	-9.06190799197911	-2.62439979454139\\
220	0	-2.6202928908835\\
220	9.06190799197911	-2.62439979454139\\
220	18.1238159839582	-2.63672051563408\\
220	27.1857239759373	-2.65725508453324\\
220	36.2476319679165	-2.68600355184681\\
220	45.3095399598956	-2.72296598843714\\
220	45.3095399598956	4.62741723111521\\
220	36.2476319679165	4.56253706604657\\
220	27.1857239759373	4.51207522639124\\
220	18.1238159839582	4.47603132892455\\
220	9.06190799197911	4.45440509993041\\
220	0	4.44719637517956\\
220	-9.06190799197911	4.45440509993041\\
220	-18.1238159839582	4.47603132892455\\
220	-27.1857239759373	4.51207522639124\\
220	-36.2476319679165	4.56253706604657\\
220	-45.3095399598956	4.62741723111521\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
210	-42.1805830050603	-2.4942232521491\\
210	-33.7444664040482	-2.4621903258987\\
210	-25.3083498030362	-2.4372758986603\\
210	-16.8722332020241	-2.41947991721572\\
210	-8.43611660101205	-2.40880234355536\\
210	0	-2.40524315486909\\
210	8.43611660101205	-2.40880234355536\\
210	16.8722332020241	-2.41947991721572\\
210	25.3083498030362	-2.4372758986603\\
210	33.7444664040482	-2.4621903258987\\
210	42.1805830050603	-2.4942232521491\\
210	42.1805830050603	4.22591311921879\\
210	33.7444664040482	4.16968837181248\\
210	25.3083498030362	4.12595839641035\\
210	16.8722332020241	4.09472290524009\\
210	8.43611660101205	4.07598169275316\\
210	0	4.06973463562754\\
210	-8.43611660101205	4.07598169275316\\
210	-16.8722332020241	4.09472290524009\\
210	-25.3083498030362	4.12595839641035\\
210	-33.7444664040482	4.16968837181248\\
210	-42.1805830050603	4.22591311921879\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
200	-39.2103413683767	-2.27708825829286\\
200	-31.3682730947014	-2.24940843159238\\
200	-23.526204821026	-2.22787973047452\\
200	-15.6841365473507	-2.21250211519982\\
200	-7.84206827367534	-2.20327555738841\\
200	0	-2.2002000400109\\
200	7.84206827367534	-2.20327555738841\\
200	15.6841365473507	-2.21250211519982\\
200	23.526204821026	-2.22787973047452\\
200	31.3682730947014	-2.24940843159238\\
200	39.2103413683767	-2.27708825829286\\
200	39.2103413683767	3.84480135501253\\
200	31.3682730947014	3.79621941675778\\
200	23.526204821026	3.75843375123186\\
200	15.6841365473507	3.73144414359394\\
200	7.84206827367534	3.71525044039227\\
200	0	3.70985254955413\\
200	-7.84206827367534	3.71525044039227\\
200	-15.6841365473507	3.73144414359394\\
200	-23.526204821026	3.75843375123186\\
200	-31.3682730947014	3.79621941675778\\
200	-39.2103413683767	3.84480135501253\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
190	-36.3967785992133	-2.07141138364859\\
190	-29.1174228793707	-2.04756189000291\\
190	-21.838067159528	-2.02901232316726\\
190	-14.5587114396853	-2.01576265363947\\
190	-7.27935571984267	-2.00781286035199\\
190	0	-2.00516293066103\\
190	7.27935571984267	-2.00781286035199\\
190	14.5587114396853	-2.01576265363947\\
190	21.838067159528	-2.02901232316726\\
190	29.1174228793707	-2.04756189000291\\
190	36.3967785992133	-2.07141138364859\\
190	36.3967785992133	3.48381657400769\\
190	29.1174228793707	3.44195917670477\\
190	21.838067159528	3.40940363587397\\
190	14.5587114396853	3.38614979204176\\
190	7.27935571984267	3.37219753130485\\
190	0	3.36754678531925\\
190	-7.27935571984267	3.37219753130485\\
190	-14.5587114396853	3.38614979204176\\
190	-21.838067159528	3.40940363587397\\
190	-29.1174228793707	3.44195917670477\\
190	-36.3967785992133	3.48381657400769\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
180	-33.737997682665	-1.87705324976123\\
180	-26.990398146132	-1.85656128937007\\
180	-20.242798609599	-1.84062312699025\\
180	-13.495199073066	-1.82923874084481\\
180	-6.747599536533	-1.82240811537959\\
180	0	-1.82013124126133\\
180	6.747599536533	-1.82240811537959\\
180	13.495199073066	-1.82923874084481\\
180	20.242798609599	-1.84062312699025\\
180	26.990398146132	-1.85656128937007\\
180	33.737997682665	-1.87705324976123\\
180	33.737997682665	3.14271158237643\\
180	26.990398146132	3.10674831384604\\
180	20.242798609599	3.07877703971844\\
180	13.495199073066	3.05879764227866\\
180	6.747599536533	3.04681003744663\\
180	0	3.0428141747745\\
180	-6.747599536533	3.04681003744663\\
180	-13.495199073066	3.05879764227866\\
180	-20.242798609599	3.07877703971844\\
180	-26.990398146132	3.10674831384604\\
180	-33.737997682665	3.14271158237643\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
170	-31.2322340115279	-1.69388420656942\\
170	-24.9857872092223	-1.67632345466991\\
170	-18.7393404069167	-1.66266511340582\\
170	-12.4928936046112	-1.65290916678277\\
170	-6.24644680230558	-1.64705560337934\\
170	0	-1.64510441633793\\
170	6.24644680230558	-1.64705560337934\\
170	12.4928936046112	-1.65290916678277\\
170	18.7393404069167	-1.66266511340582\\
170	24.9857872092223	-1.67632345466991\\
170	31.2322340115279	-1.69388420656942\\
170	31.2322340115279	2.82125644093703\\
170	24.9857872092223	2.79043859075064\\
170	18.7393404069167	2.7664692669634\\
170	12.4928936046112	2.74934838313966\\
170	6.24644680230558	2.73907587754111\\
170	0	2.73565171312403\\
170	-6.24644680230558	2.73907587754111\\
170	-12.4928936046112	2.74934838313966\\
170	-18.7393404069167	2.7664692669634\\
170	-24.9857872092223	2.79043859075064\\
170	-31.2322340115279	2.82125644093703\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
160	-28.8778490086303	-1.52178386379746\\
160	-23.1022792069042	-1.50677114776881\\
160	-17.3267094051782	-1.49509460644294\\
160	-11.5511396034521	-1.48675422812921\\
160	-5.77556980172606	-1.48175000448027\\
160	0	-1.48008193048663\\
160	5.77556980172606	-1.48175000448027\\
160	11.5511396034521	-1.48675422812921\\
160	17.3267094051782	-1.49509460644294\\
160	23.1022792069042	-1.50677114776881\\
160	28.8778490086303	-1.52178386379746\\
160	28.8778490086303	2.51923763390932\\
160	23.1022792069042	2.49289233858162\\
160	17.3267094051782	2.47240163754504\\
160	11.5511396034521	2.45776546763518\\
160	5.77556980172606	2.44898378373655\\
160	0	2.44605655877804\\
160	-5.77556980172606	2.44898378373655\\
160	-11.5511396034521	2.45776546763518\\
160	-17.3267094051782	2.47240163754504\\
160	-23.1022792069042	2.49289233858162\\
160	-28.8778490086303	2.51923763390932\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
150	-26.6733243416699	-1.36064066591025\\
150	-21.3386594733359	-1.34783279541189\\
150	-16.0039946050019	-1.33787112970203\\
150	-10.6693297366679	-1.33075566026964\\
150	-5.33466486833397	-1.3264863810411\\
150	0	-1.32506328836935\\
150	5.33466486833397	-1.3264863810411\\
150	10.6693297366679	-1.33075566026964\\
150	16.0039946050019	-1.33787112970203\\
150	21.3386594733359	-1.34783279541189\\
150	26.6733243416699	-1.36064066591025\\
150	26.6733243416699	2.23645731489723\\
150	21.3386594733359	2.21398197469371\\
150	16.0039946050019	2.19650121582636\\
150	10.6693297366679	2.18401499232659\\
150	5.33466486833397	2.17652327135984\\
150	0	2.17402603322644\\
150	-5.33466486833397	2.17652327135984\\
150	-10.6693297366679	2.18401499232659\\
150	-16.0039946050019	2.19650121582636\\
150	-21.3386594733359	2.21398197469371\\
150	-26.6733243416699	2.23645731489723\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
140	-24.617256679617	-1.21035150682947\\
140	-19.6938053436936	-1.1994422426862\\
140	-14.7703540077702	-1.19095726769156\\
140	-9.84690267184678	-1.1848965756737\\
140	-4.92345133592339	-1.18126016222886\\
140	0	-1.18004802470678\\
140	4.92345133592339	-1.18126016222886\\
140	9.84690267184678	-1.1848965756737\\
140	14.7703540077702	-1.19095726769156\\
140	19.6938053436936	-1.1994422426862\\
140	24.617256679617	-1.21035150682947\\
140	24.617256679617	1.97273262345534\\
140	19.6938053436936	1.95358956537548\\
140	14.7703540077702	1.93870056466421\\
140	9.84690267184678	1.92806558797402\\
140	4.92345133592339	1.92168461148794\\
140	0	1.91955762091329\\
140	-4.92345133592339	1.92168461148794\\
140	-9.84690267184678	1.92806558797402\\
140	-14.7703540077702	1.93870056466421\\
140	-19.6938053436936	1.95358956537548\\
140	-24.617256679617	1.97273262345534\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
130	-22.7083529457915	-1.07082138116966\\
130	-18.1666823566332	-1.06153852982352\\
130	-13.6250117674749	-1.05431854029048\\
130	-9.08334117831659	-1.0491614081031\\
130	-4.5416705891583	-1.04606713006542\\
130	0	-1.0450357042675\\
130	4.5416705891583	-1.04606713006542\\
130	9.08334117831659	-1.0491614081031\\
130	13.6250117674749	-1.05431854029048\\
130	18.1666823566332	-1.06153852982352\\
130	22.7083529457915	-1.07082138116966\\
130	22.7083529457915	1.72789506638965\\
130	18.1666823566332	1.71160642998639\\
130	13.6250117674749	1.69893752275148\\
130	9.08334117831659	1.68988832054147\\
130	4.5416705891583	1.68445880611325\\
130	0	1.68264896911951\\
130	-4.5416705891583	1.68445880611325\\
130	-9.08334117831659	1.68988832054147\\
130	-13.6250117674749	1.69893752275148\\
130	-18.1666823566332	1.71160642998639\\
130	-22.7083529457915	1.72789506638965\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
120	-20.9454260280461	-0.941963069034682\\
120	-16.7563408224369	-0.934065690510761\\
120	-12.5672556168277	-0.927923289303362\\
120	-8.37817041121843	-0.923535862180142\\
120	-4.18908520560922	-0.920903406829166\\
120	0	-0.920025921866181\\
120	4.18908520560922	-0.920903406829166\\
120	8.37817041121843	-0.923535862180142\\
120	12.5672556168277	-0.927923289303362\\
120	16.7563408224369	-0.934065690510761\\
120	20.9454260280461	-0.941963069034682\\
120	20.9454260280461	1.50178995864844\\
120	16.7563408224369	1.48793278321154\\
120	12.5672556168277	1.47715500338945\\
120	8.37817041121843	1.46945660171077\\
120	4.18908520560922	1.46483756569542\\
120	0	1.46329788785551\\
120	-4.18908520560922	1.46483756569542\\
120	-8.37817041121843	1.46945660171077\\
120	-12.5672556168277	1.47715500338945\\
120	-16.7563408224369	1.48793278321154\\
120	-20.9454260280461	1.50178995864844\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
110	-19.3273909111914	-0.823696851860586\\
110	-15.4619127289531	-0.816972570020152\\
110	-11.5964345467148	-0.811742576158576\\
110	-7.73095636447656	-0.808006867933\\
110	-3.86547818223828	-0.805765443668133\\
110	0	-0.805018302358076\\
110	3.86547818223828	-0.805765443668133\\
110	7.73095636447656	-0.808006867933\\
110	11.5964345467148	-0.811742576158576\\
110	15.4619127289531	-0.816972570020152\\
110	19.3273909111914	-0.823696851860586\\
110	19.3273909111914	1.2942759192294\\
110	15.4619127289531	1.28247741250761\\
110	11.5964345467148	1.27330081305554\\
110	7.73095636447656	1.26674610820755\\
110	3.86547818223828	1.26281328891782\\
110	0	1.26150234975757\\
110	-3.86547818223828	1.26281328891782\\
110	-7.73095636447656	1.26674610820755\\
110	-11.5964345467148	1.27330081305554\\
110	-15.4619127289531	1.28247741250761\\
110	-19.3273909111914	1.2942759192294\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
100	-17.8532612009645	-0.715950257009536\\
100	-14.2826089607716	-0.710212661783953\\
100	-10.7119567205787	-0.705750089996582\\
100	-7.14130448038582	-0.70256253993939\\
100	-3.57065224019291	-0.700650010391837\\
100	0	-0.700012500624507\\
100	3.57065224019291	-0.700650010391837\\
100	7.14130448038582	-0.70256253993939\\
100	10.7119567205787	-0.705750089996582\\
100	14.2826089607716	-0.710212661783953\\
100	17.8532612009645	-0.715950257009536\\
100	17.8532612009645	1.10522441813664\\
100	14.2826089607716	1.09515738819955\\
100	10.7119567205787	1.08732748832081\\
100	7.14130448038582	1.08173470927904\\
100	3.57065224019291	1.07837904448861\\
100	0	1.07726048999684\\
100	-3.57065224019291	1.07837904448861\\
100	-7.14130448038582	1.08173470927904\\
100	-10.7119567205787	1.08732748832081\\
100	-14.2826089607716	1.09515738819955\\
100	-17.8532612009645	1.10522441813664\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
90	-16.5221460125606	-0.618657829162839\\
90	-13.2177168100485	-0.613743961087675\\
90	-9.91328760753636	-0.609922065364299\\
90	-6.60885840502424	-0.607192140743064\\
90	-3.30442920251212	-0.605554186327208\\
90	0	-0.60500820158195\\
90	3.30442920251212	-0.605554186327208\\
90	6.60885840502424	-0.607192140743064\\
90	9.91328760753636	-0.609922065364299\\
90	13.2177168100485	-0.613743961087675\\
90	16.5221460125606	-0.618657829162839\\
90	16.5221460125606	0.934519370838825\\
90	13.2177168100485	0.925897803972657\\
90	9.91328760753636	0.91919214987156\\
90	6.60885840502424	0.914402401772531\\
90	3.30442920251212	0.911528554845245\\
90	0	0.91057060619205\\
90	-3.30442920251212	0.911528554845245\\
90	-6.60885840502424	0.914402401772531\\
90	-9.91328760753636	0.91919214987156\\
90	-13.2177168100485	0.925897803972657\\
90	-16.5221460125606	0.934519370838825\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
80	-15.3332472000673	-0.531760926750576\\
80	-12.2665977600538	-0.52752883478679\\
80	-9.19994832004036	-0.524237208942577\\
80	-6.13329888002691	-0.521886048288434\\
80	-3.06664944001345	-0.520475352162248\\
80	0	-0.520005120163842\\
80	3.06664944001345	-0.520475352162248\\
80	6.13329888002691	-0.521886048288434\\
80	9.19994832004036	-0.524237208942577\\
80	12.2665977600538	-0.52752883478679\\
80	15.3332472000673	-0.531760926750576\\
80	15.3332472000673	0.78205677717433\\
80	12.2665977600538	0.774631545791817\\
80	9.19994832004036	0.768856372514347\\
80	6.13329888002691	0.764731252327874\\
80	3.06664944001345	0.762256181648991\\
80	0	0.76143115832856\\
80	-3.06664944001345	0.762256181648991\\
80	-6.13329888002691	0.764731252327874\\
80	-9.19994832004036	0.768856372514347\\
80	-12.2665977600538	0.774631545791817\\
80	-15.3332472000673	0.78205677717433\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
70	-14.2858569061348	-0.455207541922573\\
70	-11.4286855249078	-0.451533906106488\\
70	-8.57151414368086	-0.44867663473924\\
70	-5.71434276245391	-0.44663572712052\\
70	-2.85717138122695	-0.445411182748285\\
70	0	-0.445003001324221\\
70	2.85717138122695	-0.445411182748285\\
70	5.71434276245391	-0.44663572712052\\
70	8.57151414368086	-0.44867663473924\\
70	11.4286855249078	-0.451533906106488\\
70	14.2858569061348	-0.455207541922573\\
70	14.2858569061348	0.7\\
70	11.4286855249078	0.7\\
70	8.57151414368086	0.7\\
70	5.71434276245391	0.7\\
70	2.85717138122695	0.7\\
70	0	0.7\\
70	-2.85717138122695	0.7\\
70	-5.71434276245391	0.7\\
70	-8.57151414368086	0.7\\
70	-11.4286855249078	0.7\\
70	-14.2858569061348	0.7\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
60	-13.3793554139161	-0.388952142711059\\
60	-10.7034843311329	-0.385729953622285\\
60	-8.02761324834964	-0.383223807271133\\
60	-5.35174216556643	-0.381433703119183\\
60	-2.67587108278321	-0.380359640782626\\
60	0	-0.380001620028634\\
60	2.67587108278321	-0.380359640782626\\
60	5.35174216556643	-0.381433703119183\\
60	8.02761324834964	-0.383223807271133\\
60	10.7034843311329	-0.385729953622285\\
60	13.3793554139161	-0.388952142711059\\
60	13.3793554139161	0.7\\
60	10.7034843311329	0.7\\
60	8.02761324834964	0.7\\
60	5.35174216556643	0.7\\
60	2.67587108278321	0.7\\
60	0	0.7\\
60	-2.67587108278321	0.7\\
60	-5.35174216556643	0.7\\
60	-8.02761324834964	0.7\\
60	-10.7034843311329	0.7\\
60	-13.3793554139161	0.7\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
50	-12.6132092857786	-0.33295553628268\\
50	-10.0905674286229	-0.330091823746625\\
50	-7.56792557146714	-0.327864492338631\\
50	-5.04528371431143	-0.326273541638511\\
50	-2.52264185715571	-0.325318971338857\\
50	0	-0.325000781259587\\
50	2.52264185715571	-0.325318971338857\\
50	5.04528371431143	-0.326273541638511\\
50	7.56792557146714	-0.327864492338631\\
50	10.0905674286229	-0.330091823746625\\
50	12.6132092857786	-0.33295553628268\\
50	12.6132092857786	0.7\\
50	10.0905674286229	0.7\\
50	7.56792557146714	0.7\\
50	5.04528371431143	0.7\\
50	2.52264185715571	0.7\\
50	0	0.7\\
50	-2.52264185715571	0.7\\
50	-5.04528371431143	0.7\\
50	-7.56792557146714	0.7\\
50	-10.0905674286229	0.7\\
50	-12.6132092857786	0.7\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
40	-11.9869697755429	-0.287184752279427\\
40	-9.58957582043431	-0.284598356064816\\
40	-7.19218186532573	-0.282586715026991\\
40	-4.79478791021716	-0.281149828820344\\
40	-2.39739395510858	-0.280287697195672\\
40	0	-0.280000320002\\
40	2.39739395510858	-0.280287697195672\\
40	4.79478791021716	-0.281149828820344\\
40	7.19218186532573	-0.282586715026991\\
40	9.58957582043431	-0.284598356064816\\
40	11.9869697755429	-0.287184752279427\\
40	11.9869697755429	0.7\\
40	9.58957582043431	0.7\\
40	7.19218186532573	0.7\\
40	4.79478791021716	0.7\\
40	2.39739395510858	0.7\\
40	0	0.7\\
40	-2.39739395510858	0.7\\
40	-4.79478791021716	0.7\\
40	-7.19218186532573	0.7\\
40	-9.58957582043431	0.7\\
40	-11.9869697755429	0.7\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
30	-11.5002715030921	-0.251612945426314\\
30	-9.20021720247369	-0.249232321020099\\
30	-6.90016290185527	-0.247380724650793\\
30	-4.60010860123684	-0.246058156025538\\
30	-2.30005430061842	-0.24526461493333\\
30	0	-0.24500010125048\\
30	2.30005430061842	-0.24526461493333\\
30	4.60010860123684	-0.246058156025538\\
30	6.90016290185527	-0.247380724650793\\
30	9.20021720247369	-0.249232321020099\\
30	11.5002715030921	-0.251612945426314\\
30	11.5002715030921	0.7\\
30	9.20021720247369	0.7\\
30	6.90016290185527	0.7\\
30	4.60010860123684	0.7\\
30	2.30005430061842	0.7\\
30	0	0.7\\
30	-2.30005430061842	0.7\\
30	-4.60010860123684	0.7\\
30	-6.90016290185527	0.7\\
30	-9.20021720247369	0.7\\
30	-11.5002715030921	0.7\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
20	-11.1528313821367	-0.226219316763672\\
20	-8.92226510570936	-0.223980369483979\\
20	-6.69169882928202	-0.222238966390432\\
20	-4.46113255285468	-0.220995107222916\\
20	-2.23056627642734	-0.220248791795893\\
20	0	-0.220000020000225\\
20	2.23056627642734	-0.220248791795893\\
20	4.46113255285468	-0.220995107222916\\
20	6.69169882928202	-0.222238966390432\\
20	8.92226510570936	-0.223980369483979\\
20	11.1528313821367	-0.226219316763672\\
20	11.1528313821367	0.7\\
20	8.92226510570936	0.7\\
20	6.69169882928202	0.7\\
20	4.46113255285468	0.7\\
20	2.23056627642734	0.7\\
20	0	0.7\\
20	-2.23056627642734	0.7\\
20	-4.46113255285468	0.7\\
20	-6.69169882928202	0.7\\
20	-8.92226510570936	0.7\\
20	-11.1528313821367	0.7\\
}--cycle;


\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
10	-10.9444477937473	-0.210989052912919\\
10	-8.75555823499781	-0.208832993900796\\
10	-6.56666867624836	-0.207156059435147\\
10	-4.3777791174989	-0.205958249274045\\
10	-2.18888955874945	-0.205239563248324\\
10	0	-0.205000001250664\\
10	2.18888955874945	-0.205239563248324\\
10	4.3777791174989	-0.205958249274045\\
10	6.56666867624836	-0.207156059435147\\
10	8.75555823499781	-0.208832993900796\\
10	10.9444477937473	-0.210989052912919\\
10	10.9444477937473	0.7\\
10	8.75555823499781	0.7\\
10	6.56666867624836	0.7\\
10	4.3777791174989	0.7\\
10	2.18888955874945	0.7\\
10	0	0.7\\
10	-2.18888955874945	0.7\\
10	-4.3777791174989	0.7\\
10	-6.56666867624836	0.7\\
10	-8.75555823499781	0.7\\
10	-10.9444477937473	0.7\\
}--cycle;

\addplot3 [color=mycolor2,solid,line width=1.0pt,mark size=3.5pt,mark=x,mark options={solid,draw=mycolor3}]
 table[row sep=crcr] {%
0	0	0\\
};
 \end{axis}
\end{tikzpicture}%
